Learning Skills to Navigate without a Master: A Sequential Multi-Policy Reinforcement Learning Algorithm

Solving complex problems using reinforcement learning necessitates breaking down the problem into manageable tasks and learning policies to solve these tasks. These policies, in turn, have to be controlled by a master policy that takes high-level decisions. Hence learning policies involves hierarchical decision structures. However, training such methods in practice may lead to poor generalization, with either sub-policies executing actions for too few time steps or devolving into a single policy altogether. In our work, we introduce an alternative approach to learn such skills sequentially without using an overarching hierarchical policy. We propose this method in the context of environments where a major component of the objective of a learning agent is to prolong the episode for as long as possible. We refer to our proposed method as Sequential Soft Option Critic. We demonstrate the utility of our approach on navigation and goal-based tasks in a flexible simulated 3D navigation environment that we have developed. We also show that our method outperforms prior methods such as Soft Actor-Critic and Soft Option Critic on various environments, including the Atari River Raid environment and the Gym-Duckietown self-driving car simulator.

==> images/options_navigation_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.697925in}}{\pgfqpoint{5.534545in}{4.056000in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.698584in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.699133in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.698462in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.700006in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.698723in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.699123in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.699105in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.700442in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.700204in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.699855in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.700188in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.700282in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.700119in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.699467in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.699824in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.699029in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.698993in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.698500in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.699196in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.698289in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.698466in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.699225in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.698160in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.698330in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.698940in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.698196in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.698718in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.697925in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.698802in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.698344in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.698611in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.699027in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.699464in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.699550in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.698904in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.699351in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.699730in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.699540in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.699311in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.698984in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.699749in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.699709in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.699820in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.699557in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.700754in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.700838in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.701242in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.702423in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.701374in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.702261in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.702727in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.702901in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.703014in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.704132in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.703206in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.703706in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.703905in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.703917in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.704773in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.704966in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.705074in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.705312in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.705290in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.705085in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.706125in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.705386in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.705437in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.705809in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.706279in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.705834in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.705904in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.705959in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.706335in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.706848in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.706127in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.707117in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.707234in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.707680in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.707545in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.708262in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.708755in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.709229in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.709947in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.710505in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.710742in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.711050in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.711213in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.711748in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.712233in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.712713in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.712841in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.714026in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.714829in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.715811in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.715801in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.716100in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.716086in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.716816in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.716800in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.717637in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.717421in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.717412in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.717486in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.717881in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.718203in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.718070in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.718520in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.719338in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.719102in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.719161in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.719591in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.720100in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.720328in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.720682in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.720936in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.721958in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.722167in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.722740in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.722786in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.723238in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.723383in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.724529in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.724895in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.725478in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.726448in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.726924in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.726916in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.728284in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.728773in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.728866in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.729731in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.729714in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.730227in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.730468in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.730959in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.731748in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.732535in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.732885in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.733266in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.733673in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.733710in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.734106in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.734338in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.734805in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.735241in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.735561in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.735284in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.735322in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.735824in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.737273in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.736961in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.737639in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.738043in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.739385in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.739598in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.740638in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.741413in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.741205in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.741436in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.742044in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.742157in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.743472in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.744010in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.744623in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.745011in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.745085in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.745565in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.745987in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.745885in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.746434in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.747220in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.747392in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.747451in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.748710in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.749189in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.749624in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.749891in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.750726in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.751417in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.751387in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.751948in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.752605in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.752819in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.753871in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.754110in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.754021in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.754980in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.754716in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.755647in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.756061in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.756051in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.755894in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.755967in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.756200in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.756794in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.757632in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.757991in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.758221in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.758319in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.759033in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.761096in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.761399in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.762444in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.763021in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.762833in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.763965in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.763997in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.763868in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.764343in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.764828in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.764996in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.765908in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.766634in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.767655in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.767992in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.767967in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.768592in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.768713in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.769285in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.769848in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.769785in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.770095in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.770145in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.770254in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.770872in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.771335in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.771245in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.771965in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.772155in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.772582in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.772233in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.772670in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.773352in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.773291in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.774102in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.774523in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.775219in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.776104in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.775565in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.776733in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.776229in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.776785in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.776479in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.776681in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.777302in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.777219in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.777633in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.777940in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.777974in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.778476in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.777750in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.779193in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.779418in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.779255in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.779295in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.779893in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.779909in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.780228in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.780523in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.780810in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.781068in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.781724in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.781588in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.782325in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.782993in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.783098in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.783803in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.784212in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.784572in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.785061in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.785382in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.785445in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.785749in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.786549in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.786624in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.786914in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.786801in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.786881in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.788339in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.787937in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.787931in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.787973in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.788140in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.788192in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.788861in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.788481in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.788912in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.789201in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.789404in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.789580in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.789436in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.789327in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.789930in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.790125in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.789852in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.789675in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.789657in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.789870in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.789454in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.789646in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.789171in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.789227in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.789707in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.789873in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.789716in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.790890in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.789756in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.790706in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.790781in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.790744in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.791271in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.791478in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.791426in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.791712in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.791892in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.791984in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.791915in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.792238in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.792260in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.792264in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.792383in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.792509in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.792758in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.792630in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.792898in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.793171in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.792692in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.792707in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.792931in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.794319in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.793597in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.793683in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.793972in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.793481in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.793461in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.793807in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.793492in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.793872in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.794039in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.793916in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.793959in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.794092in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.793949in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.793693in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.794215in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.794138in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.793929in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.794152in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.793817in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.793432in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.794626in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.794293in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.794327in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.794568in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.794374in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.795069in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.794174in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.794320in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.794649in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.794674in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.795072in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.794958in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.794737in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.795134in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.795552in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.795508in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.796925in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.795880in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.795659in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.796148in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.795906in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.796021in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.796676in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.796918in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.796822in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.796486in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.796908in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.796809in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.796558in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.797288in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.797026in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.796960in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.797416in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.797600in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.797578in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.797539in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.797713in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.797920in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.797970in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.798319in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.798495in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.798487in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.797646in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.798293in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.798153in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.798610in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.798382in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.798451in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.799036in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.799173in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.799361in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.799466in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.799020in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.799283in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.799656in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.799464in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.799604in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.800568in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.801064in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.801224in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.801532in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.801367in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.801624in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.801782in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.803313in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.803753in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.803444in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.803189in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.803142in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.803796in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.803761in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.804015in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.803716in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.804188in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.803966in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.804182in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.804809in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.805082in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.804591in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.805060in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.805024in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.804833in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.805352in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.805250in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.805142in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.805091in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.805530in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.804966in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.805250in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.805457in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.805570in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.805857in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.805624in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.805950in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.806350in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.807499in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.806432in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.806909in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.806490in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.806762in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.806287in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.805233in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.805517in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.805393in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.805592in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.804920in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.805609in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.805434in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.805148in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.805867in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.805179in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.805098in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.804845in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.805304in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.805545in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.805644in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.805096in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.805153in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.806422in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.806557in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.806614in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.807262in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.807170in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.807167in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.807789in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.807848in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.808503in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.808160in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.808607in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.808580in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.808341in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.807656in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.808025in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.808066in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.807515in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.807726in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.807826in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.808200in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.808428in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.808475in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.809235in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.809392in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.809237in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.809308in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.809379in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.808928in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.809190in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.809118in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.810426in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.809532in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.809702in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.809530in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.810620in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.810349in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.810635in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.810855in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.810621in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.811019in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.810918in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.810599in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.811263in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.811592in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.811136in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.810496in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.811315in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.810666in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.811062in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.810607in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.811075in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.810973in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.811141in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.811187in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.810873in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.810829in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.810530in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.810683in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.811669in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.811462in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.811385in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.811203in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.811442in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.811907in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.811313in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.810915in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.811729in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.810802in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.812119in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.812134in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.813288in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.812894in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.812004in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.812595in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.812487in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.813078in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.813109in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.813340in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.813280in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.812536in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.812819in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.813788in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.813206in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.813054in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.813107in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.813666in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.813357in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.813291in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.813388in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.813167in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.812973in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.812516in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.812757in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.813369in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.813548in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.812626in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.812599in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.812724in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.813097in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.812534in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.812339in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.812464in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.812253in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.812202in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.812483in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.812728in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.811967in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.812199in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.813324in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.812952in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.812690in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.812772in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.813272in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.812829in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.812907in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.813397in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.813766in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.813910in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.814176in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.814732in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.815019in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.814490in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.814469in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.814942in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.815172in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.815523in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.814784in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.815104in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.815495in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.815230in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.815886in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.815828in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.816127in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.816365in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.816575in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.817074in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.816281in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.816149in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.816849in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.816573in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.816944in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.816651in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.816784in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.817148in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.817416in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.817317in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.817192in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.817575in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.818684in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.818279in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.818377in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.818475in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.817970in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.818011in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.817922in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.819373in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.818503in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.818701in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.818321in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.818147in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.818615in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.818135in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.817785in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.817617in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.817206in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.817569in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.817819in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.817684in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.817910in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.818370in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.818236in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.818451in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.818796in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.819039in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.818817in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.818766in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.818869in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.819081in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.819055in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.818900in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.819503in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.819543in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.819990in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.820076in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.820641in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.820756in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.821759in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.820619in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.820358in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.820192in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.820268in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.820189in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.819777in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.819582in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.820403in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.820277in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.820512in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.820859in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.821605in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.821753in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.822371in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.822472in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.824406in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.822676in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.822687in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.823182in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.822517in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.822746in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.822477in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.823029in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.823195in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.823302in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.823735in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.824119in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.823948in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.824415in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.824553in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.824193in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.825145in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.825548in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.825177in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.825144in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.825701in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.825862in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.826534in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.827417in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.826406in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.826344in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.826617in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.827544in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.827443in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.829141in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.828388in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.828148in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.828389in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.828349in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.829209in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.828789in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.828694in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.828923in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.828904in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.828925in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.829046in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.829312in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.829515in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.829431in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.830685in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.830273in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.830617in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.831138in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.831073in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.831881in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.832912in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.833966in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.834104in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.834300in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.835680in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.835715in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.836072in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.837194in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.836861in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.836573in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.836787in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.836990in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.837076in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.837538in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.837552in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.837773in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.838309in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.838782in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.839498in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.839624in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.839776in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.839964in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.839827in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.840090in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.840591in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.840739in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.841150in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.840868in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.841176in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.842189in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.842037in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.843585in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.843632in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.843995in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.844385in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.844775in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.845077in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.844896in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.846329in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.845963in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.846139in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.847053in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.846824in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.846475in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.846945in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.846935in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.848191in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.849196in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.848867in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.849763in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.850233in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.850474in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.850645in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.852384in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.852704in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.853132in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.851922in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.852845in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.853320in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.854272in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.853838in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.854986in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.856008in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.856826in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.859750in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.859974in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.862774in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.861025in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.862054in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.863148in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.864858in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.865004in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.864818in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.865068in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.866177in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.868558in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.868357in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.869186in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.869755in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.869949in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.871489in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.872185in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.872247in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.874111in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.875822in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.876799in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.877609in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.877917in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.880283in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.881942in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.880726in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.880611in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.881460in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.882625in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.883182in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.883491in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.883752in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.885729in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.886615in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.886264in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.887585in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.888549in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.889317in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.890627in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.892595in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.893717in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.893025in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.898706in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.899392in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.899812in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.902303in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.902309in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.904794in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.904629in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.906639in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.907189in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.906838in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.907951in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.909281in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.909274in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.909397in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.910952in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.911016in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.911695in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.913052in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.912914in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.913854in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.917882in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.918336in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.918418in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.920728in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.920588in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.922877in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.924433in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.925421in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.925640in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.927228in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.928133in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.928230in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.929847in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.931840in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.934542in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.931387in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.933738in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.933845in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.936042in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.937889in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.939437in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.940274in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.941581in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.946127in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.948588in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.949641in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.947937in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.949513in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.950091in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.951391in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.952510in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.953577in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.956659in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.958011in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.959237in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.961923in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.962400in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.963206in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{0.963121in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{0.964717in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.963969in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.968238in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{0.968777in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.968271in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{0.970523in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{0.969932in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.971288in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{0.972467in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.973202in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.974800in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.976293in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.980409in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.982504in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.985253in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.984917in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{0.987547in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.986726in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.988354in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.992104in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.992931in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.995812in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.998140in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.998584in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.999253in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{1.003723in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{1.005254in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.004856in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{1.006072in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{1.006634in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{1.007717in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{1.009512in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{1.014523in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{1.015705in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{1.014640in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{1.018578in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{1.018308in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.024620in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{1.027608in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{1.029825in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{1.029654in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{1.039731in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.036562in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{1.037739in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{1.037482in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{1.043345in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{1.048036in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{1.054117in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{1.057755in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{1.057818in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{1.057181in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{1.060273in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{1.060847in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{1.064613in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{1.066168in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{1.066285in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{1.066567in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{1.066552in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{1.068703in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{1.074763in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{1.075020in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{1.074135in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{1.075846in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{1.080644in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{1.085598in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{1.084896in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{1.087954in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{1.091592in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{1.091727in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{1.092657in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{1.094130in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{1.095773in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{1.093445in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{1.102295in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{1.102277in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{1.103723in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{1.101853in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{1.103875in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{1.107892in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{1.107363in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{1.113847in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{1.115246in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{1.118417in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{1.119790in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{1.122102in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{1.122692in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{1.122733in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{1.125352in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{1.127939in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{1.131946in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{1.141432in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{1.137996in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{1.138396in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.142594in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{1.143159in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{1.144614in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{1.144536in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{1.149317in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{1.148028in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.151381in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{1.152155in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{1.152169in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.153831in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{1.155214in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{1.157106in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{1.157451in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{1.161869in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{1.163088in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{1.164645in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{1.166061in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{1.174342in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{1.174758in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{1.176472in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.178806in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{1.182719in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{1.184916in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{1.186855in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.189745in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{1.192084in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.192652in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{1.199396in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.200181in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.209202in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.208641in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{1.214530in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{1.219448in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{1.219858in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.220541in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{1.221648in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{1.220141in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.228125in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{1.231705in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{1.228876in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.229933in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{1.233336in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.237672in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.243345in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{1.240672in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.246838in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.245442in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.251468in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.260168in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{1.271119in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{1.273917in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{1.281666in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.285107in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.287567in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.296595in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.298150in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.301653in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{1.304214in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{1.311761in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.317659in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.319181in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.330878in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{1.332043in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.331456in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.340414in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.334699in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.340773in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.341905in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.340909in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.342456in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{1.353770in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.358305in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.354867in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.357611in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.372001in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.369703in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.372587in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.379435in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.383040in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{1.400856in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.400767in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.401166in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{1.408824in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.411925in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.410439in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.416922in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.422907in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.425866in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{1.432694in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.434133in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{1.436787in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{1.441771in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.439735in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.440126in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.444026in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.446316in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{1.460275in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.457684in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.458862in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.464870in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.464312in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.466662in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.477893in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{1.480512in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.490494in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{1.490304in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.494123in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.499731in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.498678in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.513667in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.516871in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.526024in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.529181in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.528486in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.532459in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.536797in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.533771in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.536379in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.541041in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.546739in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.548158in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.546637in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.552665in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.556512in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.566160in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.556371in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.561293in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.564798in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.560331in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.560212in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.564603in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.563791in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.564670in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.569144in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{1.576528in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.571987in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{1.576065in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{1.581492in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{1.586459in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{1.587881in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.586675in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{1.593598in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.599024in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{1.603224in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.603003in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{1.609119in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.608881in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.620335in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{1.613371in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.617618in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.624973in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.624999in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.624441in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.631581in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.639299in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.633920in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.632911in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{1.636516in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.637706in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.646669in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.648790in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.641565in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.646339in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.643829in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.657533in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{1.658324in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.656009in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.664491in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{1.656216in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.665640in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.661854in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{1.665343in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.665169in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.667168in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{1.664739in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{1.667140in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{1.673032in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{1.671356in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{1.675324in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{1.676739in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.698587in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.684836in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.680170in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{1.685646in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.688520in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{1.706129in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.692583in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.693216in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{1.695962in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{1.700951in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.707166in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.706586in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{1.702085in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.723615in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{1.722610in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.717440in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{1.713266in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{1.712304in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.708165in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.714163in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{1.712174in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.714998in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.722936in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{1.716485in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.724778in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{1.725525in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{1.722884in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.727831in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.724943in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.730763in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{1.727444in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.730100in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.731552in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{1.741480in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{1.747751in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{1.761965in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.749277in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.748635in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.757816in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.759714in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.752063in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.752833in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.771595in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.764261in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.762709in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.769262in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.762010in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.765565in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.761601in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.778317in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.760528in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.774837in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.759766in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.768591in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.766654in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{1.770162in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.762248in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.764680in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.771811in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{1.773195in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.767552in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.775628in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.784262in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.778466in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.774309in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.780566in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.792437in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.784093in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.786456in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.788418in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.785236in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.787015in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.801379in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.789479in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.794914in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{1.799137in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.800498in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.800594in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.810238in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.805490in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.803929in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.804944in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.807607in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.815613in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.821703in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.823219in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.827327in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.828482in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.836228in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.844586in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.831938in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.833546in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.828882in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.841461in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.832325in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.836250in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.847885in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.845248in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.839973in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.844213in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.840832in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.840531in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.833902in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.833849in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.835728in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.843935in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.841143in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.840591in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{1.847033in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.851559in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.850035in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.855444in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.850810in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.855960in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.865486in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.862909in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.857467in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.860530in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.863933in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.871604in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.869807in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.870551in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.879885in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.869520in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.871229in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.871947in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{1.863846in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.867340in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.872938in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.876135in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{1.872295in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.875150in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.890079in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.873526in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.874437in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.865720in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.865695in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.865297in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.866418in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.873018in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.874580in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{1.874534in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.878936in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.884718in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.885374in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.884644in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.887539in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.891485in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.891335in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.886394in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.887472in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.877759in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.880050in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.876478in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.882546in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.882259in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{1.878753in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{1.877481in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.884303in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.875682in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.874971in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.873107in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.879767in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.882038in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.876483in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.883909in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.896387in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.894337in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.892667in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.888785in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.900421in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.907345in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.903554in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.894635in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.905498in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.902147in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.905081in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.906666in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.907525in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{1.907774in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.904173in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.912340in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.918727in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.915661in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.920431in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.919340in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.916891in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.921254in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.917971in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.932132in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.927997in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.927836in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.934984in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.924824in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.928285in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{1.923746in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.929147in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.931497in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.923084in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.921057in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.919646in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.926221in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.929163in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.924325in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{1.924869in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.945913in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.921969in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.926428in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.916255in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.917343in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.914962in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.920179in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.914559in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.911108in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.907765in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.913054in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{1.912244in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.913883in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.913444in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.910524in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.910202in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{1.920801in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.913172in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.914869in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.923138in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.916698in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.923861in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.928917in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.912629in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{1.925874in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.917442in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.921145in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{1.924386in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.928015in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.928379in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.927806in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.919545in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.928432in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.929998in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.923026in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.933649in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.936008in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.931067in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.942289in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.946889in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.953228in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.948916in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.944655in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.939304in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.942595in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.948098in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.958057in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.959131in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.957759in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.956061in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.955014in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.962856in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.957785in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.956290in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.971460in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.973212in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.966876in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.972463in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.979011in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.976799in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.976282in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.980947in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.975862in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.980789in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.978193in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.981984in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.989490in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.986893in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.997659in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{2.000007in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.995364in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.995199in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{2.000171in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.997896in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.995764in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.998888in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{2.002407in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{2.003314in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.000245in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{2.000530in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{2.009461in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.999211in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{2.002492in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{2.008563in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{2.005235in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.999596in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{2.006765in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{2.026691in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{2.022125in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{2.013521in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{2.015404in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{2.030982in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{2.018379in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{2.023144in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{2.016496in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{2.028125in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{2.014687in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{2.013804in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{2.028944in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{2.017960in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{2.017711in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{2.019539in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{2.011777in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{2.010471in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{2.014756in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{2.018080in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{2.012509in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{2.012162in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{2.020979in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{2.019875in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{2.017702in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{2.026668in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.028442in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{2.027117in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{2.027750in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{2.027841in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{2.027255in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{2.032547in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{2.035119in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{2.028058in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{2.035892in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.035420in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{2.033232in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{2.041145in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{2.036024in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{2.027092in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{2.031304in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{2.025506in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{2.036101in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{2.031946in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{2.033463in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{2.039399in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{2.042565in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{2.039658in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{2.035253in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{2.045587in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{2.044430in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{2.051427in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{2.048308in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{2.044457in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{2.065654in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{2.051585in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.045251in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{2.045143in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{2.056394in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{2.058931in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{2.058017in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{2.061204in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{2.051367in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{2.057289in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{2.057630in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{2.053291in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{2.061860in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{2.062630in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{2.075619in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{2.076280in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{2.071372in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{2.075963in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{2.078822in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{2.074627in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{2.083635in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{2.068899in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{2.084067in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{2.085522in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{2.089354in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{2.092378in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{2.079782in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{2.091474in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{2.077218in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{2.082731in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{2.076771in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{2.078432in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{2.089906in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{2.098491in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{2.102947in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{2.104257in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{2.099386in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{2.100952in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{2.107038in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{2.098306in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{2.110027in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{2.111870in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{2.113243in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{2.102032in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{2.110443in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{2.098959in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{2.111400in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{2.106940in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{2.108837in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{2.118026in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{2.119649in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{2.123670in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{2.118752in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{2.125118in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{2.121848in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{2.139078in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{2.127760in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{2.130512in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{2.132591in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{2.126515in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{2.131788in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{2.124853in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{2.130576in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{2.137561in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{2.131311in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{2.129990in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{2.135720in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{2.138592in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{2.136958in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.137391in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{2.135110in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{2.130721in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{2.129485in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{2.144801in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{2.146078in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{2.145321in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{2.143999in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{2.152649in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{2.167386in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{2.168772in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{2.149050in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{2.147441in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{2.156810in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{2.160176in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{2.137776in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{2.141281in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{2.148840in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{2.147836in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{2.161076in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{2.154642in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{2.157581in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{2.146531in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{2.151122in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{2.144353in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{2.149940in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{2.152121in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{2.151026in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{2.157342in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{2.156104in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{2.162983in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{2.163642in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{2.161389in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{2.159723in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{2.161494in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{2.173755in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{2.169357in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{2.173441in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{2.169146in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{2.182254in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{2.177692in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{2.179612in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{2.187929in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{2.176979in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{2.176637in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{2.190986in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{2.184365in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{2.183986in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{2.187320in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{2.185338in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{2.179800in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{2.199580in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{2.200693in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{2.208066in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{2.192550in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{2.199206in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{2.205104in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{2.207746in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{2.206939in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{2.206752in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{2.205164in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{2.231237in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{2.233437in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{2.230319in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{2.229311in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{2.233082in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{2.229084in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{2.244301in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{2.236133in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{2.246437in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{2.244651in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{2.251258in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{2.241331in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{2.254845in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{2.246775in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{2.256764in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{2.257277in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{2.270728in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{2.264657in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{2.271351in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{2.284355in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{2.275000in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{2.285980in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{2.282870in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{2.275575in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{2.279233in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{2.297416in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{2.287079in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{2.287167in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{2.278615in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{2.295738in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{2.295264in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{2.284489in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{2.290732in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{2.277707in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{2.276220in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{2.296247in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{2.282550in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{2.287997in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{2.283503in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{2.289106in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{2.297289in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{2.310043in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{2.311014in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{2.307106in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{2.307780in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{2.301694in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{2.306001in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{2.304978in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.307057in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{2.306257in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{2.308894in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{2.304092in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{2.294210in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{2.305837in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{2.297262in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{2.301539in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{2.310389in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{2.304592in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{2.311046in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{2.312229in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{2.320175in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{2.315492in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{2.317634in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{2.311934in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{2.316303in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{2.318520in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{2.314592in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{2.312673in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{2.316563in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{2.324064in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{2.322082in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{2.338165in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{2.336503in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{2.344829in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{2.344042in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{2.354390in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{2.367616in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{2.363295in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{2.364192in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{2.359281in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{2.364045in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{2.369147in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{2.385981in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{2.380189in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{2.384731in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{2.383449in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{2.392588in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{2.396985in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{2.380611in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{2.384750in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{2.392967in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{2.394495in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{2.376253in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{2.383211in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{2.394664in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{2.385733in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{2.393866in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{2.384206in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{2.389345in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{2.392958in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{2.398913in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{2.400327in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{2.410722in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{2.406459in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{2.410292in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{2.422002in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{2.422158in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{2.423781in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{2.416131in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{2.421804in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{2.419110in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{2.422756in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{2.427757in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{2.417236in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{2.423820in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.414274in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{2.413899in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{2.415405in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{2.423725in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{2.435230in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{2.431441in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{2.440488in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{2.444952in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{2.455321in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{2.453565in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{2.454721in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{2.455078in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{2.451647in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{2.448391in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{2.471278in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{2.463531in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.470786in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{2.462447in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{2.463303in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{2.474793in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{2.477802in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{2.478181in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{2.473430in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{2.471157in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{2.476528in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{2.484184in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{2.481219in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{2.485339in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{2.474754in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{2.492262in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{2.492333in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{2.486206in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.484092in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{2.476571in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{2.479047in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{2.482141in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{2.477336in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{2.487730in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{2.501428in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{2.485600in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{2.486613in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{2.488385in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{2.491289in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{2.496774in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{2.490754in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{2.492019in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{2.476075in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{2.491269in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{2.499208in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{2.471179in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{2.480358in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{2.494575in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{2.489678in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{2.491687in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{2.499226in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{2.496134in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{2.507663in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{2.492121in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{2.493883in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{2.496129in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{2.494711in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{2.501632in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{2.498507in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{2.493199in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{2.495528in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{2.483361in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{2.492990in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{2.491685in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{2.498538in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{2.501824in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{2.492995in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{2.498731in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{2.504177in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{2.502677in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{2.498369in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{2.507628in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{2.504579in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{2.510471in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{2.519914in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{2.519752in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{2.511427in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{2.514186in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{2.513180in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{2.513112in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{2.541136in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{2.534082in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{2.530977in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{2.541107in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{2.558563in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{2.528934in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{2.542877in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{2.534392in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{2.531466in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{2.545621in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{2.550628in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{2.545572in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{2.541144in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{2.544953in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{2.556275in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{2.553094in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{2.563888in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{2.558652in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{2.553396in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{2.555251in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{2.560187in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{2.556620in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{2.573681in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{2.566558in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{2.560881in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{2.560081in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{2.568264in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{2.569616in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{2.575279in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{2.577613in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{2.581620in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{2.574619in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{2.582089in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{2.580776in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{2.611050in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{2.597831in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{2.602324in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{2.603752in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{2.600909in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{2.607352in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{2.600983in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{2.610199in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{2.619331in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{2.608066in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{2.598975in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{2.606823in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{2.603531in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{2.612970in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{2.608259in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{2.618086in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{2.608808in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{2.622673in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{2.633839in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{2.636882in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.644011in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{2.626373in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{2.644263in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{2.644879in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{2.636908in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{2.647028in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{2.633587in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{2.634974in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{2.641373in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{2.656582in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{2.643301in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{2.659162in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{2.654501in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{2.647722in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{2.663888in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{2.663625in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{2.652628in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{2.662187in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{2.658085in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{2.668481in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{2.672278in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{2.685696in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{2.688628in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{2.675846in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{2.682234in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{2.691664in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{2.702644in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{2.695820in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.687396in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{2.690304in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{2.693727in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{2.710690in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{2.696625in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{2.715275in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{2.698608in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{2.692680in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.677527in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{2.676748in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{2.674467in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{2.683885in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{2.665563in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{2.671591in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{2.667406in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{2.659886in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{2.676338in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{2.656354in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{2.656422in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{2.664734in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{2.666310in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{2.662595in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{2.664247in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{2.661988in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{2.667169in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{2.669431in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{2.680069in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{2.679709in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{2.676184in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{2.684160in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{2.674331in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{2.674140in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{2.677839in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{2.673648in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{2.681445in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{2.680962in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{2.689445in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{2.698192in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.696808in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{2.687917in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{2.683515in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{2.688096in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.687318in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{2.693869in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{2.687935in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.690103in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{2.698549in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{2.700604in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{2.682257in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{2.690278in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{2.686218in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{2.687188in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{2.682581in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{2.688073in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{2.678128in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{2.704585in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{2.707650in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{2.721425in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{2.702685in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{2.707104in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{2.720336in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.710096in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{2.693139in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{2.703869in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{2.695657in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{2.706297in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{2.704408in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{2.717744in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{2.708227in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{2.720545in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{2.718641in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{2.728653in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{2.744686in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{2.731297in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{2.744229in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.734478in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{2.755019in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{2.743934in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.740379in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{2.742259in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{2.749653in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{2.761687in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{2.747596in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{2.758621in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.772951in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{2.766343in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{2.774780in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{2.776942in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{2.778019in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{2.792251in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{2.769502in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{2.776260in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{2.769575in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{2.776476in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{2.760865in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{2.768521in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{2.772410in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{2.763707in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{2.765421in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{2.764767in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{2.772420in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{2.765142in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{2.782173in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{2.781383in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{2.786910in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{2.798171in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.793855in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{2.778611in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{2.774583in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.776972in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{2.771362in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{2.770778in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{2.764182in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{2.756653in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{2.765302in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{2.777089in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{2.781426in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{2.799136in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{2.791999in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{2.807629in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{2.789512in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.795199in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{2.795267in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{2.801430in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.791538in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{2.802545in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{2.829137in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{2.802578in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{2.828798in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{2.820216in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{2.823866in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{2.812538in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{2.825139in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{2.827104in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{2.827158in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{2.824686in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.822673in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{2.833356in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{2.836123in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{2.838121in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{2.837753in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{2.840877in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{2.830576in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{2.828610in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{2.822466in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{2.830427in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.825297in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{2.825077in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{2.825861in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{2.827567in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{2.826235in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{2.825496in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{2.824356in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{2.835839in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{2.841071in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{2.829167in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{2.838630in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{2.834168in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{2.844044in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.849865in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{2.849877in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{2.857798in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{2.863036in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{2.878595in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{2.881170in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{2.897107in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{2.885730in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{2.896392in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{2.897160in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{2.905647in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{2.910229in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{2.898459in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{2.908905in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{2.930913in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{2.907144in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{2.920624in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{2.901183in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{2.907230in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{2.904564in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{2.911265in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{2.912607in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{2.925967in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{2.921517in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{2.916238in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{2.935268in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{2.922308in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{2.931154in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{2.932590in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{2.938588in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{2.930830in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{2.941694in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{2.933728in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.931512in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{2.942552in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{2.964931in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{2.946429in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{2.950893in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{2.934131in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{2.933678in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{2.939576in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{2.927885in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{2.921230in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{2.938628in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{2.931286in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{2.942549in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{2.949413in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{2.947196in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{2.957772in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{2.964858in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{2.941679in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.943167in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{2.962063in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{2.964854in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.934998in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.012490in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.012490in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{4.035417in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{4.043490in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{4.014789in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{4.031230in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{4.038281in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{4.026576in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{4.028629in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{4.028018in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{4.034202in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{4.002580in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{4.016902in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{3.997380in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{4.024304in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{4.027089in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{4.002516in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{4.027720in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{4.043086in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{4.024558in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{4.039717in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{4.021172in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{4.023959in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{4.045430in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{4.026477in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{4.045743in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{4.052400in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{4.046567in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{4.035724in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{4.011193in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{4.044832in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{4.018593in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{4.018094in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{4.013662in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{4.010559in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{4.007177in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{3.999744in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{4.010846in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{3.986789in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{4.007031in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{3.989379in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{4.005417in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{4.008059in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{3.985868in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{3.990391in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{3.991260in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{3.972063in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{3.976761in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{3.963856in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{3.959643in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{3.966722in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{3.970153in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{3.972254in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{3.978891in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{3.965635in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{3.964457in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{3.953161in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{3.954422in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{3.925572in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{3.928572in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{3.921653in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{3.940441in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{3.925126in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{3.909134in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{3.907007in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{3.896656in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{3.907779in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{3.898984in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{3.905137in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{3.893272in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{3.901741in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{3.887062in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{3.900261in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{3.898275in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{3.910929in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{3.912100in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{3.898192in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{3.916171in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{3.908341in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{3.880080in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{3.889145in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{3.894573in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{3.911879in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{3.915209in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{3.903910in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{3.913373in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{3.919730in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{3.913326in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{3.902398in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{3.916041in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{3.895286in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{3.901215in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{3.874674in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{3.866633in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{3.884670in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{3.885821in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{3.872092in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{3.875174in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{3.880485in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{3.845963in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{3.856963in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{3.875917in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{3.872892in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{3.849131in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{3.851879in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{3.869634in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{3.864774in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{3.865789in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{3.880608in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{3.877821in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{3.886924in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{3.895391in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{3.905292in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{3.913470in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{3.904342in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{3.914271in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{3.906553in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{3.884128in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{3.890923in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{3.890977in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{3.888072in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{3.876061in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{3.904747in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{3.893171in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{3.905144in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{3.899105in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{3.897346in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{3.912605in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{3.905788in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{3.910867in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{3.910933in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{3.928528in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{3.924542in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{3.936890in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{3.916630in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{3.917172in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{3.928801in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{3.915222in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{3.898398in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{3.911545in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{3.914262in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{3.897044in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{3.891116in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{3.903443in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{3.895408in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{3.897508in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{3.889607in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{3.887909in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{3.888299in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{3.891526in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{3.904446in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{3.889215in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{3.871712in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{3.884533in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{3.870304in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{3.883999in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{3.878012in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{3.885419in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{3.880545in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{3.864088in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{3.892623in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{3.883438in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{3.899229in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{3.872414in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{3.901425in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{3.897290in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{3.891803in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{3.910145in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{3.870166in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{3.882287in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{3.898871in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{3.909699in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{3.906860in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{3.916596in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{3.894557in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{3.912152in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{3.898161in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{3.903679in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{3.903173in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{3.900110in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{3.892617in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{3.907229in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{3.912471in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{3.902988in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{3.901865in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{3.918424in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{3.913442in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{3.931045in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{3.906475in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{3.914800in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{3.930087in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{3.914693in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{3.906238in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{3.917181in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{3.912786in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{3.914977in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{3.914841in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{3.925310in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{3.947529in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{3.947036in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{3.935738in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{3.941590in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{3.929738in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{3.922785in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{3.936124in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{3.936082in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{3.925682in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{3.934217in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{3.925226in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{3.952464in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{3.920303in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{3.930606in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{3.941402in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{3.929054in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{3.963431in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{3.934576in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{3.956014in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{3.970034in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{3.965141in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{3.975000in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{4.004197in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{4.002611in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{4.033966in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{4.015805in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{4.019582in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{4.014736in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{4.011251in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{3.999624in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{4.016962in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{4.032697in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{4.036314in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{4.014213in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{3.997867in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{4.001984in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{4.011861in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{3.998766in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{3.998507in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{3.987776in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{3.979895in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{3.992274in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{3.985353in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{3.987205in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{4.004961in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{3.991119in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{3.985462in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{3.988828in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{3.976312in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{3.964975in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{3.982997in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{3.985318in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{3.965683in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{3.951359in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{3.961833in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{3.969419in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{3.943241in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{3.967126in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{3.965908in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{3.951685in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{3.952599in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{3.950946in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{3.950100in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{3.935983in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{3.917359in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{3.950300in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{3.930323in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{3.938126in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{3.915198in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{3.934657in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{3.943049in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{3.941423in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{3.942319in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{3.956280in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{3.949621in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{3.940501in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{3.969265in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{3.955753in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{3.967141in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{3.967069in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{3.969509in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{3.976186in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{3.948254in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{3.947395in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{3.937417in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{3.938330in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{3.955344in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{3.955428in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{3.928090in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{3.944403in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{3.928112in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{3.920680in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{3.928346in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{3.937684in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{3.904948in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{3.910577in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{3.910639in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{3.923704in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{3.918497in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{3.935086in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{3.935930in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{3.918638in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{3.904029in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{3.903291in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{3.902383in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{3.909501in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{3.912577in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{3.910616in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{3.893587in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{3.897569in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{3.908268in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{3.877368in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{3.887786in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{3.893142in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{3.889378in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{3.906899in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{3.877975in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{3.891823in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{3.874420in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{3.852187in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{3.866280in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{3.881580in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{3.865486in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{3.868116in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{3.864005in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{3.868376in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{3.869580in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{3.864044in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{3.855153in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{3.868537in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{3.862888in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{3.862769in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{3.863010in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{3.853782in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{3.855287in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{3.849792in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{3.864076in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{3.853801in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{3.842338in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{3.835862in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{3.840814in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{3.854344in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{3.839206in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{3.859636in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{3.857872in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{3.842115in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{3.850981in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{3.858950in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{3.866890in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{3.892304in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{3.867851in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{3.858857in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{3.859587in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{3.849083in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{3.859738in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{3.862563in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{3.835454in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{3.834658in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{3.816738in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{3.849362in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{3.852524in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{3.817684in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{3.838432in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{3.850691in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{3.825873in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{3.821872in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{3.841868in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{3.836851in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{3.840390in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{3.832795in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{3.846491in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{3.834265in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{3.839208in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{3.821772in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{3.830665in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{3.826042in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{3.821155in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{3.848728in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{3.842429in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{3.838031in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{3.823988in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{3.811051in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{3.839092in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{3.818994in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{3.832668in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{3.828323in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{3.818389in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{3.812789in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{3.817532in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{3.815148in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{3.808604in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{3.806297in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{3.800325in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.800611in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{3.799892in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{3.818060in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{3.812973in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{3.799380in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{3.806328in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{3.809826in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{3.813478in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{3.805969in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{3.804647in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{3.800312in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{3.784190in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{3.770755in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{3.763553in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{3.747089in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{3.752706in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{3.750106in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{3.749080in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{3.773107in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{3.756953in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{3.764985in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{3.755164in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{3.766665in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{3.768116in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{3.761829in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{3.760494in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{3.762788in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{3.752642in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{3.743195in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{3.748187in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{3.746987in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{3.742861in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{3.736775in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{3.730552in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{3.727111in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{3.724980in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{3.708093in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{3.722138in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{3.731132in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{3.710493in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{3.722643in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{3.698548in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{3.683479in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{3.699581in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{3.696047in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{3.714707in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{3.689686in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{3.683897in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{3.712624in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{3.703501in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{3.688899in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{3.683916in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{3.674025in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{3.653113in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{3.652489in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{3.655038in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{3.669338in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{3.665470in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{3.638234in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{3.624325in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{3.614151in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{3.617557in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{3.610105in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{3.596791in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{3.618005in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{3.599874in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{3.582822in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{3.591212in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{3.590872in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{3.586766in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{3.597056in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{3.602273in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{3.592468in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{3.606512in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{3.601671in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{3.607959in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{3.593055in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{3.601642in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{3.595785in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{3.614603in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{3.594228in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{3.609495in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{3.598641in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.607352in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{3.614196in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{3.611701in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{3.616664in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{3.603920in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{3.608877in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{3.602329in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{3.620916in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{3.621668in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{3.618943in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{3.615020in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{3.604444in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{3.595101in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{3.586157in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{3.612019in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{3.602762in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{3.610164in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{3.578716in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{3.574426in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{3.597560in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{3.577355in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{3.600509in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{3.584324in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{3.560018in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{3.576611in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{3.576601in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{3.583317in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{3.572190in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{3.547229in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{3.565809in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{3.574679in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{3.561244in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{3.584594in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{3.544860in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{3.539870in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{3.532128in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{3.553417in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{3.530098in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{3.512274in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{3.534375in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{3.519085in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{3.522444in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{3.497568in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{3.518669in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{3.509326in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{3.505479in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{3.493923in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{3.484786in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{3.503461in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{3.486900in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{3.490718in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{3.478501in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{3.494567in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{3.480771in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{3.466904in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{3.451115in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{3.455210in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{3.458438in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{3.449517in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{3.439013in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{3.436964in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{3.458160in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{3.469805in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{3.453665in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{3.455012in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{3.457669in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{3.451923in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{3.448505in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{3.462687in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{3.447469in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{3.445410in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{3.456744in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{3.451915in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{3.465422in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{3.453188in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{3.469169in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{3.449710in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{3.452402in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{3.456269in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{3.435453in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{3.448731in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{3.433053in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{3.434552in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{3.423081in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{3.422813in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{3.405849in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{3.422671in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{3.408490in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{3.409901in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{3.417719in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{3.398960in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{3.428393in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{3.422944in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{3.398505in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{3.389294in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{3.391382in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{3.387848in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{3.369484in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{3.404481in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{3.393874in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{3.392465in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{3.388329in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{3.415248in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{3.404830in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{3.412956in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{3.384874in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{3.396138in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{3.377401in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{3.370532in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{3.359150in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{3.367374in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{3.382245in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{3.385816in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{3.380985in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{3.374369in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{3.377311in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{3.379330in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{3.372559in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{3.386624in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{3.382995in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{3.392453in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{3.374349in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{3.401588in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{3.376155in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{3.388735in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{3.375897in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{3.389966in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{3.375967in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{3.363773in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{3.353560in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{3.363036in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{3.366452in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{3.352701in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{3.370270in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{3.355943in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{3.366997in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{3.349541in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{3.370095in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{3.360045in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{3.378312in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{3.373301in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{3.380256in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{3.377656in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{3.382734in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{3.374432in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{3.354551in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{3.343773in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{3.334997in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{3.326808in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{3.316955in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{3.339164in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{3.316434in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{3.332731in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{3.325909in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{3.351012in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{3.339924in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{3.348019in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{3.357243in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{3.343552in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{3.325740in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{3.354485in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{3.343281in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{3.340705in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{3.356019in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{3.336274in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{3.348281in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{3.358771in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{3.334574in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{3.328812in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{3.309728in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{3.319619in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{3.335297in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{3.344985in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{3.335732in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{3.333296in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{3.354991in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{3.342089in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{3.327062in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{3.345685in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{3.344180in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{3.327174in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{3.330607in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{3.325940in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{3.350001in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{3.368104in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{3.337057in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{3.345797in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{3.337407in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{3.366442in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{3.350701in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{3.361289in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{3.369696in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{3.345175in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{3.351922in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{3.356337in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{3.336311in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{3.338339in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{3.335889in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{3.352695in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{3.339842in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{3.357748in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{3.338366in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{3.329591in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{3.352022in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{3.351638in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{3.337308in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{3.350988in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{3.353319in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{3.336086in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{3.337213in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{3.358592in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{3.360315in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{3.349541in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{3.350119in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{3.353980in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{3.352777in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{3.354039in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{3.355748in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{3.335858in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{3.337165in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{3.345439in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{3.313380in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{3.313283in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{3.307158in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{3.311903in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{3.333440in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{3.322464in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{3.325145in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{3.329672in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{3.324814in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{3.343085in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{3.342012in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{3.346973in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{3.355075in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{3.331136in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{3.336865in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{3.355125in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{3.358306in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{3.391528in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{3.362660in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{3.374453in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{3.371083in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{3.364795in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{3.364875in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{3.365896in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{3.361998in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{3.359416in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{3.353738in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{3.357042in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{3.354705in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{3.336617in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{3.353663in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{3.360368in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{3.367167in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{3.367847in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{3.374153in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{3.366553in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{3.372559in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{3.373039in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{3.370097in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{3.376210in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{3.368195in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{3.365405in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{3.393467in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{3.375068in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{3.388729in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{3.356310in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{3.359457in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{3.366471in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{3.338304in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{3.349595in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{3.355348in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{3.339255in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{3.360665in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{3.341503in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{3.353769in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{3.355888in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{3.358233in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{3.358449in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{3.343325in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{3.356812in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{3.325976in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{3.328759in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{3.336728in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{3.333089in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{3.343870in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{3.336727in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{3.335628in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{3.335687in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{3.321691in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{3.305852in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{3.323269in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{3.294700in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{3.294676in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{3.296313in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{3.280875in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{3.302631in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{3.317488in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{3.323065in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{3.324016in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{3.329364in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{3.327589in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{3.311691in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{3.325521in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{3.304115in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{3.291666in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{3.317991in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{3.300711in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{3.319873in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{3.297338in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{3.318526in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{3.300287in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{3.316639in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{3.290570in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{3.294101in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{3.304675in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{3.305074in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{3.316281in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{3.303475in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{3.300092in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{3.293892in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{3.326000in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{3.308110in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{3.330997in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{3.312225in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{3.296133in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{3.315415in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{3.314763in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{3.316054in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{3.325747in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{3.298549in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{3.290391in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{3.310070in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{3.324237in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{3.316521in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{3.311862in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{3.311132in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{3.301788in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{3.311798in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{3.314234in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{3.323705in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{3.318480in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{3.331139in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{3.325319in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{3.343608in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{3.331783in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{3.352545in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{3.324581in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{3.334145in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{3.340399in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{3.325537in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{3.317764in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{3.326281in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{3.315432in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{3.305787in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{3.326904in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{3.332263in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{3.333014in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{3.314315in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{3.337428in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{3.312270in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{3.343598in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{3.337305in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{3.348612in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{3.322824in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{3.320188in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{3.326222in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{3.305381in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{3.324485in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{3.338986in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{3.322717in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{3.339269in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{3.323206in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{3.319938in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{3.300690in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{3.304076in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{3.304384in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{3.308164in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{3.305210in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{3.288682in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{3.288312in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{3.271997in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{3.293907in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{3.298169in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{3.291139in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{3.293637in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{3.252701in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{3.270432in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{3.274841in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{3.261339in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{3.256507in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{3.264474in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{3.254895in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{3.255749in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{3.240030in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{3.222374in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{3.239995in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{3.237684in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{3.259941in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{3.252955in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{3.250590in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{3.242918in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{3.252373in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{3.228658in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{3.227592in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{3.247809in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{3.229140in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{3.234781in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{3.213200in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{3.219290in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{3.236920in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{3.206577in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{3.210752in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{3.210775in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{3.228434in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{3.211195in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{3.200742in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{3.217737in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{3.210257in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{3.224190in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{3.210959in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{3.225933in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{3.224189in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{3.208375in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{3.196985in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{3.189948in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{3.182885in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{3.186004in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{3.183108in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{3.184207in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{3.181784in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{3.194199in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{3.160243in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{3.181074in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{3.158093in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{3.156655in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{3.134418in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{3.147794in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{3.137178in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{3.138240in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{3.133636in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{3.139888in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{3.174657in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{3.167477in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{3.192194in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{3.160484in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{3.155068in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{3.168579in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{3.161531in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{3.151931in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{3.132490in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{3.132135in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{3.142094in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{3.146582in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{3.137100in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{3.124462in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{3.127134in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{3.146768in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{3.131385in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{3.148522in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{3.117752in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{3.127891in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{3.119751in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{3.127614in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.109034in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{3.106516in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{3.098565in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{3.070210in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{3.103652in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{3.086513in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{3.065728in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{3.070973in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{3.058489in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{3.058391in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{3.062413in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{3.060829in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{3.057801in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{3.027334in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{3.023443in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{3.040953in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{3.048188in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{3.021315in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{3.008748in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{3.004252in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{2.997666in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{3.011560in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{2.999721in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{3.006921in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{2.996826in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{3.013665in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{2.993465in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{3.004783in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.978798in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{2.995875in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{2.972152in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{2.979348in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{2.995337in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{2.969922in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{2.975837in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{2.975728in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{2.992410in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{2.975603in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{2.953875in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{2.959585in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{2.953950in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{2.958153in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{2.944989in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{2.900700in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{2.911713in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{2.904162in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{2.904614in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{2.918439in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{2.909451in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{2.892079in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{2.879940in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{2.862044in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{2.873672in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{2.848481in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{2.849333in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{2.830131in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{2.835590in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{2.820125in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{2.815837in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{2.825611in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{2.811468in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{2.792024in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{2.787093in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{2.783253in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{2.804075in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{2.799956in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{2.789268in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{2.781218in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{2.801865in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{2.788170in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{2.782864in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{2.766958in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{2.773199in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{2.792838in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{2.777359in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{2.779804in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{2.751917in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{2.776459in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{2.738780in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{2.759262in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{2.728353in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{2.740135in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{2.743079in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{2.731021in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{2.729769in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{2.713002in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{2.725348in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{2.735482in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{2.716256in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{2.730121in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{2.719288in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{2.695750in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{2.698769in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{2.723589in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{2.686467in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{2.686456in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{2.690565in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{2.676179in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{2.670154in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{2.645741in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{2.641061in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{2.643953in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{2.638379in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{2.647475in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{2.634840in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{2.623130in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{2.623637in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{2.618745in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{2.606696in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{2.605438in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{2.579112in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{2.597491in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{2.565480in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{2.564061in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{2.570243in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{2.554806in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{2.568056in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{2.575798in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{2.578946in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{2.573481in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{2.537734in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{2.550346in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{2.556199in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{2.530520in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{2.492148in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{2.508175in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{2.527058in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{2.494672in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{2.470476in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{2.483494in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{2.496921in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{2.456103in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{2.459985in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{2.442044in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{2.445048in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{2.452270in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{2.438701in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{2.434825in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{2.425711in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{2.422005in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{2.406940in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{2.420819in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{2.397882in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{2.390097in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{2.400652in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{2.388666in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{2.386291in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{2.393828in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{2.387221in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{2.362358in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{2.363795in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{2.354418in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{2.366615in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{2.358117in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{2.331848in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{2.328222in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{2.320577in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{2.313190in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{2.330226in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{2.332445in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{2.308426in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{2.305232in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{2.301790in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{2.296218in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{2.283474in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{2.283940in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{2.288717in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{2.273305in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{2.296382in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{2.279342in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{2.267077in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{2.249666in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{2.247477in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{2.243208in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{2.239690in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{2.237419in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{2.218289in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{2.235260in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{2.217299in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{2.208037in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{2.193450in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{2.181836in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{2.180839in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{2.174198in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{2.187519in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{2.172166in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{2.162469in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{2.172171in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{2.171990in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{2.159782in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{2.160985in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{2.174519in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{2.159155in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{2.153359in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{2.147027in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{2.161137in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{2.135793in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{2.146290in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{2.134288in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{2.154512in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{2.126697in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{2.140327in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{2.147894in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{2.148662in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{2.128819in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{2.124599in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{2.121464in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{2.128505in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{2.124533in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{2.109893in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{2.108191in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{2.116441in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{2.105226in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{2.097527in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{2.094956in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{2.077158in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{2.093034in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{2.070730in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{2.078168in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{2.057361in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{2.057810in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{2.064519in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{2.049777in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{2.045764in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{2.047661in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{2.036262in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{2.042645in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{2.019942in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{2.000080in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.996016in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{1.993479in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{2.001734in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.969879in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{1.977038in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.980507in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.959477in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.958175in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.952660in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.966424in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.970972in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{1.954301in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.947777in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{1.943453in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.938143in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.937920in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.927088in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.916296in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.915497in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.901266in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.904201in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{1.904400in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.893979in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.907912in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.889838in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{1.886867in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.882206in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.847740in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.854089in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.830032in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.811002in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.801391in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.783403in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{1.780281in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.779299in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.782749in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{1.772383in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.756052in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.764076in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.747100in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{1.738957in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.746125in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.736032in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.734202in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{1.734226in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.734996in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{1.729776in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.723563in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.714976in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.687185in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{1.688734in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.685117in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.679892in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.665902in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.666518in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.664691in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.686168in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.662940in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.655464in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{1.650033in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{1.638617in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{1.644942in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{1.639046in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.620604in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.623234in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{1.614424in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.601855in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.599544in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.595226in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.593858in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.584358in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{1.583804in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{1.579253in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.567194in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{1.563102in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{1.557180in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.556991in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.565017in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{1.545700in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.549635in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{1.539342in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{1.535724in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{1.534194in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{1.529581in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.521210in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{1.519896in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{1.518029in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.506992in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.508820in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.502051in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.485590in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{1.486307in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{1.481834in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{1.485561in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{1.466240in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{1.467553in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.458343in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{1.443399in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{1.440832in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.433561in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{1.439407in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.420874in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{1.416640in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{1.415056in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{1.412922in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{1.419786in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{1.408157in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.402224in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{1.402465in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{1.396084in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.395713in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{1.386021in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{1.389129in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{1.388797in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{1.380591in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{1.372776in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{1.372316in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.370671in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{1.365008in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{1.359296in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{1.359656in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{1.368261in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{1.353744in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{1.346618in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{1.342633in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{1.336556in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{1.339060in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{1.331654in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{1.337967in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{1.331933in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{1.331709in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{1.332700in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{1.327969in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{1.315829in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{1.299023in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{1.298771in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{1.285724in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{1.287781in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{1.286938in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{1.284790in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{1.298565in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{1.268848in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{1.270112in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{1.269190in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{1.272573in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{1.267702in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{1.257285in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{1.250153in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{1.250523in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{1.251632in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{1.241483in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{1.241335in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{1.234472in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{1.234423in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{1.224549in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{1.222894in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{1.223828in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{1.220841in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{1.220324in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{1.215292in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{1.211162in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{1.210643in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{1.208673in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{1.194222in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{1.186955in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{1.182458in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{1.177983in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{1.176562in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{1.164148in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{1.165549in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{1.151495in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{1.149192in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{1.129892in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.127531in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{1.130057in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{1.127410in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{1.122350in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{1.119134in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{1.120234in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{1.108510in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{1.105553in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{1.101875in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{1.101232in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{1.101484in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{1.098738in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{1.099682in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{1.096831in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{1.094399in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{1.081057in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{1.077807in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{1.069379in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{1.069130in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{1.066748in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{1.067813in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{1.061383in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{1.057499in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{1.051107in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{1.050627in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{1.045960in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.043133in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{1.045309in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{1.040135in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{1.038852in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{1.037106in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{1.032629in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{1.034432in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{1.029252in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{1.027891in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{1.029452in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{1.028082in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{1.026978in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{1.022636in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{1.018663in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{1.018538in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{1.018271in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{1.015845in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{1.014903in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{1.015067in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{1.013287in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{1.009757in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{1.010185in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{1.006217in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{1.005765in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{1.000278in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.999819in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.996290in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.994224in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.993520in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.991998in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.990070in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.988508in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.987458in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.987228in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.986339in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.985948in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.983438in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.981758in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.982831in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.979533in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.979317in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.978693in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.979299in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.978100in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.979428in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.978117in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.974553in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.973767in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.972074in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.970218in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.968423in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.967667in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.964192in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.962619in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.962589in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.961985in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.962065in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.960727in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.961216in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.961615in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.958486in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.958806in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.958546in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.956901in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.955287in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.954134in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.953306in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.953205in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.952131in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.952331in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.950974in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.950547in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.947037in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.948213in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.946628in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.945035in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.941259in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.939632in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.938453in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.937849in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.935932in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.935545in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.933825in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.932322in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.931474in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.929155in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.928888in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.926264in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.926267in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.924772in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.925560in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.923857in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.922740in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.919857in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.918662in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.916867in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.916720in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.916959in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.917311in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.913320in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.912646in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.914208in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.912085in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.907815in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.907986in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.906180in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.905025in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.906387in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.905071in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.904623in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.903600in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.902805in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.903330in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.903692in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.902836in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.900928in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.899996in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.899884in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.900281in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.901375in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.898806in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.899122in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.900116in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.899336in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.897655in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.897830in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.897245in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.895855in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.895309in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.894338in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.893930in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.892073in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.892151in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.892118in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.891942in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.890358in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.890006in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.885510in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.884335in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.885742in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.883524in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.882464in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.881834in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.882299in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.881301in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.881087in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.880542in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.881160in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.879560in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.879772in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.880694in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.879048in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.879067in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.879617in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.879402in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.878354in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.877718in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.877094in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.876845in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.875899in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.876229in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.875089in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.874853in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.875373in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.874974in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.874554in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.872742in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.872670in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.872156in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.873199in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.871399in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.871695in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.870435in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.869983in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.870182in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.869153in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.868822in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.869102in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.869991in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.869720in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.868847in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.869634in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.869604in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.867594in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.867071in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.866635in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.866140in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.866123in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.866572in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.865490in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.865544in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.864279in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.863143in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.860866in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.859483in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.859673in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.859121in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.858657in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.855628in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.854649in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.855047in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.854826in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.854486in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.854578in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.854742in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.853412in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.853328in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.852979in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.852427in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.852479in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.852498in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.851535in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.851560in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.851739in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.851479in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.851139in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.850707in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.850273in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.849690in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.848806in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.848087in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.848425in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.848035in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.848238in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.847749in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.847150in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.848725in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.846520in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.846294in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.846567in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.846869in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.846424in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.846223in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.846186in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.845244in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.845385in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.844366in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.844717in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.844275in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.844207in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.844826in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.843942in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.845015in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.843742in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.842293in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.842220in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.841469in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.840832in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.840470in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.839917in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.839757in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.840026in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.839725in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.840575in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.839921in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.839351in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.839052in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.838286in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.838452in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.839182in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.838465in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.838278in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.838276in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.837612in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.837530in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.837232in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.836456in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.837702in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.836962in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.837119in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.837004in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.836164in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.836297in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.835701in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.834341in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.833285in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.832282in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.832781in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.832212in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.831489in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.831055in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.831451in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.831415in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.831212in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.831207in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.831992in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.831246in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.830321in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.830626in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.831030in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.830565in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.830674in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.830113in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.830188in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.830526in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.831130in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.830915in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.830339in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.829770in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.829906in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.831078in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.830742in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.830099in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.829095in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.829270in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.828177in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.828009in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.828012in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.827728in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.827630in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.827342in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.827396in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.827375in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.826785in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.826832in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.826399in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.825336in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.825216in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.825180in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.824451in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.824871in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.824652in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.825118in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.824601in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.826523in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.824482in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.825425in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.824769in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.824335in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.823952in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.824287in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.824744in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.824384in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.824158in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.824774in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.824301in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.824669in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.824315in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.823738in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.825329in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.825178in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.823754in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.824033in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.824074in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.823742in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.823040in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.822357in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.822462in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.822298in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.822848in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.823254in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.823142in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.822678in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.823271in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.823033in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.822934in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.822953in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.822491in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.822969in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.822425in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.822266in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.822606in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.823695in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.823311in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.823643in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.823985in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.823301in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.823295in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.823817in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.822812in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.824187in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.823421in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.822836in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.823112in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.823002in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.823167in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.822320in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.821730in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.821734in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.822076in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.821616in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.820618in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.820848in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.819830in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.819191in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.819627in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.819692in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.819549in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.819874in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.819725in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.819022in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.818516in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.818665in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.818738in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.819418in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.819239in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.819109in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.818840in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.818537in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.819232in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.817777in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.817248in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.818264in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.817092in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.817723in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.818009in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.817232in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.816572in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.817060in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.816798in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.817188in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.816409in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.817028in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.816832in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.816447in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.815706in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.815270in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.814915in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.813767in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.813692in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.813111in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.813156in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.813830in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.813520in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.813367in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.813275in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.814756in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.813532in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.813758in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.813296in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.814561in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.813064in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.813308in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.812703in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.812772in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.812221in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.812037in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.812644in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.813315in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.812731in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.812433in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.812800in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.812182in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.812095in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.812022in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.811869in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.811301in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.811310in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.810977in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.811250in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.810155in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.810329in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.810303in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.810176in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.810164in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.809179in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.809546in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.809128in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.808910in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.808590in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.809045in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.808527in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.808250in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.807655in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.807821in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.807890in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.808217in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.808444in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.808453in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.808580in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.808537in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.808397in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.808665in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.808587in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.808432in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.808627in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.808905in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.808623in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.808731in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.808845in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.808532in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.808450in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.808597in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.807988in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.808221in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.808323in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.807584in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.807184in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.807660in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.807416in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.806931in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.808068in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.807105in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.806585in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.806356in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.806739in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.806625in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.806772in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.806485in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.806881in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.806934in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.806779in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.806252in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.805843in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.805783in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.806161in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.805599in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.805812in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.806056in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.805652in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.805784in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.806396in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.805093in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.806240in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.805284in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.805001in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.804771in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.805731in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.804763in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.804428in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.804598in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.804177in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.804455in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.803724in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.803525in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.803215in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.803119in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.802730in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.802797in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.802506in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.802334in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.802362in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.801167in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.800823in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.800992in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.801293in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.801543in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.801101in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.800582in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.800816in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.800085in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.800599in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.800282in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.800233in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.800124in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.800111in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.800309in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.800217in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.800106in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.800179in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.800084in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.800548in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.800107in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.799952in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.799786in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.799450in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.799196in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.800079in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.799508in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.799259in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.799343in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.799258in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.798678in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.798544in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.798877in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.798845in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.799338in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.799010in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.798637in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.798204in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.798574in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.797923in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.798201in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.798340in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.798092in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.798267in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.797437in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.797943in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.797832in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.797690in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.797685in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.797742in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.798023in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.797502in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.797778in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.797422in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.797492in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.797186in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.797198in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.797206in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.796265in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.795884in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.796188in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.796177in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.796498in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.795614in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.795666in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.795421in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.795510in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.795523in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.795489in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.795155in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.795004in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.795050in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.794744in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.794902in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.794583in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.794021in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.794307in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.794053in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.794227in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.794059in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.793849in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.793558in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.793579in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.793765in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.792824in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.793249in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.794431in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.793576in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.793779in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.793441in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.792864in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.792735in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.792468in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.792122in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.791986in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.791354in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.791366in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.791179in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.791213in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.791403in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.790414in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.790537in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.790355in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.790558in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.789738in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.789504in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.789098in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.788849in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.788873in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.788326in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.788305in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.788183in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.787556in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.786946in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.787136in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.786442in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.786094in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.786116in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.785430in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.785886in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.785372in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.785244in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.785457in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.785523in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.785227in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.785164in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.784834in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.784578in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.785067in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.784292in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.784051in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.784573in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.784430in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.784497in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.784472in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.784298in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.783762in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.782890in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.782586in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.782326in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.781621in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.781995in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.781196in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.780731in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.780705in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.780658in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.780460in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.780625in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.780256in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.780040in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.779916in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.779319in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.778600in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.778504in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.778536in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.777771in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.776648in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.776349in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.776120in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.775991in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.774681in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.775224in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.775059in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.774316in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.774285in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.773855in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.773433in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.772816in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.772616in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.771641in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.771102in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.770815in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.770650in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.770360in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.770308in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.769738in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.769417in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.769353in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.769354in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.768431in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.767752in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.767761in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.767566in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.766506in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.766504in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.766145in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.765432in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.765185in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.764954in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.764626in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.763840in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.762464in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.762630in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.762377in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.761907in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.761867in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.761783in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.761394in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.761547in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.761285in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.761116in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.760393in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.759151in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.758901in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.758405in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.758355in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.758127in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.757233in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.756948in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.756843in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.754898in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.754672in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.754108in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.753643in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.753354in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.752186in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.752190in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.751810in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.751165in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.750893in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.751129in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.750264in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.749719in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.749678in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.749777in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.749583in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.748808in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.749032in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.748035in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.747354in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.747281in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.746862in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.746515in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.745069in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.744709in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.743662in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.743823in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.743490in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.742596in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.742002in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.742157in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.741972in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.741432in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.740536in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.739992in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.739170in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.738998in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.737914in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.738025in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.738000in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.738044in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.737216in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.736753in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.735681in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.735601in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.735355in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.734502in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.734232in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.734320in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.734282in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.733974in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.733773in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.733758in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.733054in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.732896in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.732665in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.732489in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.731651in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.730980in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.730012in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.728678in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.728403in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.727515in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.726791in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.726439in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.726396in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.726058in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.725883in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.725139in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.725637in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.724949in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.724823in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.724840in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.723791in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.723459in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.723380in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.722854in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.722778in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.722326in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.722040in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.720832in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.720967in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.720601in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.720670in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.720257in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.719950in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.720166in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.719628in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.719347in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.719384in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.718879in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.718572in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.718223in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.717771in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.717375in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.716880in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.716209in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.716255in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.716126in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.715035in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.715089in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.713781in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.713051in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.712277in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.712430in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.711670in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.710076in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.709655in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.709488in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.709368in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.709340in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.708565in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.708391in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.708515in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.708256in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.708379in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.708234in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.708370in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.707478in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.706230in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.706260in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.705611in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.704643in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.705677in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.704524in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.704384in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.704779in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.704725in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.704639in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.704988in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.704856in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.704494in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.704600in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.704009in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.703608in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.702768in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.702371in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.703055in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.702915in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.702837in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.702839in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.703294in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.703304in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.702795in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.703589in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.701880in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.702720in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.701967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.698129in}}{\pgfqpoint{5.534545in}{3.025090in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.698780in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.698652in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.698129in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.700184in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.700966in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.700386in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.700846in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.699654in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.700060in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.700604in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.700441in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.700380in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.701016in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.701546in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.701172in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.700752in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.701120in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.701354in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.701858in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.702691in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.703111in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.703217in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.703452in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.703180in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.703415in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.703775in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.704406in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.704701in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.705088in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.705574in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.706750in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.707429in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.707401in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.708129in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.708909in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.708687in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.709167in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.709339in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.709583in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.710098in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.709460in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.710411in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.710118in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.710391in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.711047in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.711765in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.711290in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.712263in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.711908in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.712309in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.712397in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.713796in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.713844in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.713481in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.713506in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.713197in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.714020in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.713788in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.713774in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.714446in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.714172in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.714126in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.714433in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.715290in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.715406in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.715877in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.715924in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.716441in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.716116in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.717191in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.717201in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.716797in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.717139in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.717356in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.717490in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.717781in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.717850in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.718369in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.718616in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.718902in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.718811in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.719207in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.719607in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.720506in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.720722in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.720416in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.720584in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.720787in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.721307in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.721858in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.721815in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.722225in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.722876in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.722729in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.723290in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.723596in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.724207in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.724011in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.724070in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.726416in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.726109in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.726321in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.727427in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.727807in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.728739in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.729869in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.729430in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.730993in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.731303in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.731803in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.732054in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.732379in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.733329in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.734197in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.734599in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.734915in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.736584in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.736929in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.737358in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.737831in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.738004in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.738935in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.739751in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.740007in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.740312in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.740826in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.741132in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.741563in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.741979in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.741897in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.742173in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.742576in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.743266in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.742903in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.744065in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.744383in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.744456in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.745204in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.745210in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.745420in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.746135in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.746519in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.746963in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.747478in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.748275in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.748175in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.747973in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.749221in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.748786in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.748875in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.749761in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.750036in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.750187in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.751028in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.751331in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.751861in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.752466in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.752616in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.752700in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.753092in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.753257in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.753693in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.754211in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.754709in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.754779in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.755308in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.755516in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.755743in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.756261in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.756539in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.757291in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.757829in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.758386in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.758743in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.759592in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.760484in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.760438in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.761171in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.761189in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.761788in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.761754in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.762611in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.762566in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.762814in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.763106in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.763274in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.763987in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.763859in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.764702in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.766137in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.766384in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.766229in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.766918in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.767401in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.767497in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.767804in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.768325in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.768170in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.768336in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.769026in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.769336in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.769913in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.769864in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.770204in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.770717in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.771284in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.772201in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.772042in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.772191in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.772652in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.772710in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.772893in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.773049in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.773077in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.774115in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.774779in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.775040in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.775486in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.775430in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.775672in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.776678in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.776766in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.776786in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.777150in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.777697in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.778137in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.778324in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.778103in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.778364in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.778539in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.778446in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.778571in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.778573in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.778836in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.779076in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.780118in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.780102in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.780314in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.780681in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.780444in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.780708in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.781662in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.781669in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.781846in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.782256in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.782136in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.782406in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.782778in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.782647in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.782858in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.782738in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.783496in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.783563in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.784242in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.784511in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.784494in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.784919in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.785457in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.785308in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.785616in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.785439in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.785504in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.785760in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.785542in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.785827in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.785836in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.786004in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.785954in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.787066in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.787224in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.787363in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.787440in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.787614in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.787856in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.787759in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.787573in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.787532in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.787636in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.787856in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.789234in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.789473in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.789513in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.789349in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.789242in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.789594in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.789547in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.789557in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.788702in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.789458in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.791144in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.791405in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.790993in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.791115in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.790879in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.790784in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.790497in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.790953in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.791315in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.791362in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.791166in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.791675in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.791675in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.792349in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.792725in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.792236in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.792516in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.791905in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.791626in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.792139in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.791937in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.791740in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.791614in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.791657in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.791659in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.791521in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.791508in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.791822in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.791636in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.791805in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.791520in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.791819in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.791837in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.791715in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.791847in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.791837in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.791843in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.792122in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.792031in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.792164in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.792065in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.792241in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.792195in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.791895in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.792017in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.792252in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.792464in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.792270in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.792124in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.792766in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.791958in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.793425in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.792631in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.793482in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.793550in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.793897in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.793905in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.793846in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.793836in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.793702in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.793906in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.793751in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.794237in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.794250in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.794346in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.794549in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.794880in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.795125in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.795361in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.795446in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.795731in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.795466in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.795611in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.795525in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.795429in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.795402in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.795694in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.795784in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.795536in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.795754in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.795230in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.796505in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.796324in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.796810in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.796166in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.796257in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.796671in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.796805in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.796833in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.796617in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.796666in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.797056in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.796544in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.796871in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.796785in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.796946in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.796495in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.796679in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.796770in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.797089in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.797145in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.796743in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.797566in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.796940in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.796893in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.797396in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.797389in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.797785in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.797430in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.797518in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.797085in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.797756in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.797678in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.798424in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.798824in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.798667in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.798731in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.799174in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.798945in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.799583in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.799276in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.800251in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.799915in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.800373in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.800009in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.800157in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.799907in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.800174in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.799702in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.799666in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.799937in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.799644in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.799870in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.800130in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.800555in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.799824in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.799823in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.800673in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.800587in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.800037in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.799828in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.800427in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.800617in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.800909in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.801296in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.800721in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.800133in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.800648in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.800624in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.800511in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.801220in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.800911in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.801135in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.801080in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.801193in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.801123in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.801063in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.801497in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.801565in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.801450in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.799936in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.800431in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.800596in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.800413in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.800538in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.800550in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.801377in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.801744in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.801663in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.802159in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.802964in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.802527in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.802409in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.801672in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.802155in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.801839in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.801845in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.801920in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.802846in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.802219in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.802549in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.802410in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.803341in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.803203in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.802858in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.803451in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.803427in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.803471in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.802747in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.803449in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.803471in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.804007in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.804445in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.804758in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.804220in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.804495in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.804201in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.804063in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.804658in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.804832in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.804858in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.805172in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.805203in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.805097in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.805659in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.805119in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.805071in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.806334in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.805436in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.805639in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.805733in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.806277in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.805367in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.805579in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.804937in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.805386in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.804871in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.805773in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.805646in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.806073in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.805986in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.806299in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.806787in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.806957in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.806588in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.807345in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.807100in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.806952in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.806719in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.806632in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.806580in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.807380in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.807660in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.807790in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.807571in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.807301in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.807839in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.807793in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.808055in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.808422in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.808139in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.808100in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.808057in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.807722in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.807670in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.808222in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.808869in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.809189in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.809160in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.808095in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.809251in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.809346in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.809353in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.808967in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.808688in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.809129in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.808788in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.809145in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.809249in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.809495in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.809110in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.809088in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.809127in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.809790in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.809580in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.809516in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.809339in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.809768in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.810187in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.810343in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.810223in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.809735in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.809883in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.809974in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.810685in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.811267in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.811321in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.811581in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.811268in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.813018in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.812440in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.813032in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.812868in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.812814in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.812509in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.812768in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.813070in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.813628in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.813063in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.813495in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.813309in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.813826in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.814282in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.813465in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.812641in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.813235in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.813039in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.812808in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.812516in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.812498in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.812956in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.813753in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.813971in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.814412in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.814951in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.815040in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.815128in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.815270in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.815166in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.816387in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.815142in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.816450in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.816837in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.817466in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.818995in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.819145in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.819310in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.819316in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.819362in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.819973in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.820805in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.821023in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.820902in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.821283in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.822022in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.821998in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.822731in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.822653in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.822821in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.822467in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.822633in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.823017in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.822975in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.822831in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.822996in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.823409in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.823927in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.823127in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.823539in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.824297in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.824116in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.825024in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.824651in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.825674in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.826416in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.826174in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.827161in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.826717in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.827421in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.826455in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.826242in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.826992in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.826531in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.827264in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.827214in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.827471in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.827004in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.826996in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.827804in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.828198in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.827670in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.827805in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.828443in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.828310in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.828487in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.828937in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.828272in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.829268in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.829655in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.829433in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.829977in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.829258in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.829647in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.830713in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.830301in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.830676in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.830724in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.831199in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.831347in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.832665in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.832669in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.832552in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.833285in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.834542in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.834584in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.834447in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.834630in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.835013in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.834821in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.837516in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.837394in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.836774in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.838743in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.836799in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.838236in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.838127in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.837341in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.837620in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.838226in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.838616in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.838868in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.839196in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.838951in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.839294in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.840850in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.840373in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.841327in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.842996in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.842424in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.842738in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.842960in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.842988in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.843970in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.844106in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.844544in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.844168in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.844777in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.845230in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.845841in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.845064in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.845910in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.846297in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.846403in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.846968in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.847130in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.848006in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.847920in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.848826in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.851359in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.851934in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.852400in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.850890in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.851683in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.851800in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.852481in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.852751in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.852322in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.852878in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.852869in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.851807in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.852314in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.852469in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.852136in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.851682in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.851359in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.851795in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.853285in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.852943in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.852663in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.853321in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.853534in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.852957in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.852846in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.853801in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.853951in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.854135in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.854373in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.855322in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.855479in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.855541in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.853409in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.854092in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.853799in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.854474in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.853364in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.854759in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.854602in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.854239in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.855062in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.854975in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.856282in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.856515in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.855490in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.855563in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.854965in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.855044in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.855645in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.856401in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.856681in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.856770in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.856369in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.855928in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.855407in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.855570in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.856503in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.856940in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.856945in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.857409in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.858494in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.859688in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.859680in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.860678in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.860191in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.860901in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.861653in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.863219in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.862105in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.862025in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.863513in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.862668in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.864331in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.866035in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.865890in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.865536in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.866790in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.865793in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.865768in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.865318in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.865745in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.867987in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.867314in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.868908in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.869023in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.869632in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.871940in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.872992in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.873287in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.873416in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.872262in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.873362in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.874018in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.873427in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.874789in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.875648in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.877431in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.876958in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.877521in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.878315in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.877854in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.878309in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.879104in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.878947in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.879157in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.878627in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.880458in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.878651in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.879887in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.880033in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.880948in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.880775in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.881775in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.880148in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.881431in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.882670in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.883111in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.882040in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.882536in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.883499in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.883377in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.883988in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.884740in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.885281in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.885541in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.886138in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.886471in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.886375in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.887228in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.886931in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.888781in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.889469in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.891202in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.890857in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.891477in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.893390in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.892446in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.893789in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.896619in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.896955in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.898205in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.898982in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.898685in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.898957in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.899104in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.899302in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.900195in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.900542in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.900861in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.901340in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.901851in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.901830in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.902263in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.903044in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.904273in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.902814in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.902635in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.901683in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.901815in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.900693in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.901322in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.900848in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.902527in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.903741in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.901705in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.903323in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.904840in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.906191in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.905026in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.903614in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.904692in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.903876in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.904180in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.905293in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.906748in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.909689in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{0.908589in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.909741in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.909308in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.908432in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.910367in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.908242in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.907691in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.907168in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.907128in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.910070in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.909899in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{0.910111in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.910964in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.910742in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.909311in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.911420in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.911795in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.911884in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.910572in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.910707in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{0.912761in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.910711in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.913876in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{0.915611in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{0.915669in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{0.916430in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{0.916885in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.917921in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.918476in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.919441in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.918636in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.919415in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.917843in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.919650in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{0.921493in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.922306in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.922383in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.922825in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.923777in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.925328in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{0.927247in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.929066in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{0.929883in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{0.930974in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{0.929356in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{0.929132in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{0.930970in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{0.932141in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{0.931773in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{0.932329in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{0.932422in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{0.934425in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{0.933125in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.932834in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{0.933430in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{0.933234in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{0.936972in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{0.936100in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{0.938194in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{0.937505in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{0.938414in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{0.939621in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{0.939641in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.937804in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{0.939477in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{0.938549in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.939001in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.939608in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.941098in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{0.941770in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.943690in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.943216in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.941887in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{0.942606in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.944686in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.944744in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{0.944720in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.944940in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.944493in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.946255in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{0.946153in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{0.947061in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.947838in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{0.948549in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.950965in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.950330in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{0.951480in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.951381in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.954257in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.954817in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{0.955388in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{0.955759in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{0.954908in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.956604in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{0.957823in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{0.957656in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.958606in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{0.959119in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{0.963334in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{0.962408in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{0.961054in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{0.961416in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{0.961727in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{0.963188in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{0.965809in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{0.965543in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{0.965753in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{0.968172in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{0.966294in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{0.968473in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{0.970118in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{0.967992in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.969750in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{0.970385in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{0.969832in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{0.970313in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{0.969527in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.969730in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.970362in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{0.969672in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{0.969242in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{0.969023in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{0.968274in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{0.970159in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{0.971800in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{0.972579in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{0.972382in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{0.973900in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{0.972998in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.972014in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.973741in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{0.973792in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{0.974772in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{0.972186in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{0.974122in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{0.974732in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{0.974589in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{0.975402in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{0.976887in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{0.976994in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{0.978801in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{0.978873in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{0.977675in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{0.978720in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{0.980695in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{0.982424in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{0.985813in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{0.986028in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{0.986010in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{0.987946in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{0.988877in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{0.988602in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{0.990648in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{0.990570in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.992139in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{0.989552in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{0.991542in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{0.991710in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{0.992769in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{0.992358in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{0.992466in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{0.994292in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{0.995223in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{0.994732in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{0.994770in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{0.994856in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.000051in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{0.994819in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{0.997332in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{0.995915in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{0.993588in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{0.994279in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{0.994906in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{0.996391in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{0.997867in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{0.997398in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.001537in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{0.998130in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.000146in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{0.999844in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{0.999816in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{0.999973in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{0.997778in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{0.996782in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{0.998442in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{0.999954in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.000029in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.002407in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{0.997949in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.000538in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.000558in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{0.999706in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{0.999751in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.000012in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.000821in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{0.999884in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.001025in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.003109in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.003752in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.004012in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.006887in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.004677in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.004376in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.006006in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.003536in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.003388in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.004755in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.003716in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.008680in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.007996in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{1.007412in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.006237in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{1.011351in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.010671in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.012451in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{1.016290in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.018161in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.018314in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{1.018646in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.018223in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.020227in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{1.019849in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{1.020246in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.021100in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.021098in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.022574in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{1.023379in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.023424in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.020660in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.021545in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.023354in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.024425in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.023919in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.024560in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.026966in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.026683in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{1.026747in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{1.027398in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.033676in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.035075in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.035701in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.035206in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.033597in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{1.031837in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{1.032163in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{1.031955in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.029279in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.032217in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{1.029096in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{1.028531in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.030546in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.032685in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{1.031074in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.029765in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{1.031775in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.032341in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.030637in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.030120in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.032137in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.031492in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.034644in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.035687in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.036624in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.036274in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.035616in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.035640in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.034725in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.038109in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.036525in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{1.037872in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.039833in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.038862in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.042987in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.037857in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.039836in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.038814in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.039606in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.040811in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.039969in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.042604in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.040375in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.039313in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.038715in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.042696in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.042031in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.042335in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.042775in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.047279in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.045006in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.045863in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.048115in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.045799in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.046093in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.046751in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.048927in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.046045in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.046104in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.046568in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.047712in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.049218in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.044890in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.045828in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.046016in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.046577in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{1.047472in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.044625in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.050413in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{1.045829in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.045818in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.045700in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.047031in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.046851in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.047693in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.048579in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.046867in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.052588in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.050847in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.050800in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.053997in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.055450in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.052106in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.050658in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.051531in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.053921in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.057434in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.058522in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.058564in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.065723in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.067580in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.065810in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{1.070001in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.082938in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.081438in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.084231in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.082911in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.082425in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.087010in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.082187in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.087995in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{1.085782in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.087958in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.089297in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.091958in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{1.094214in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.091984in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.099442in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.098106in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.103761in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.105834in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.105913in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.107574in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.107825in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.111675in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.112137in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.110450in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.109731in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.112451in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.110612in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.110256in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.112921in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.114177in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.113924in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.114044in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.113609in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.114189in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.111895in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.113307in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.115547in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.113439in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.124396in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.125038in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.125583in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.125079in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.125864in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{1.126930in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.131068in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.130206in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.129867in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.125786in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.124926in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.128442in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.132012in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.131527in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.133957in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{1.136788in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.135870in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.137565in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.145739in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.147634in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.147262in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.145458in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.156579in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{1.163436in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.169547in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.165648in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.169681in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.170875in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.167565in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.171321in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.168124in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.167021in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.179275in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.178064in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.189425in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.186155in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.191488in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.196906in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.200158in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.208727in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.207201in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.205223in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.198700in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.202959in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.202743in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.204154in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.204420in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.201575in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.208953in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.203295in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.207432in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.207767in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.212596in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.212600in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.212415in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.212996in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{1.209602in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.219083in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.211145in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.209187in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.220221in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.212326in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{1.216276in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{1.227018in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{1.226675in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.237506in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{1.236996in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{1.238808in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.238447in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.241897in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.239930in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.245108in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.246577in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.256491in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{1.259682in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.265084in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.277170in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{1.266644in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.272560in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{1.276456in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.276115in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.285884in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.287157in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.290576in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{1.294067in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{1.297584in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.297036in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.300656in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.308144in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{1.307362in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{1.313674in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{1.315171in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.315885in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.316330in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{1.318892in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.320262in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.319363in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{1.322218in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.323885in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.331267in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.327871in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.333788in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{1.342847in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.347948in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{1.345113in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{1.350928in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.340996in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.345226in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{1.343621in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.343340in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.346800in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.352518in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{1.360718in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.363181in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.368936in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{1.368749in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{1.383057in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.378496in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.375725in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.387130in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.385586in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.397455in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.389152in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.392605in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.391418in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.392561in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.390860in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.400273in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{1.392298in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{1.393350in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.389872in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.388074in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{1.389347in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.393427in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.396332in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.393325in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.396150in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.396949in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.397084in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.400011in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.399355in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.398590in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.400172in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{1.399690in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.402830in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.397425in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.400295in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.399343in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{1.405067in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{1.398396in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{1.408507in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.408554in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.398810in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.402306in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.401386in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.396076in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.392119in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.396053in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.401999in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.406885in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.402001in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.404966in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{1.405859in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{1.411128in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{1.421237in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.429297in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.418676in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.416830in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.423737in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.423943in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.420140in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{1.425134in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.428244in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{1.428115in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{1.428161in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.427670in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.436684in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{1.437802in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.436058in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.433938in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{1.437529in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.439250in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.443860in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.447988in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.456005in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.473939in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.471067in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.475406in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.488327in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{1.485202in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.487054in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.504980in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.502716in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.499510in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.508081in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{1.510874in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.516662in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.510969in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.517857in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{1.516104in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.521924in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{1.523735in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.527854in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{1.523710in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.533969in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.534007in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{1.531056in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.532392in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.530729in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.540384in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.537171in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.543226in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.544684in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.529994in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.530460in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{1.537334in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{1.537474in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.536108in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.540342in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{1.543810in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{1.558332in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.543386in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{1.553613in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.549829in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{1.555948in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.557418in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.555997in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{1.559621in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{1.568782in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.565497in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{1.574222in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{1.578365in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{1.584837in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{1.581642in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{1.589008in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{1.599978in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{1.604979in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{1.613148in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{1.619295in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.622438in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{1.637446in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{1.642188in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{1.651745in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{1.658367in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{1.657953in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{1.663242in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.661652in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.669299in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.667898in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{1.666854in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{1.666887in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{1.663522in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{1.666860in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{1.670754in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.671899in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.682497in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{1.686608in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{1.684392in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.682977in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{1.698904in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{1.692282in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{1.702284in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.699210in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.700495in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{1.699079in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{1.686646in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{1.689819in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{1.696538in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{1.696662in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{1.703763in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{1.709477in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{1.709774in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{1.708452in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{1.712108in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{1.718126in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{1.713838in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.714252in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{1.723887in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{1.718506in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{1.734319in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{1.728731in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{1.733784in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{1.737740in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{1.724099in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{1.743440in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{1.727998in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.737201in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{1.742054in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{1.751755in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{1.744904in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{1.748749in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{1.741337in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{1.756115in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{1.750049in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{1.745160in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.739207in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{1.741353in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{1.744727in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{1.743901in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{1.743893in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{1.742409in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.737388in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{1.738866in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{1.753042in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{1.759242in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{1.766982in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{1.751382in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{1.762621in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{1.779422in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{1.771145in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{1.781854in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{1.790560in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{1.784227in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{1.784611in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{1.792817in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{1.782614in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{1.786591in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{1.773348in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{1.779477in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.784794in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{1.789789in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.791615in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{1.796633in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{1.788776in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{1.790735in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{1.792582in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{1.801992in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{1.788674in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{1.799361in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{1.794835in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{1.792220in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{1.801100in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{1.799261in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{1.789066in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{1.795458in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{1.788158in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{1.790008in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{1.803292in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{1.800248in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{1.804860in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{1.810846in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{1.816279in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{1.817978in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{1.811835in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{1.822481in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{1.823589in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{1.831983in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.825417in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{1.832737in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{1.845226in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{1.843259in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{1.844985in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{1.860287in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{1.850674in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{1.873349in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{1.874146in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{1.875988in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{1.884252in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{1.890513in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{1.898657in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{1.903892in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{1.912844in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{1.939729in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{1.941009in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{1.943395in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{1.950149in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{1.951573in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{1.965727in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{1.977672in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{1.978967in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{1.986142in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{2.000582in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{2.005056in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{2.013578in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{2.021055in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{2.021978in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{2.025517in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{2.016961in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{2.037430in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{2.062411in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{2.062118in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{2.063780in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{2.059849in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{2.061514in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{2.064709in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{2.071076in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{2.081427in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{2.096572in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{2.097362in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{2.101946in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{2.106958in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{2.104619in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.124265in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{2.125195in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{2.121113in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{2.134890in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{2.138311in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{2.148747in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{2.159696in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{2.161428in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{2.161290in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{2.156816in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{2.175537in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{2.173785in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{2.192041in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{2.189506in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{2.193900in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{2.216034in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{2.222309in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{2.235270in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{2.227525in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{2.232133in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{2.238825in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{2.237011in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{2.250236in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{2.254134in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{2.249855in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.252397in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{2.253645in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{2.251150in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{2.255153in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{2.274202in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{2.263191in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{2.263839in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{2.261484in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{2.252403in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.250741in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{2.261963in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{2.266947in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{2.274768in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{2.256629in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{2.263001in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{2.267795in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{2.262451in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{2.272625in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{2.278582in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{2.273767in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{2.280177in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{2.288637in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{2.308643in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{2.322797in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{2.327364in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{2.322773in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{2.322518in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{2.321380in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{2.331428in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{2.334139in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{2.340313in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{2.331688in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{2.332939in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{2.339928in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{2.342530in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{2.354736in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{2.349337in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{2.354816in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{2.341607in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{2.351945in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.351782in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{2.353697in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{2.373872in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.372590in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{2.363754in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{2.370832in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{2.369735in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.370343in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{2.379852in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{2.374372in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{2.387361in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{2.377226in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{2.380296in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{2.398063in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{2.404572in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{2.399609in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{2.404656in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{2.396418in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{2.390445in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{2.386705in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{2.390461in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{2.397544in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{2.385677in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{2.381585in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.410711in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{2.402521in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{2.402139in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{2.388472in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{2.405984in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{2.387685in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{2.386963in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{2.395272in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{2.385058in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{2.383172in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{2.394243in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{2.396062in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{2.372540in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{2.379541in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{2.380075in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.381862in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{2.373020in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{2.389983in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.420983in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{2.397811in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{2.400360in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{2.404220in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{2.418543in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{2.413399in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{2.439098in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.417531in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{2.409455in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{2.402124in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{2.417860in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{2.406049in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{2.402557in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{2.400954in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{2.399078in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{2.393317in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{2.385391in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{2.417461in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{2.400432in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{2.391814in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{2.379465in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{2.394192in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{2.387996in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{2.391772in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{2.380414in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{2.404452in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{2.391412in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{2.401311in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{2.388422in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{2.380624in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.394844in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{2.386160in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{2.391940in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{2.371685in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.378918in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{2.363772in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{2.382026in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{2.361820in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{2.371927in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{2.375351in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{2.381417in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{2.355523in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{2.350222in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{2.351359in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{2.360014in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.363809in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{2.350317in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{2.364863in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.351971in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{2.380446in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{2.379580in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{2.393559in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{2.387667in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{2.374564in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{2.376786in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{2.388255in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{2.390376in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{2.401687in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{2.389728in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{2.383302in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{2.389419in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.393138in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{2.398851in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{2.393241in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{2.396203in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{2.402611in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{2.388938in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{2.380819in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{2.380748in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{2.369964in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.374129in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{2.354997in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{2.358494in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{2.363242in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{2.359501in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{2.360035in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{2.354709in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{2.360560in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{2.385745in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{2.402454in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.422584in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{2.405956in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{2.403498in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{2.392592in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{2.391336in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{2.401024in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.427831in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{2.401852in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{2.401830in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{2.399909in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{2.407770in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{2.405136in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{2.405283in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{2.419323in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{2.419644in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{2.428682in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{2.413531in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{2.424847in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{2.446706in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{2.435408in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{2.459772in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{2.458806in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{2.443223in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{2.448919in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{2.470172in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{2.470737in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{2.486580in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{2.500038in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{2.488742in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{2.506290in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{2.512053in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{2.506380in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{2.510974in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.514899in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{2.517431in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{2.520135in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{2.532195in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{2.532448in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{2.525925in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{2.535518in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{2.548931in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{2.531755in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{2.522370in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{2.512012in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{2.521156in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{2.508213in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{2.513763in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{2.525460in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{2.514172in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.515811in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{2.511513in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{2.510039in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.499944in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.967408in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.967408in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{2.963707in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{2.978260in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.969087in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{2.995985in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{2.969245in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{2.980577in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{2.976033in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{2.993683in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{2.979538in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{2.995312in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{2.999763in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{2.991243in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{2.978098in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{2.985619in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{2.983414in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{2.974139in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{2.980691in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.984486in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{2.998912in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{3.004631in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{3.016465in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{3.025090in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{3.008120in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{2.989879in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{2.994787in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{2.980870in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{2.972915in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{2.967600in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{2.986718in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{2.954345in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{2.950902in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{2.976077in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{2.962341in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{2.947112in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{2.960485in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{2.939752in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{2.949251in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{2.962266in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{2.944460in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{2.947308in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{2.953630in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{2.953343in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{2.941019in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{2.934727in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{2.927890in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.934675in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{2.919935in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{2.929820in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{2.915913in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{2.936823in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{2.937661in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.936073in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{2.939347in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{2.911194in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{2.892639in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{2.905167in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{2.890912in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{2.900168in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{2.903330in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{2.894469in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{2.876971in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{2.888608in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{2.878131in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{2.881821in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.885841in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{2.879584in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{2.870300in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{2.874744in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{2.869802in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{2.863315in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{2.877787in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{2.877820in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{2.856011in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{2.855276in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.865015in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{2.845858in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{2.866790in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{2.858561in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{2.851840in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{2.846195in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{2.829411in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{2.845578in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{2.847305in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{2.831796in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{2.829311in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.800252in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{2.820914in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{2.790695in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.809296in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{2.791755in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{2.802147in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{2.808075in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{2.769927in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{2.769936in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{2.800728in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{2.788537in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{2.765828in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{2.774396in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{2.773928in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{2.760917in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.768095in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{2.763801in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{2.775205in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{2.763517in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.767563in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{2.758750in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{2.783617in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{2.782966in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{2.787200in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{2.776371in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{2.758743in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{2.776340in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{2.762826in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{2.771097in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{2.763686in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{2.775165in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{2.740009in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{2.758492in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{2.754230in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{2.751486in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{2.748482in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{2.757425in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{2.755097in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{2.752205in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{2.751382in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{2.755223in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.756758in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{2.774824in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{2.752739in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{2.755292in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{2.750589in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{2.745942in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{2.752201in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.781077in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{2.744792in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{2.748254in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.750544in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{2.752864in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{2.753517in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{2.764096in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{2.770632in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{2.763190in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{2.784279in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{2.766592in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{2.769484in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{2.771122in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{2.788241in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{2.791494in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{2.785151in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.793343in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{2.777645in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{2.792264in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{2.803115in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{2.824882in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{2.819283in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{2.804588in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{2.827018in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{2.819866in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{2.816188in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{2.829798in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{2.824564in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{2.810751in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{2.790432in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{2.802107in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{2.790680in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{2.793845in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.786696in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{2.796482in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{2.794793in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{2.796739in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.815022in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{2.817451in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{2.803895in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{2.799217in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{2.804403in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{2.800550in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{2.812427in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{2.799076in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{2.795572in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{2.797417in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{2.781270in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{2.776521in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{2.792607in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{2.776734in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{2.778813in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{2.778697in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{2.779276in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{2.772369in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{2.772121in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{2.742485in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{2.723837in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{2.719687in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{2.735874in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{2.715651in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{2.726771in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{2.709351in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{2.727108in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{2.715593in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{2.715749in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{2.705661in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{2.725950in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{2.716067in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{2.718208in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.700279in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{2.720759in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{2.714257in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{2.717970in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{2.699419in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{2.687198in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{2.690783in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.692189in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{2.696084in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{2.686223in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{2.686958in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{2.688507in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{2.683100in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{2.677200in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{2.670578in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{2.683577in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{2.672301in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{2.677293in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{2.661590in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{2.653214in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{2.666271in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{2.639763in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{2.658088in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{2.640853in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{2.635218in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{2.639626in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{2.656356in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{2.654765in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{2.649293in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{2.643499in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{2.635086in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{2.644137in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{2.644133in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{2.635358in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.639110in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{2.629979in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{2.615309in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{2.615709in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{2.591934in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{2.580005in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{2.578798in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{2.580009in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{2.584546in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{2.572684in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{2.589445in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{2.570414in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{2.551980in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{2.568274in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{2.561096in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{2.567742in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{2.566772in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{2.562603in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{2.557010in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{2.548871in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{2.547065in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{2.559828in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{2.535871in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{2.518788in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{2.525431in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{2.523026in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{2.507832in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{2.504987in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{2.501886in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{2.471177in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{2.469649in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{2.463258in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{2.458198in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{2.445452in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{2.441498in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{2.467051in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{2.447959in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{2.417827in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{2.440486in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{2.399053in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{2.406316in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{2.396510in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{2.392801in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{2.383099in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{2.394869in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{2.388336in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{2.375008in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{2.368671in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{2.393428in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{2.376499in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{2.377134in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{2.361942in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{2.356116in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{2.368927in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{2.348036in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{2.354365in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{2.347860in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{2.342680in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{2.340900in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{2.342532in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{2.327241in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{2.317032in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{2.322338in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{2.335509in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{2.344792in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{2.342894in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{2.323746in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{2.335601in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{2.329974in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{2.329395in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{2.320093in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{2.321174in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{2.333337in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{2.322832in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{2.317969in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{2.329483in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{2.332836in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{2.345762in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{2.357041in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{2.337049in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{2.346458in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{2.354672in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{2.338053in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{2.340073in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{2.323061in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{2.318588in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{2.312381in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{2.320433in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{2.341080in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{2.329622in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{2.334794in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{2.331652in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{2.332034in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{2.336595in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{2.342203in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{2.323987in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{2.311349in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{2.317525in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{2.329774in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{2.299206in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{2.307762in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{2.306648in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{2.296052in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{2.297098in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{2.289007in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{2.277963in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{2.265999in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{2.265286in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.276884in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{2.273741in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{2.277622in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{2.275572in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{2.266373in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{2.268578in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{2.290194in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{2.286468in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{2.296977in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{2.312659in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{2.291033in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{2.300836in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{2.282673in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{2.292919in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{2.302005in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{2.294008in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{2.297108in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.299298in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{2.292317in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{2.322427in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{2.305542in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{2.305599in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{2.290742in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{2.296842in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{2.311577in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{2.285423in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{2.299395in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{2.295870in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{2.294943in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{2.300290in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{2.293587in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{2.285096in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{2.288261in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{2.278352in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{2.275750in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{2.284533in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{2.275454in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{2.275686in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{2.269209in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{2.276617in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{2.274198in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{2.256593in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{2.251955in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{2.253848in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{2.263221in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{2.263503in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{2.251451in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{2.247539in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{2.263527in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{2.266098in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{2.260337in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{2.268395in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{2.261186in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{2.271854in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{2.242780in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{2.241503in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{2.254327in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{2.251549in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{2.222377in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{2.222041in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{2.223305in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{2.202223in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{2.202355in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{2.203468in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{2.201963in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{2.214962in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{2.198917in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{2.183271in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{2.173589in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{2.173183in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{2.168485in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{2.163807in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{2.156574in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{2.157174in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{2.151142in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{2.139801in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{2.129122in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{2.126915in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{2.123088in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{2.104771in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{2.100142in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{2.099821in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{2.093371in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{2.101843in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{2.079929in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{2.087424in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{2.086639in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{2.083809in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{2.073056in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{2.064790in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{2.055766in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{2.053668in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{2.048684in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{2.053718in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{2.037603in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{2.046511in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{2.022752in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{2.028650in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{2.017214in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.001683in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{2.000327in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.991767in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{1.994559in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.995507in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{2.000447in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{1.988559in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{2.011774in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.980708in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{1.987959in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{1.974094in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.965276in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.966769in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.983862in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.977777in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.983537in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.964270in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.983025in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.981268in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.961052in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.961935in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.952672in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.942138in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.946402in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.943323in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.954028in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{1.952384in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.955947in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.957425in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.974374in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{1.948756in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.952428in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{1.943008in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.948785in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.944681in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.937910in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.946744in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{1.939999in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.949266in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.927599in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.947703in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.937742in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.913587in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.912876in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.913251in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.923803in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.924810in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.908512in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{1.910228in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.914051in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{1.912975in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.891222in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{1.884489in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.889626in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.873621in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{1.866218in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.871897in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.851146in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.857106in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{1.846260in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.848575in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{1.849408in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.847309in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.838184in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{1.836962in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.838281in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.847845in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{1.824634in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.825509in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.819142in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.836044in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{1.820459in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.821624in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{1.813533in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.799840in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.796963in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.803053in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.798090in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.783534in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.787950in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{1.791759in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.791745in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.790525in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.802315in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.802698in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.798022in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.810859in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{1.802263in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{1.797187in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.796605in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{1.806745in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{1.800489in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.795298in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.797900in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{1.793477in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.789657in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{1.789070in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.779706in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.777675in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.780483in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.796963in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.782025in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{1.780213in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.773191in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.778702in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.775156in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.770336in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.777116in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.775240in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{1.772885in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.764270in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.768926in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{1.761686in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.758427in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.754774in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.757906in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.760192in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.774962in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.757312in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.754339in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{1.733828in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.727018in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.725815in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.734117in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{1.724365in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.726540in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{1.720629in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.715235in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.707607in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.704537in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{1.706065in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.677073in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.670486in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{1.673067in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.679417in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.674784in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{1.687748in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.687281in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.677109in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.672833in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{1.663006in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.645400in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{1.642991in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.638361in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.646850in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.642966in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{1.632416in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.639227in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{1.635702in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{1.626923in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.623729in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{1.624403in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{1.627124in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{1.610016in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{1.613066in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.617377in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.614450in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.602618in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{1.597955in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{1.589886in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.595298in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.588399in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{1.592825in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{1.595114in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{1.596302in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.592981in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.600477in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{1.584681in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.608589in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{1.596603in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.576525in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.583663in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.581094in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.581294in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{1.579031in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.575684in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.586079in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.585735in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.575487in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{1.581679in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.574705in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.580338in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.572923in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.563831in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.557396in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.573015in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.577369in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{1.570912in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.564002in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.578046in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{1.561317in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.577046in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{1.555308in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.557466in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.551439in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{1.549350in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{1.548227in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.547223in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.547460in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.541461in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.539052in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.539502in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.549486in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{1.541519in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.539467in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.539575in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.532521in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.530354in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.525538in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.524820in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.528323in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.517942in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.514161in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.511826in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.514180in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.504959in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.505289in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.512654in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.503821in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.503021in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.502035in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.504271in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.507840in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.506044in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.509512in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.504303in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.501241in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.493046in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.496312in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.487778in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.475439in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.474786in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.478227in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.472329in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.466933in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.465363in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.454089in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.456441in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.443644in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.446910in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.444836in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{1.430614in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.418272in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.410749in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.409314in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.408655in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.411422in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.394114in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{1.397132in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.403312in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.383671in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{1.384747in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.393400in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.384356in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.392948in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.380277in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.388182in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.384827in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.384945in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{1.385827in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.384014in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.380837in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.387075in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.399341in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.386694in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.388467in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.383420in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.362571in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.378380in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.364893in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.378958in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.363674in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.359701in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.367098in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.362453in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.361039in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.358380in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.358687in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.355031in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.369513in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.360381in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.378273in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.363797in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.362208in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.353878in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.365271in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.351888in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.339742in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.340188in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.331968in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.331908in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.320825in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.322536in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.319381in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.317989in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.318098in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.319224in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.316521in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.318307in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.312084in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.313856in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.307751in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{1.308580in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.313678in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.305939in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.302845in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.306194in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.300921in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{1.301498in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.302106in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.296514in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.298826in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.311428in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.292244in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.287140in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.279354in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{1.280133in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.277087in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.275549in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.275026in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.280227in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.285420in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.275603in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.276237in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.278529in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.282557in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.280137in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.276902in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{1.276949in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.277962in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.278646in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.284033in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.283482in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.282605in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.281650in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.277133in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.280385in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.274534in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.275359in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.276351in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.290452in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.278160in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.281099in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.280563in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.279802in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{1.281548in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.270805in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.271353in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.269311in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.275096in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.267627in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.267358in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.268275in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.264086in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.272825in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.263087in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.262909in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.266015in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.256327in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.255680in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.238192in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.233124in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.233320in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.237893in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.229467in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.226168in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.227518in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.218048in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.213132in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.222277in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.217890in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.216778in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.220153in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.215533in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.200602in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.192953in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.193605in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.194021in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.194172in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.184425in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.189012in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{1.187645in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.189684in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.188639in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{1.186495in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.185636in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.184640in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.181372in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.179100in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.179507in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.178229in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.179434in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.176076in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.171914in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.175809in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.171746in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.170109in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.171643in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.172960in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.174055in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{1.169538in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.171786in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.169916in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{1.170832in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.160212in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{1.160447in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{1.159783in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.158847in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.158992in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.158577in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.158298in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{1.157395in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{1.153273in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.153743in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{1.153575in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{1.154271in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{1.152773in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.151870in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{1.160193in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.150342in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.150546in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.147378in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{1.145404in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.148334in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{1.148493in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{1.147621in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{1.148342in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.147091in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.141260in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.146621in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{1.140550in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{1.138409in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.136647in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.136440in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.137723in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.135283in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.138228in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.133702in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.134745in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{1.137571in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.146039in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.125163in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.127094in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.118904in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{1.115619in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.114391in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.114907in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.119260in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.108215in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.109907in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.107327in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{1.104319in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.100542in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.101249in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{1.099946in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{1.100098in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.098817in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.099105in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{1.094386in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.099907in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.090555in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.098431in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.086022in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.082616in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.081120in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.080794in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.079958in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.085684in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.083653in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.082120in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.080602in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.080022in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.078921in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.079721in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.079693in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.077710in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.079107in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.078304in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.078009in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.077489in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.078281in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.074877in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.076370in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.074986in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{1.074547in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.076162in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.073710in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.071145in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.071038in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{1.066109in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.065653in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{1.064752in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.064085in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{1.063642in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.064928in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.063477in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.065821in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.069890in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.065749in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.064475in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.063749in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.062130in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.060881in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{1.059656in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.056172in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.050780in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{1.050349in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.054013in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{1.055516in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.056920in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{1.051639in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.048225in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.047365in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.047881in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.047516in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.046153in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.047263in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.049858in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.047246in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{1.039113in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{1.033023in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{1.031189in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{1.031691in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.032615in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.028209in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.028673in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.028091in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.028299in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{1.029101in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.025414in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.025387in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.025932in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{1.025716in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{1.026593in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.022322in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{1.016560in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{1.017842in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.018655in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{1.017498in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.014658in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{1.011926in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{1.011098in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{1.012505in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{1.012880in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.007356in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{1.007667in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{1.007401in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{1.009830in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{1.006046in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.007005in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{1.006209in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.005110in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{1.007848in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{1.004746in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{1.003685in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{1.003772in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{1.004834in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.004403in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.002996in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{1.004445in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{1.002941in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{1.002352in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{1.000490in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{1.001662in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{1.001342in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{0.998148in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{0.997602in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.996301in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{0.997458in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{0.995004in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{0.995704in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.996391in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{0.993660in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.997846in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.995933in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.992257in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{0.994281in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.994304in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{0.994029in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.993744in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{0.992929in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.992198in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.995320in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.991892in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{0.987250in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.992287in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{0.988106in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{0.988284in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.990075in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.987409in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{0.987318in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.987288in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.987299in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{0.986240in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{0.985832in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.984326in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{0.983071in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{0.984486in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.982436in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.981450in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.983071in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.980768in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{0.979845in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{0.978766in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{0.976908in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.978101in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{0.976330in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.974254in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{0.974485in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{0.972651in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{0.972965in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{0.973359in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{0.972975in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{0.972409in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{0.973265in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{0.972397in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{0.971507in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{0.971380in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{0.973337in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{0.971632in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{0.971037in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.971535in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.972626in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.970689in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.970324in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{0.968353in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.967228in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{0.966705in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{0.967147in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.964407in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.965093in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.963131in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.963544in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.960732in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{0.959954in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.957454in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.957468in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.957242in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.957426in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.956137in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.957034in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{0.955228in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.954624in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{0.954391in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{0.953304in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.952732in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{0.952824in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.950693in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.949777in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.949205in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.948811in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{0.949745in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.948527in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.949305in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.947063in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.946755in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.949816in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.946384in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.947170in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.947654in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.948830in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.947799in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.947482in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.948220in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{0.947734in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.948845in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.945982in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.944141in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.946163in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.943348in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.942670in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.942731in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.940864in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.941546in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.940232in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.939611in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.939338in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.939601in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.937917in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.936942in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.937728in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.937751in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.938174in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.936930in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.937326in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.936462in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.936770in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.935824in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.937503in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.934835in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.934024in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.933375in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.933122in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.932612in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.932388in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.932724in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.933148in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.932393in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.933861in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.933814in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.932683in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.929427in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.929104in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.928268in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.928408in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.927599in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.929143in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.927610in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.926256in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.926576in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.926057in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.927639in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.923929in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.924511in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.923700in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.924824in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.923368in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.923587in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.922855in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.921714in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.921126in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.921825in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.921175in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.920385in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.920401in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.919095in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.918737in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.918818in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.917136in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.916379in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.916505in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.915526in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.913963in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.912567in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.912927in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.912920in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.913383in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.911932in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.911157in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.910402in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.911310in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.910802in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.909315in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.909237in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.907158in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.907919in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.903203in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.901936in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.900506in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.901331in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.901492in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.899409in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.899596in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.899015in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.898989in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.898476in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.901199in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.898770in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.898094in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.897844in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.895876in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.896629in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.895264in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.896301in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.895640in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.895707in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.894575in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.894028in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.894236in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.896225in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.892762in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.892192in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.891868in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.890605in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.888868in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.889016in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.888136in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.889010in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.890677in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.889266in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.889537in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.889116in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.889569in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.889840in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.888490in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.889202in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.887884in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.888242in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.889505in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.887946in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.888507in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.887373in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.887856in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.887379in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.885571in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.886433in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.886921in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.885227in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.885574in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.885605in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.886938in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.885843in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.884524in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.884377in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.886404in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.884592in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.884497in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.884558in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.883799in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.883806in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.883831in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.884110in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.883823in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.883464in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.881947in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.881914in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.882766in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.881912in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.881154in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.881772in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.880705in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.880260in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.880243in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.880394in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.880512in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.881281in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.879977in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.879928in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.879690in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.879062in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.878103in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.877890in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.879506in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.876728in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.876265in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.875256in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.874248in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.874339in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.873676in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.874061in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.873679in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.872221in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.872870in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.871994in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.873542in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.871538in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.873693in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.872004in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.870636in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.869585in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.869181in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.868548in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.867558in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.867065in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.867577in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.868070in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.868566in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.868195in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.866627in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.865481in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.865569in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.863914in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.864783in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.861947in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.861800in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.861106in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.861620in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.861317in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.860341in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.859203in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.859420in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.859426in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.859967in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.858305in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.859179in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.859038in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.856639in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.856283in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.854701in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.856069in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.855638in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.854816in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.856110in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.854666in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.855194in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.853754in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.853459in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.853841in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.852292in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.854237in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.852368in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.852357in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.851337in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.851294in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.850945in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.850975in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.851161in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.850476in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.849998in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.850253in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.850003in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.847385in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.846815in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.847100in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.846492in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.846869in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.845961in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.846035in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.846894in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.846403in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.845553in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.844694in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.845348in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.843645in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.845393in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.843470in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.843378in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.842755in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.844151in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.844064in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.842778in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.842599in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.842867in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.842390in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.842770in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.842867in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.842326in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.843211in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.843928in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.841958in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.841486in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.842643in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.842145in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.842392in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.841020in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.840658in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.841003in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.840441in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.841213in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.841231in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.841048in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.841613in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.841054in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.841064in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.840341in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.840459in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.837536in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.838341in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.838554in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.838243in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.837797in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.839110in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.838416in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.837491in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.836354in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.836407in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.837261in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.837651in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.836698in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.836339in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.835916in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.836118in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.836145in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.836200in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.835310in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.835850in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.834754in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.834744in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.833386in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.832580in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.832447in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.831634in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.831829in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.830720in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.830854in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.831379in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.830923in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.830468in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.830384in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.829359in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.830013in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.828954in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.829283in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.829749in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.828666in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.829042in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.827116in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.827019in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.827102in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.827107in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.827227in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.828195in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.828007in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.828108in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.829265in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.829232in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.828054in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.827382in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.827314in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.827201in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.826220in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.826494in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.826147in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.825222in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.825449in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.825371in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.825314in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.826099in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.826765in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.824959in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.823857in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.823957in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.823137in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.821974in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.822234in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.821252in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.821458in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.820734in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.821123in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.821526in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.821129in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.820592in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.821062in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.820277in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.820158in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.820786in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.822045in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.819665in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.820508in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.820868in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.819422in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.819501in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.819625in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.819528in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.820041in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.820151in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.819634in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.819109in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.819611in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.819411in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.819673in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.819817in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.820043in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.819934in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.820459in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.819472in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.818685in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.819238in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.818933in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.818545in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.818794in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.819735in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.819424in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.819180in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.819247in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.818694in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.817985in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.818272in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.818047in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.817430in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.817536in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.817393in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.817845in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.817500in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.816444in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.815628in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.816201in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.816357in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.816431in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.817289in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.818407in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.817135in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.816679in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.816775in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.816603in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.816672in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.816695in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.816723in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.817821in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.816468in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.816994in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.816351in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.816483in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.816741in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.816532in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.815844in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.816062in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.816715in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.816674in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.816591in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.816963in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.816920in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.816436in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.816312in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.815647in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.814279in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.814603in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.814983in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.814878in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.814605in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.814345in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.814483in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.814892in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.815286in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.815609in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.815047in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.814103in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.814141in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.814614in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.813705in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.813861in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.813564in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.813316in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.812950in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.813332in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.813845in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.813106in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.812985in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.813436in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.813729in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.813884in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.813638in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.814524in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.813958in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.813674in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.812953in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.812923in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.812115in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.812076in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.811691in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.811146in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.811377in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.810891in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.811671in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.812275in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.812891in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.812539in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.812490in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.811877in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.811955in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.811621in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.812537in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.812737in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.811762in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.812173in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.812417in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.811496in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.811602in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.811344in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.811169in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.811128in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.811608in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.811625in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.811427in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.811155in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.810803in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.810633in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.811307in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.811241in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.810492in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.810452in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.811043in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.810519in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.810188in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.810871in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.811359in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.810850in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.810989in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.811246in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.811342in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.811194in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.810533in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.809856in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.810228in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.809295in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.809184in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.809548in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.809069in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.808383in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.808312in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.808215in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.807884in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.807209in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.806763in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.806439in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.807092in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.806964in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.806551in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.807243in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.806032in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.805875in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.806024in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.806065in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.805667in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.805610in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.805150in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.805228in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.804986in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.805307in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.805217in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.804866in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.804889in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.805103in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.805265in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.805061in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.804500in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.804739in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.804609in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.804486in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.804287in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.804084in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.803615in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.803630in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.803873in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.803530in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.803578in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.803665in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.803414in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.803368in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.803262in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.802814in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.802670in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.801762in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.801885in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.802634in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.802040in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.802169in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.802572in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.802429in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.801590in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.801263in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.801476in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.800564in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.800940in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.800634in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.800182in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.800165in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.800433in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.800874in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.800758in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.801114in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.800924in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.800660in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.799493in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.799669in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.799484in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.799761in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.799568in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.799730in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.799760in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.799349in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.799943in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.799840in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.800208in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.799416in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.799688in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.799660in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.799883in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.799152in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.799225in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.799065in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.799408in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.799363in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.798838in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.798879in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.798604in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.798683in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.798379in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.798405in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.798404in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.798267in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.798035in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.798036in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.797969in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.799253in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.798557in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.798160in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.797979in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.797312in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.797380in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.797749in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.798366in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.798317in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.798110in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.797984in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.797620in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.797659in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.797497in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.796855in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.796719in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.796675in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.796462in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.796626in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.796818in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.796828in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.796551in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.796347in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.796390in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.796508in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.796323in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.796243in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.796028in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.796699in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.796033in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.796550in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.796917in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.796588in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.796649in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.796299in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.796368in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.796413in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.795269in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.794914in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.794632in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.794796in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.794691in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.794783in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.794952in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.794669in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.795055in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.794946in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.795591in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.794725in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.794403in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.794024in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.793154in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.793745in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.794100in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.794125in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.793889in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.794127in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.793796in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.793649in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.793625in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.793802in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.792942in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.792897in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.792662in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.792496in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.792106in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.792079in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.792121in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.792117in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.792113in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.792015in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.791534in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.791711in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.791488in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.791717in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.791885in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.790963in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.791074in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.790977in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.791096in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.790905in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.790880in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.791193in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.790581in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.790487in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.790439in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.789585in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.789495in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.789148in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.788832in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.789374in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.788482in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.788686in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.787361in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.786953in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.786643in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.786819in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.786432in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.786325in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.786323in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.785334in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.785221in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.784748in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.784705in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.784338in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.783721in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.783427in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.783301in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.782799in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.782747in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.782578in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.782995in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.782253in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.782086in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.781204in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.780771in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.780407in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.780403in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.779566in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.779405in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.778836in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.777891in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.777602in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.777186in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.776772in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.776796in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.776505in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.776025in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.775566in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.775241in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.775125in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.774697in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.774998in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.774635in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.774300in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.773089in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.772826in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.772258in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.772026in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.771569in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.770402in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.770294in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.769659in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.769746in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.769161in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.768455in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.768003in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.767595in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.767218in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.766800in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.766299in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.764811in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.764077in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.763532in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.763146in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.762186in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.761387in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.760736in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.759275in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.759083in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.759299in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.758087in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.757754in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.756753in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.756529in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.756454in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.755319in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.755222in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.754410in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.754171in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.753161in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.753363in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.751969in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.751419in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.749216in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.748731in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.748390in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.747028in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.746689in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.746817in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.745665in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.744778in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.744821in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.744581in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.744416in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.743831in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.743440in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.743453in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.743311in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.742249in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.741305in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.740793in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.740466in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.740601in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.739752in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.739195in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.739150in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.737577in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.736992in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.735822in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.735510in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.735515in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.735451in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.735434in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.734150in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.733991in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.733518in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.733214in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.733063in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.732578in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.732275in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.732583in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.731917in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.731824in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.731676in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.730870in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.730579in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.730660in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.730311in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.729090in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.728875in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.727789in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.727152in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.726632in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.725636in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.725242in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.724589in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.724665in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.724465in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.723809in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.723205in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.723138in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.722563in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.721892in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.721576in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.720838in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.720718in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.720403in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.719016in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.719517in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.718673in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.718396in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.717333in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.716628in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.716311in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.715789in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.716517in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.715971in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.715570in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.714744in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.714623in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.714358in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.713448in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.713291in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.712783in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.712563in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.712473in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.712108in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.711746in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.711634in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.710957in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.710740in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.710235in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.710580in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.710250in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.710458in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.709226in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.708677in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.707531in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.707092in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.706979in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.706979in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.705380in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.705436in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.704509in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.704206in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.702792in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.701511in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.702095in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.701126in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.701404in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.701260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.696000in}}{\pgfqpoint{5.534545in}{2.321207in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.696852in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.697195in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.696836in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.697515in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.696759in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.696981in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.697553in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.696782in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.697612in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.697190in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.697031in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.697555in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.697343in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.697085in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.697938in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.698205in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.697663in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.698053in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.698447in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.698714in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.699100in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.699988in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.700140in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.700047in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.702118in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.701546in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.701522in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.701823in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.702294in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.702755in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.702615in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.702874in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.703037in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.703348in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.704050in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.704452in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.704366in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.704463in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.704753in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.705049in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.705300in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.705353in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.705720in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.705076in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.705519in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.706173in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.706461in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.706892in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.706919in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.706901in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.707555in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.707642in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.707996in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.707729in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.708515in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.708691in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.710269in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.711499in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.711451in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.711993in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.712449in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.713421in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.713268in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.713738in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.714851in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.715631in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.715735in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.715148in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.715751in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.716160in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.716280in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.717313in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.716866in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.717266in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.717681in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.718857in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.719209in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.720084in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.720218in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.721172in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.721747in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.722188in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.722977in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.723501in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.723751in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.723759in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.724138in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.724771in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.725059in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.725486in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.725875in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.725856in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.726864in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.727890in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.729628in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.729847in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.729911in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.731768in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.731765in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.732180in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.732467in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.732595in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.733181in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.733756in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.733742in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.734324in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.734495in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.735965in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.736045in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.736044in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.736596in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.736826in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.737325in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.737472in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.738253in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.739166in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.740107in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.740121in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.740338in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.740677in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.740706in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.740816in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.741373in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.741610in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.741911in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.742215in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.743013in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.743700in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.743394in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.744017in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.744585in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.745637in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.746044in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.745561in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.747269in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.747283in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.748017in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.748624in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.749393in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.750567in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.751131in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.751241in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.751941in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.751787in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.752258in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.752471in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.752955in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.752831in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.753467in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.754282in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.754680in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.754468in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.754993in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.755939in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.756382in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.756851in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.757576in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.757696in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.758060in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.758531in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.758216in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.759038in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.759551in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.759918in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.760238in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.760741in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.761962in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.761253in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.761423in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.762182in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.762361in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.763187in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.763343in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.763784in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.764603in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.764829in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.765705in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.765892in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.767152in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.767354in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.767892in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.768067in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.768937in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.769701in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.770025in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.770270in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.769967in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.771075in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.770798in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.771737in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.772037in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.772572in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.773184in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.772724in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.772777in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.772926in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.773638in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.773593in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.773562in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.773908in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.774744in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.775281in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.775409in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.775588in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.775783in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.775629in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.775807in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.776359in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.776693in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.777209in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.777567in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.777806in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.777551in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.778484in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.779213in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.779378in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.779717in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.779664in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.780791in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.781197in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.781331in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.781937in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.781964in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.781935in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.782637in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.782085in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.782337in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.782568in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.782398in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.783164in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.783325in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.783478in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.783569in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.784098in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.784712in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.783748in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.783979in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.783690in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.784328in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.784341in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.784505in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.784741in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.784727in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.785251in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.785747in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.786047in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.785839in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.786041in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.786228in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.786620in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.786897in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.786500in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.786449in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.787108in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.787399in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.787098in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.787701in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.788093in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.787488in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.787493in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.787554in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.787215in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.787035in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.787444in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.787665in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.787153in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.787435in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.787287in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.787331in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.787127in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.786984in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.786942in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.786673in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.787504in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.787271in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.787654in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.787562in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.787514in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.787837in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.788189in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.787960in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.787844in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.787978in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.788746in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.788555in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.788915in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.788551in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.789024in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.788968in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.789602in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.789533in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.789845in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.790027in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.790348in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.790602in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.790950in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.790744in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.791146in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.791011in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.791419in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.791010in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.792656in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.791991in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.791756in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.792595in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.792173in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.792408in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.792836in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.792524in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.792620in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.793078in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.793827in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.793382in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.792990in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.793008in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.793338in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.793973in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.794137in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.794592in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.794868in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.795185in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.794871in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.795151in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.795138in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.795493in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.795860in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.795790in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.795988in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.796175in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.796026in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.796323in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.796090in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.795978in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.796308in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.796701in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.797017in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.796954in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.797419in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.797320in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.797050in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.797158in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.797126in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.797496in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.797811in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.797705in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.797877in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.798200in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.797910in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.798105in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.798041in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.798027in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.798061in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.798440in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.798248in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.798624in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.798767in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.798847in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.799026in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.799564in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.799514in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.800184in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.799939in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.799722in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.801210in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.800032in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.800544in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.800569in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.801266in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.801243in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.801647in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.801398in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.801405in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.801525in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.801979in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.801395in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.802309in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.802075in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.802376in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.803395in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.803387in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.803086in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.803386in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.803474in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.803089in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.803092in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.802952in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.803580in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.803640in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.804191in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.804216in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.804078in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.804630in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.804214in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.804621in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.803609in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.803630in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.804109in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.804090in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.804676in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.805266in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.804721in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.804871in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.805055in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.805208in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.805249in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.805287in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.805700in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.805270in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.805810in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.805569in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.805692in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.805578in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.805564in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.805194in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.805821in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.805842in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.805447in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.805673in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.806147in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.806386in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.805796in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.805653in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.805990in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.805983in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.806246in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.806997in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.806697in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.806709in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.806649in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.807099in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.807462in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.807697in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.807405in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.807662in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.808064in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.808060in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.808391in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.809091in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.809380in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.809882in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.809857in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.809609in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.809497in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.809083in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.809409in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.810757in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.810127in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.810024in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.810417in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.809942in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.809988in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.810191in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.810103in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.810145in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.810657in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.811021in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.811156in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.812111in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.812427in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.812818in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.812028in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.812645in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.812180in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.813164in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.812593in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.813218in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.813578in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.813627in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.813691in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.813688in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.813753in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.814543in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.814110in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.814674in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.814018in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.814679in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.814170in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.813773in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.813820in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.813893in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.814482in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.814826in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.815171in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.815168in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.814773in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.815155in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.815869in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.815991in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.816821in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.816161in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.815946in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.815994in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.816205in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.815750in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.816007in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.816352in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.817030in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.816348in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.816754in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.817219in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.817797in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.817747in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.817658in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.818395in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.818543in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.818358in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.817358in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.817499in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.818109in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.818395in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.818734in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.817944in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.818440in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.818899in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.819138in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.819599in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.819383in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.821075in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.819779in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.819870in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.820426in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.820342in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.820874in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.821043in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.819830in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.821311in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.820685in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.820863in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.821233in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.821448in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.822442in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.823742in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.822724in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.823170in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.823602in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.823808in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.823015in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.822875in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.822818in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.822564in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.822904in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.823889in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.824525in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.824558in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.824636in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.825135in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.824850in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.825100in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.825597in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.825753in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.826145in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.826027in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.826211in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.826282in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.827049in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.826895in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.827095in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.827977in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.826821in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.827854in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.828340in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.828643in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.828476in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.829269in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.829332in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.830124in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.828951in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.829514in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.829918in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.830476in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.830773in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.831818in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.831631in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.831107in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.831471in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.831360in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.830446in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.831350in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.830843in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.830649in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.833366in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.833372in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.833356in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.833903in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.835233in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.834133in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.834815in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.834327in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.834889in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.835547in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.835869in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.835664in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.836444in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.837360in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.837266in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.837272in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.838452in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.839071in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.839914in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.841675in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.841777in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.843181in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.842670in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.844550in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.844872in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.844838in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.845569in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.845346in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.845331in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.845566in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.846625in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.846391in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.847223in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.847445in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.847035in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.847335in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.847029in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.848327in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.847388in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.846923in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.847046in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.848214in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.848420in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.848848in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.848648in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.849050in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.850401in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.849871in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.850627in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.849875in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.849376in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.849228in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.849519in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.848652in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.848677in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.848397in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.848675in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.848108in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.847707in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.847467in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.849876in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.849726in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.850778in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.852882in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.852648in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.853024in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.853033in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.854728in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.855559in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.854218in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.855077in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.854636in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.854513in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.855587in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.854650in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.854551in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.854473in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.854931in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.855812in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.854224in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.854607in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.855770in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.855345in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.856868in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.856223in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.857925in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.858548in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.858491in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.858917in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.859530in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.860178in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.860811in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.861073in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.860094in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.861042in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.862722in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.861893in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.864180in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.862316in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.862711in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.862597in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.864246in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.865677in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.864643in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.864483in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.864963in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.864883in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.865103in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.866537in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.867472in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.866441in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.867240in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.868140in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.867826in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.869050in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.868696in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.869642in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.869191in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.869334in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.869609in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.870079in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.869631in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.869215in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.869997in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.869881in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.872613in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.871250in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.870544in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.871829in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.872139in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.873565in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.872695in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.872410in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.872955in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.872484in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.872828in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.872875in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.873077in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.873612in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.874871in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.875564in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.876298in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.876667in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.876174in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.875574in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.876121in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.876518in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.876711in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.877431in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.877889in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.876964in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.879404in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.880422in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.879376in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.879257in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.879976in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.878701in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.879289in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.880743in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.880125in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.880381in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.882183in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.882180in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.882342in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.883683in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.883758in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.882207in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.884707in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.883371in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.883431in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.885040in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.885437in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.887270in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.889298in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.886757in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.887986in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.889129in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.887336in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.888441in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.886137in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.886692in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.886520in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.887772in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.887432in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.887731in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.887021in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.889006in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.890306in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.890390in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.888283in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.889276in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.888872in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.891098in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.889271in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.889156in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.889205in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.889754in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.890432in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.891618in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.891475in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.892113in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.892412in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.892034in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.891082in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.893436in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.893104in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.892670in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.893370in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.894828in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.894505in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.894506in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.895180in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.896303in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.897871in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.896338in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.896485in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.898718in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.897345in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.899714in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.900687in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.902121in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.900573in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.901215in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.901377in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.902977in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.903072in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.904225in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.904452in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.905341in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.904731in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.905186in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.905442in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.904780in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.905639in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.907553in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.907380in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.906325in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.908157in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.908943in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.908710in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.908467in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.908015in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.908065in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.909059in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.909996in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.908313in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.908942in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.910192in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.910199in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.909574in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.910116in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.912843in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.911410in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.913946in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.914259in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.913741in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.912744in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.912643in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.912660in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.913117in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.914086in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.916265in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.912616in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.914574in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.912630in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.917214in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.916669in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.917729in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.917520in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.916801in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.917451in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.918457in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.919553in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.920034in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.920918in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.919928in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.921088in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.921327in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.921554in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.921625in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.921597in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.920892in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.921661in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.920829in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.922354in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.923164in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.921426in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.923499in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{0.924872in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.924427in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.924831in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.925971in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.925924in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.925345in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.924908in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.926754in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.928002in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.931502in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.928887in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.928777in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.929849in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.930024in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{0.932017in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.932287in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.932064in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.932961in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.931787in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.933979in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{0.933726in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{0.934043in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.932606in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.931750in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.932446in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.934404in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.934723in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{0.935358in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{0.936429in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{0.936260in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.937330in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{0.936837in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.935849in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{0.936238in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.937111in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.937443in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.937339in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.939750in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.938894in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{0.941914in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.940522in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.941273in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.942155in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{0.941754in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.942179in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.941115in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.941680in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.939558in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.943081in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.943438in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.942278in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{0.944963in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{0.946989in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.946237in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{0.947050in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.946992in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{0.947161in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.948182in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.948791in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{0.947816in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{0.946910in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{0.948909in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{0.949220in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{0.950937in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{0.952224in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.953898in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{0.955089in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{0.955084in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{0.957341in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{0.957846in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{0.956616in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{0.955864in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.956442in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.954326in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{0.955195in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.954315in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.953524in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.957202in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.955326in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{0.955391in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{0.955091in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.956279in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.956804in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{0.957326in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{0.957873in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{0.955703in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.956841in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.960429in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.958215in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{0.959271in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.961015in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{0.958660in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.958183in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{0.959043in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{0.959038in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{0.959466in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.959221in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.961239in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.961096in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.960092in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{0.963316in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.960966in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.961267in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{0.961604in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.961278in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{0.961933in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.961608in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{0.962541in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.961771in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{0.961285in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.963451in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{0.965318in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.965993in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{0.967502in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.964248in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.966024in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.965488in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{0.966031in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{0.966532in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{0.967107in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{0.967030in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{0.967160in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{0.966519in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.965983in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{0.965672in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{0.966615in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{0.967659in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{0.967320in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{0.967976in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{0.967357in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{0.967333in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{0.970504in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{0.969200in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.969056in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{0.969676in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{0.971163in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.969716in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{0.970641in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{0.971562in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{0.969526in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{0.970164in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{0.970517in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{0.970832in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{0.970342in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{0.971426in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{0.972005in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{0.974458in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{0.974082in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{0.973676in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{0.974228in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{0.974801in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.974553in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.974264in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{0.975187in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{0.975705in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{0.977008in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{0.976045in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{0.978045in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{0.978123in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{0.978096in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{0.979780in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.980516in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{0.980684in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{0.982162in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{0.982445in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{0.981241in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{0.982872in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{0.982625in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{0.982263in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{0.984275in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{0.983634in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{0.984832in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{0.983954in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{0.984313in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{0.985837in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{0.984453in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{0.987010in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{0.985109in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{0.985466in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{0.985705in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{0.987025in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{0.985605in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{0.986360in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{0.986762in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{0.988789in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{0.988732in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{0.987147in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{0.985296in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{0.984451in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{0.985811in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{0.985878in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{0.987581in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{0.986732in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{0.983950in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{0.985098in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{0.983997in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{0.983699in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{0.983520in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{0.984064in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{0.984891in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{0.984921in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{0.983646in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{0.986733in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{0.986205in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{0.984866in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{0.984574in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{0.984729in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{0.982271in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{0.983276in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{0.982819in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{0.983154in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{0.983038in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{0.983626in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{0.982542in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{0.984527in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{0.984311in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{0.984328in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{0.983827in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{0.982990in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{0.983837in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{0.983407in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{0.983925in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{0.984083in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{0.983789in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{0.982684in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{0.985514in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{0.982108in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{0.980726in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{0.982341in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{0.983995in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{0.980395in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{0.981667in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{0.982106in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{0.981589in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{0.983253in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{0.983303in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.981400in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{0.983628in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{0.984640in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{0.982256in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{0.985290in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{0.981851in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{0.982361in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{0.981711in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{0.981701in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{0.981742in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{0.983790in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{0.984268in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{0.984497in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{0.983736in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{0.985371in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{0.986556in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{0.985435in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{0.985189in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{0.986656in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{0.986876in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{0.987300in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{0.987923in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{0.988718in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{0.990532in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{0.989342in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{0.990680in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{0.991064in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{0.991898in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{0.992463in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{0.995925in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{0.994377in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{0.993225in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{0.992670in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{0.995062in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{0.993404in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{0.994355in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{0.993716in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{0.996516in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{0.997283in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{0.997936in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{0.997626in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{0.996822in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{0.998440in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{0.996709in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{0.998279in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{0.995519in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{0.996443in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{0.997677in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{0.996278in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{0.995160in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{0.997358in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{0.997417in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{0.996869in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{0.996841in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{0.996579in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{0.996306in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{0.996121in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{0.996903in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{0.997068in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{0.995293in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{0.997782in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{0.996462in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.001981in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.000524in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.000193in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.001253in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.000335in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.001315in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.000134in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.001373in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.001224in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{1.003406in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.002375in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.001838in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.001310in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.001362in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.000513in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.001604in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.002139in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.000905in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{1.002113in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.002044in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.001929in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.003527in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.003044in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.004852in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.005090in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.004058in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.001154in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.002591in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.002677in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.000502in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.003933in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{0.999836in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.001305in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.001340in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.000491in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{0.999262in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.002804in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.002071in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.002336in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.006689in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.004595in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{1.005703in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.006551in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.008120in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.008388in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.007142in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.010064in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.008569in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.011718in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.011005in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.010398in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.010530in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.011194in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.013452in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.012215in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.011272in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.018387in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.012995in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.013657in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.013081in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{1.012602in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.013008in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.013252in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.012832in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.013485in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.013577in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.012349in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.012677in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{1.011683in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.011316in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.011633in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.010831in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.009308in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.011352in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.011106in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.011628in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.011289in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.011159in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.013791in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.010913in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{1.014266in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.012473in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.011615in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.012103in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{1.011733in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.012480in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.015535in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.017899in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.016568in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.019201in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.018395in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.016498in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.017772in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.017376in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.020527in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.018070in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.018975in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{1.018858in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.019174in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.018128in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.017465in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.017138in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.019340in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.018185in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.017916in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.018854in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.020630in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{1.019626in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.018850in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.019372in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.018648in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.019147in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.021306in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.018778in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.018843in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.020051in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.019603in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{1.020218in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.020998in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.020967in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.020490in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.019830in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.021454in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.019676in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.021702in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.023391in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.021544in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.022986in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.021910in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.018911in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.020370in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.017636in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.020925in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.019848in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.019177in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.019341in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.017977in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.018012in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.015760in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.015607in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.013460in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.016329in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.015255in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.019056in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.015677in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.017983in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.017617in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.018648in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.017872in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.022508in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.022763in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.020482in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.022789in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.022552in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.024283in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.028459in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.026759in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.026692in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.027653in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.027489in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.026945in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.027849in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.026049in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.027315in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.030769in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.030605in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.029732in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{1.030002in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.034843in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.032323in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{1.033185in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{1.033345in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.033061in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.032017in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.033858in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.036671in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.035762in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.035280in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{1.042446in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.041909in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.044939in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{1.044050in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.047629in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.046905in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.046583in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.048374in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.047084in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{1.045593in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{1.047014in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.047849in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.044452in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.046464in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.046421in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.045968in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{1.047213in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.047446in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.051214in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.050404in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.050659in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{1.053254in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{1.055786in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.052919in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{1.055100in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.057511in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.058056in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{1.056828in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{1.057838in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.058331in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.058121in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{1.058348in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{1.059682in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{1.060224in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{1.061365in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.059784in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{1.060463in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.061811in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.060813in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{1.059803in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.060877in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.062505in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.059231in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.058166in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{1.058352in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{1.057726in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.059661in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{1.058823in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.058492in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.059645in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.058677in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.064760in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{1.061943in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.061281in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{1.061741in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{1.058611in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.060164in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.058283in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{1.059015in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{1.062389in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.066005in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.065295in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.063478in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.062436in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.062636in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.063639in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.064366in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{1.063616in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{1.065305in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{1.064408in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.070227in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.067274in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{1.068388in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.066921in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.070619in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.068660in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.069413in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.066196in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.072023in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{1.067707in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.069452in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.072855in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{1.077415in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.075054in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.071917in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.070870in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.069201in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.073672in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{1.072976in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.072735in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{1.081113in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.081226in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.083679in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{1.084158in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.083982in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.081491in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{1.084601in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.082648in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.087133in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.087003in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.086394in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.083077in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.080578in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.081163in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.081234in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{1.080400in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.082545in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.082408in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{1.082238in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.085600in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.084545in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{1.086891in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{1.087043in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.085604in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{1.087020in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.088312in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{1.085865in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.087709in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.084627in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{1.086626in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.089510in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.084727in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.087323in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.086369in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.085606in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.086572in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.089289in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.091200in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.087817in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{1.093448in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.099773in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.093721in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.100127in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.099341in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{1.103107in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{1.103908in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.103701in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.102829in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.102715in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.105718in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.107910in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.105744in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.105945in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.107709in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.109740in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.112462in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.110491in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.113135in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.113676in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.121269in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{1.119959in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.120133in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{1.124993in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{1.122351in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{1.120284in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.119642in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.118117in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.117658in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{1.119905in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{1.122916in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{1.122220in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{1.126068in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{1.130351in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.129509in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{1.129733in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{1.129201in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{1.129173in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{1.124363in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{1.124645in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{1.125893in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{1.128013in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.135939in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{1.135160in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{1.132660in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{1.131782in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{1.137093in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{1.139278in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.138542in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{1.137888in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{1.136329in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.139548in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{1.137356in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{1.138875in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.138799in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{1.141347in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{1.144269in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{1.146793in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{1.146907in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{1.142201in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{1.145796in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{1.154667in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{1.156814in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{1.158248in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{1.159796in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{1.165922in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{1.168116in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.166314in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{1.163637in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{1.167981in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{1.167791in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{1.171094in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{1.170226in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{1.166965in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{1.166770in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{1.165747in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.166201in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{1.166323in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{1.166032in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{1.174487in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{1.171717in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{1.173484in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{1.179884in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{1.188771in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{1.197259in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.192663in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{1.187569in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{1.191897in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{1.201261in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{1.194350in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.195710in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{1.202557in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{1.202347in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{1.205204in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.206591in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{1.206162in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{1.206310in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{1.213539in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{1.214363in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{1.218513in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{1.224804in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{1.227490in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{1.234171in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.237968in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{1.241253in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{1.250247in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{1.253232in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.254764in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{1.263914in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{1.268021in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{1.269304in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{1.273787in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{1.273513in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{1.274217in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{1.277432in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{1.275992in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{1.275555in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{1.276301in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{1.275375in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{1.273699in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{1.273072in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{1.276679in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{1.275087in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.274237in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{1.275303in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{1.273924in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{1.271595in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{1.276854in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{1.279817in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{1.277739in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{1.275902in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{1.270138in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{1.277657in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{1.284026in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{1.276958in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{1.281130in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{1.282133in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{1.283919in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{1.293799in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{1.293225in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{1.293968in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{1.296466in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{1.297937in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{1.304447in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{1.326401in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{1.328177in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{1.328518in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{1.327022in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{1.339117in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{1.334520in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{1.338115in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{1.336936in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{1.342747in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{1.338850in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{1.335335in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{1.339699in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{1.335477in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{1.334488in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{1.336367in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{1.336483in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{1.336390in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{1.338544in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{1.339719in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{1.342697in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.339626in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{1.339532in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{1.348892in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{1.347045in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.344851in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{1.346392in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{1.342749in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{1.347574in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{1.345068in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{1.341264in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{1.346019in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{1.344296in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{1.355816in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{1.352797in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{1.350901in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{1.354027in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{1.353375in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{1.355325in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{1.358540in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{1.360755in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.360541in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{1.363533in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{1.361788in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{1.358850in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{1.359005in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{1.367373in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{1.380554in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{1.387185in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{1.397542in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{1.388546in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{1.398533in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{1.401407in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{1.412602in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{1.413014in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{1.414332in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.430230in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{1.424236in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{1.424890in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{1.427289in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{1.429639in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.429860in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{1.435719in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{1.434532in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{1.433175in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{1.435058in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{1.436390in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{1.433850in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{1.433903in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{1.431904in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{1.437903in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{1.436765in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{1.437489in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{1.438476in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{1.440060in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{1.443878in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{1.449185in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{1.446818in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{1.451546in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{1.451190in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{1.451418in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{1.449867in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{1.459715in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{1.473302in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{1.469088in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{1.470671in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{1.480764in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{1.473894in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{1.474277in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{1.474225in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{1.480483in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{1.470293in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{1.472516in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.469394in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{1.470657in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{1.468697in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{1.471460in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{1.470781in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{1.463514in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{1.465540in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.468664in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{1.469115in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{1.483687in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{1.487293in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{1.485016in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{1.484868in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{1.493893in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{1.501941in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{1.500167in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{1.502040in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{1.497405in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{1.498923in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{1.500839in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{1.503119in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{1.512911in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{1.513212in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{1.512424in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{1.515883in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{1.516427in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{1.511881in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{1.527352in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{1.537764in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{1.530004in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{1.526050in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{1.531969in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{1.531092in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{1.530704in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{1.537149in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{1.544874in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{1.545202in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{1.550651in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{1.553492in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{1.557951in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{1.563683in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{1.566043in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{1.563484in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{1.562300in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{1.566464in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{1.566344in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{1.579697in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{1.594869in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{1.589875in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{1.596604in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{1.595025in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{1.602070in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{1.603447in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{1.600010in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{1.598873in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{1.585147in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{1.590153in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{1.585538in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{1.586479in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{1.592087in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{1.593013in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{1.590421in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{1.603451in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{1.601804in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{1.601895in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{1.599428in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{1.600779in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{1.598767in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{1.608246in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{1.607443in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{1.616687in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.609248in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{1.615970in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{1.617929in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{1.622434in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{1.631638in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{1.635131in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{1.646342in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.651677in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{1.659567in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.670947in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.321207in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.321207in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{2.305487in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{2.281484in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.295061in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{2.293211in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{2.282633in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{2.266112in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{2.275862in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{2.277466in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{2.253392in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{2.250673in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{2.237183in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{2.264226in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{2.238357in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{2.235502in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{2.214999in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{2.228614in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{2.211567in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{2.218598in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{2.206423in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.212188in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{2.213383in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{2.210891in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{2.207927in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{2.222909in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{2.228632in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{2.206958in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{2.223197in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{2.212549in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{2.228510in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{2.214672in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{2.213076in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{2.202195in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{2.208515in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{2.208704in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{2.217097in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{2.227820in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{2.237710in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{2.240872in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{2.245412in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{2.252174in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{2.260704in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{2.236525in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{2.254111in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{2.244830in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{2.252530in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{2.254333in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.269359in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{2.266228in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{2.241186in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{2.247313in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{2.238067in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{2.253322in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.227860in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{2.235480in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{2.238486in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{2.246610in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{2.225774in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{2.229720in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{2.219872in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{2.218226in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{2.214980in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{2.199759in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{2.192092in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{2.197921in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.197413in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{2.198229in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{2.183917in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{2.194371in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{2.206329in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{2.197698in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{2.198593in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{2.175328in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{2.175962in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{2.188723in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{2.176759in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{2.193913in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{2.199621in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{2.181544in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{2.186366in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{2.184061in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{2.184910in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{2.193439in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{2.186588in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{2.189867in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.184429in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{2.197244in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{2.176863in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{2.189755in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{2.186785in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{2.183555in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{2.199336in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{2.175394in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{2.173824in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{2.176248in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{2.176984in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{2.189225in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.169105in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{2.168569in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{2.184913in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.193750in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{2.194551in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{2.185847in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{2.198434in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{2.196282in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{2.203219in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{2.199220in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{2.209464in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{2.182514in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{2.187763in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{2.204871in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{2.196359in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{2.171378in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{2.166953in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{2.172036in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{2.171767in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{2.172059in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{2.171867in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{2.175872in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{2.162873in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{2.171268in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{2.157498in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{2.151652in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.158503in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{2.150042in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{2.163481in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{2.154995in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{2.154498in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{2.145240in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{2.135123in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{2.113109in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.114654in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{2.132102in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{2.123872in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{2.121919in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{2.110320in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{2.107943in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{2.107193in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{2.098598in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{2.091474in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{2.108665in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{2.082322in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{2.072596in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{2.069123in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{2.065583in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.072202in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{2.055563in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{2.052695in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{2.053208in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{2.054560in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{2.053305in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{2.053396in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{2.061441in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{2.076537in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{2.062177in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{2.062766in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{2.067411in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{2.059028in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{2.049099in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{2.058431in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{2.045038in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.057733in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{2.035091in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{2.033859in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{2.041108in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.035776in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{2.051671in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{2.037054in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{2.047627in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{2.041254in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{2.019836in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{2.014788in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{1.999453in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{2.008070in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{1.977575in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{1.987329in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{1.980811in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{1.973716in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{1.963022in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{1.939988in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{1.946262in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{1.950706in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{1.943940in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{1.926635in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{1.942684in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.940387in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{1.936718in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{1.928591in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{1.925637in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{1.923655in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{1.916860in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{1.913841in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{1.911218in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{1.905420in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{1.919752in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{1.905154in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{1.910967in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{1.910525in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{1.927505in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{1.925059in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{1.902543in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{1.909509in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{1.894016in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{1.902135in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{1.900380in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{1.920427in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{1.909255in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{1.906240in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{1.913286in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{1.919067in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{1.904196in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{1.904324in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.895048in}}%
\pgfpathlineto{\pgfqpoint{5.185531in}{1.902683in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{1.903901in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.888411in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{1.892682in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{1.886322in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{1.888812in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{1.879533in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{1.885230in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{1.880299in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{1.909506in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{1.881212in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{1.883871in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{1.886846in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{1.886730in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{1.896446in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{1.902151in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{1.901941in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{1.897694in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{1.887866in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{1.897929in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{1.900327in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{1.886780in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{1.880479in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{1.867062in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{1.876133in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{1.877111in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{1.865290in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{1.890203in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{1.861979in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{1.854139in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{1.862965in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{1.860401in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{1.863899in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{1.862593in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{1.842018in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.845202in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{1.845016in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{1.852010in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{1.838206in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{1.831610in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{1.824868in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{1.827121in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{1.836467in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{1.827657in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{1.818991in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{1.818601in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{1.803469in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{1.796373in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{1.794554in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{1.787949in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{1.790494in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{1.813073in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{1.787230in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{1.792710in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{1.780164in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{1.802504in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{1.812979in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{1.809251in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{1.796983in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{1.792935in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{1.801918in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{1.796354in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{1.793577in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{1.812557in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{1.819403in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{1.799084in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{1.820893in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{1.801408in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{1.826118in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.828069in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{1.828350in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{1.807689in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{1.810010in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{1.816515in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{1.820246in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{1.814108in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{1.820184in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{1.810688in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{1.806738in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{1.811443in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{1.830156in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{1.820299in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{1.815046in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{1.807085in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{1.798817in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{1.796353in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{1.792090in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{1.785973in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{1.797539in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{1.782129in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{1.773448in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{1.769488in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{1.762843in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{1.751562in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{1.747337in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{1.743938in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{1.742610in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{1.742578in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{1.735317in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{1.730092in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{1.728381in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{1.727176in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{1.720128in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{1.720741in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.737858in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{1.736067in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{1.725981in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{1.717431in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{1.715977in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{1.726320in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.733877in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{1.727323in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{1.719608in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{1.712023in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{1.714760in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.698318in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{1.701202in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{1.694196in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{1.684451in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{1.694894in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{1.673656in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{1.677799in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{1.687140in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{1.686243in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{1.685874in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.686119in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{1.708374in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.703463in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{1.713766in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{1.697170in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{1.710140in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{1.691383in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{1.695773in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{1.703820in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{1.700827in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{1.697578in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{1.679145in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{1.665428in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{1.659984in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{1.668029in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{1.685777in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.655135in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{1.657590in}}%
\pgfpathlineto{\pgfqpoint{4.910460in}{1.669217in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{1.675604in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{1.672678in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{1.680966in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{1.671197in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.686949in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{1.687051in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{1.687714in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{1.692873in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.711602in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{1.696012in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.687246in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{1.683149in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{1.684161in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{1.684659in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{1.687608in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{1.685833in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{1.694255in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{1.682893in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.685601in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{1.685687in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.680430in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{1.691614in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{1.674421in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{1.671326in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{1.656298in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{1.656706in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{1.651439in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{1.647063in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{1.648211in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{1.665779in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{1.646935in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{1.647838in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{1.638854in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{1.650540in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{1.647416in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{1.626420in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{1.616706in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{1.609895in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{1.629023in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{1.609774in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{1.608615in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{1.605749in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{1.606650in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{1.609626in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{1.594247in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.611852in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{1.593149in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{1.588936in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{1.589796in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.608904in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{1.591881in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.592399in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{1.602494in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.578163in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{1.592374in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.577031in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.593783in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{1.576075in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{1.578655in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.579304in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.578830in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.595345in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.583629in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.577137in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.575545in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.574860in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.585445in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.576563in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.576459in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.576351in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.581329in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.586624in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.571144in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{1.578802in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.560843in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{1.560972in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{1.556935in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.542181in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.531692in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{1.531767in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.521954in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.518468in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.509161in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.527965in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{1.508037in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{1.530379in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.528588in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.507683in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{1.503725in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.496582in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.491333in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{1.493116in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.499416in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.503551in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.489301in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{1.487171in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{1.483632in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.481952in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.485002in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.494075in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.494354in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{1.492715in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.468478in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.483471in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{1.492065in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.490959in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.473352in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.470923in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.491226in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{1.470597in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{1.486119in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.495987in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.478800in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.470802in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.468898in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.468880in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.472843in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.474643in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.472914in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.476851in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.467725in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{1.466899in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{1.473640in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.468143in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.457110in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{1.457263in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.449965in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.454058in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{1.446883in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.445576in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.444091in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.444515in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{1.441235in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.441104in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.431634in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.445005in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.440654in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.431183in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.434113in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.441449in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{1.437929in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.443583in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.440492in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{1.438001in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{1.431775in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.424641in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.425111in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.422507in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.414689in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.415207in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.423831in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.415502in}}%
\pgfpathlineto{\pgfqpoint{4.585107in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{1.404215in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.402004in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{1.401955in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{1.397087in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.395219in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.384851in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.379822in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.387277in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{1.380266in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.379790in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.379505in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.373410in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.366673in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{1.367061in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.367109in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.359472in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.355505in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.352139in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.353674in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{1.355496in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{1.350143in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{1.349182in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{1.348915in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{1.348039in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.338929in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{1.330311in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{1.332683in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.339046in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{1.309724in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{1.307321in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{1.306699in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.304646in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.308217in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.305205in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{1.299408in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{1.287756in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.288239in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.288058in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.285826in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{1.282416in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{1.272626in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.263931in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.264274in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{1.250780in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.256089in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.242144in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{1.242160in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{1.235444in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{1.229255in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.232797in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.206723in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.200378in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.198311in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{1.200713in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{1.201012in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.200114in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.198538in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{4.432783in}{1.190372in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.186011in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{1.187378in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{1.196127in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.194983in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.191980in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.192026in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.199180in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.190549in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.191701in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.188430in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.190203in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.187277in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.197550in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.189122in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.194245in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.182910in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.185281in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.183200in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.177675in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.183154in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.177504in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.177872in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.181170in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.182293in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.181365in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.178549in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.189484in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.180081in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.176534in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.169996in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.171541in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.168966in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.169916in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.169914in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.181847in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.168097in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.177654in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.169685in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.181328in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.178432in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.171082in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.172372in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.173303in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{1.173406in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.175264in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.183868in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{1.176708in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.174755in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.174657in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.174487in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.184864in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.175831in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.177489in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.177697in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{1.176750in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.174431in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.182582in}}%
\pgfpathlineto{\pgfqpoint{4.304121in}{1.179029in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.176142in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.176533in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.175599in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.175024in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.178706in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.178136in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.180528in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.179814in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{1.174879in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.173718in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.176116in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.175904in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.183751in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.174969in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.176602in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{1.175668in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.177086in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.176308in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.180921in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.179340in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.180158in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.180011in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.181408in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{4.243487in}{1.171759in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.169727in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.182932in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.166152in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.162171in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.153111in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.156306in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.152252in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.151706in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.153007in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.150177in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.152418in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.151601in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{1.149670in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.148903in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.150720in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.162928in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.146677in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.149396in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.155033in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.146868in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.146430in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.140754in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{4.193206in}{1.142749in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.146960in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.138235in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.127047in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.125712in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.123369in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.121236in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{1.119364in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.118780in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.122322in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.117651in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.134319in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.128188in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.128775in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.132516in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.125608in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.125663in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.125558in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.124611in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.129521in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.129231in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.129291in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{1.130545in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.129424in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.127931in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{1.126916in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.128452in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.115124in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.117169in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.108991in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.108490in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.106874in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.111161in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.106343in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.100176in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.101386in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.095943in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{4.094121in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{4.091163in}{1.095917in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.095723in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.114200in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.099718in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.098715in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.098397in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.094774in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.094815in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.092637in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.092488in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.096754in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.094012in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.094401in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.091450in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.095409in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.094391in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.098174in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.096269in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.098741in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{1.097676in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.096207in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.097445in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.097500in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.096454in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.103617in}}%
\pgfpathlineto{\pgfqpoint{4.027571in}{1.101599in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.100273in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.100061in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.093403in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.094271in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.094762in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.093057in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.093347in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.093028in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{1.093556in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.091832in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{1.090312in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.093147in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.093564in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.095815in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.085873in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.087989in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.084982in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.081473in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.081418in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.084222in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.082053in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.080459in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.080103in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.079730in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.074688in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.076505in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{3.953628in}{1.075893in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.075392in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.074454in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.074360in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.074850in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{1.074505in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.075588in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{1.069617in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.072121in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.069261in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.068772in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.069846in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{1.070218in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.071743in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.070368in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{1.072268in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{1.069520in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.067031in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.067871in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{1.066927in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.065674in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.068152in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.064960in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{1.064146in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{1.064750in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{1.064469in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{1.061794in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{1.061499in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{1.060455in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.060528in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.054621in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.056388in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.055839in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{1.057270in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.055827in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.056821in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.054949in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.066719in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.048270in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{1.049129in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.048397in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.046742in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.047005in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.044584in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.047023in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{1.045642in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.046204in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.044024in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{1.041832in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.050437in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.042376in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{1.044029in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{1.041365in}}%
\pgfpathlineto{\pgfqpoint{3.823487in}{1.042088in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{1.041184in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.044933in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.039594in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.048137in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.038575in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.034888in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.033863in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.031500in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.032890in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.037854in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.034078in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.035638in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.038215in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.037186in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.036059in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.043788in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.042762in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.041547in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.040516in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.042121in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.041378in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.046603in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.042879in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{1.045048in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.046113in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.045027in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.042773in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{1.044401in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.044746in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.047775in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.045691in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.045416in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{1.044272in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.046254in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{1.045010in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.045495in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.045547in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{1.046847in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.045606in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.045093in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.044845in}}%
\pgfpathlineto{\pgfqpoint{3.725881in}{1.044488in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{1.044234in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.044765in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{1.045170in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.044447in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.037005in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.036759in}}%
\pgfpathlineto{\pgfqpoint{3.715529in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.034448in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.034070in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.033179in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{1.032554in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{1.034899in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.029336in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.029154in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{3.693346in}{1.028097in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.026694in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.027936in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.029093in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.031182in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{3.680036in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.030767in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.030376in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.028799in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.028369in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{1.028548in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.027539in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{1.025637in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{1.027157in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.021632in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.021889in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.020804in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.025506in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.028227in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.026298in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{1.026281in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{1.026253in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{1.025319in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{1.023498in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.024224in}}%
\pgfpathlineto{\pgfqpoint{3.622360in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.020525in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.024396in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{1.016879in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{1.017307in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.017137in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.015223in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{1.015883in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.015754in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{1.016200in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{1.014096in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.011356in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{1.011980in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{1.010091in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{1.004580in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.003458in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{3.583909in}{1.003918in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{1.003880in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.003381in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.002877in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{0.999899in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.999129in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{1.008481in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{0.996210in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{0.996671in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{0.998998in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{0.996202in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{0.998409in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{0.995619in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.994117in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{0.996973in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{0.992696in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{3.541021in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{0.996250in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{0.992609in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{0.992741in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{0.991467in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{0.994048in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{0.990783in}}%
\pgfpathlineto{\pgfqpoint{3.524754in}{0.990829in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{0.989977in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{0.989027in}}%
\pgfpathlineto{\pgfqpoint{3.518838in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.988574in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{0.988482in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.988534in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{0.988969in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{0.990022in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{0.989430in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.987467in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{0.988486in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.988624in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{0.989278in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{0.989127in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.988901in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.988820in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.987731in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.984377in}}%
\pgfpathlineto{\pgfqpoint{3.475951in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.983889in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{0.984156in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.983015in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{0.983743in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.982789in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.981925in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{0.983384in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.982980in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.982126in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{0.981413in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.981722in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{0.981860in}}%
\pgfpathlineto{\pgfqpoint{3.449331in}{0.981638in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.981531in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.982485in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{3.437500in}{0.980603in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{0.983992in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{0.981302in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{0.980759in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{0.980670in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.979709in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{0.979329in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.978092in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.978236in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{0.977917in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{0.978163in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.978282in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.978357in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{0.978836in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{0.978400in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{0.979183in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{0.980024in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{0.977151in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{0.978289in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{0.978430in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{3.391655in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{0.975577in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{0.974009in}}%
\pgfpathlineto{\pgfqpoint{3.387218in}{0.974989in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{0.973982in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{0.975554in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{0.974020in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{0.972904in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{0.971831in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{0.973892in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{0.972094in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{0.971484in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.972185in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.971991in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{0.972515in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{0.971493in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.971306in}}%
\pgfpathlineto{\pgfqpoint{3.357641in}{0.972077in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{0.969770in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.967584in}}%
\pgfpathlineto{\pgfqpoint{3.351725in}{0.967343in}}%
\pgfpathlineto{\pgfqpoint{3.350247in}{0.967019in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.966218in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.964776in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.964472in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{0.963913in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.963781in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.961671in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.959589in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.960173in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.957570in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.959411in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.958711in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{0.956316in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.957402in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{0.954297in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{0.954025in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.951924in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.952244in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{3.295528in}{0.953643in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.953136in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.955119in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.953088in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.954172in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{3.279261in}{0.954366in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.953011in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.953245in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.952586in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.950884in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.950746in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.951308in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.949224in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.949538in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{3.261514in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.946869in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.947498in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.947187in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.947839in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{3.249683in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.947540in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.946410in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.946067in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.945587in}}%
\pgfpathlineto{\pgfqpoint{3.240810in}{0.944943in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.943795in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.946640in}}%
\pgfpathlineto{\pgfqpoint{3.236373in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.942974in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.944669in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{3.230458in}{0.943647in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.944235in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.942494in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.941219in}}%
\pgfpathlineto{\pgfqpoint{3.215669in}{0.942269in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.944349in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{3.211232in}{0.939788in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.939977in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.940390in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.941061in}}%
\pgfpathlineto{\pgfqpoint{3.203838in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{3.200880in}{0.940886in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.939213in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.940141in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.940055in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.939932in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.941046in}}%
\pgfpathlineto{\pgfqpoint{3.186091in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.940917in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.939518in}}%
\pgfpathlineto{\pgfqpoint{3.181655in}{0.940186in}}%
\pgfpathlineto{\pgfqpoint{3.180176in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.940450in}}%
\pgfpathlineto{\pgfqpoint{3.177218in}{0.941491in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.940551in}}%
\pgfpathlineto{\pgfqpoint{3.172782in}{0.940282in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.940017in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.939032in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.938044in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{3.165387in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{3.163908in}{0.939237in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.937172in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.937383in}}%
\pgfpathlineto{\pgfqpoint{3.156514in}{0.938308in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.936933in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.935183in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.935042in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.937130in}}%
\pgfpathlineto{\pgfqpoint{3.149120in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.935420in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.934052in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.935754in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{3.134331in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.932192in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.932846in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.932408in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.933213in}}%
\pgfpathlineto{\pgfqpoint{3.125458in}{0.934622in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.934026in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.932900in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{3.112148in}{0.930847in}}%
\pgfpathlineto{\pgfqpoint{3.110669in}{0.930394in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.931304in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.930357in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.929687in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.930426in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.929728in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.930511in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.928581in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.927351in}}%
\pgfpathlineto{\pgfqpoint{3.094401in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.926868in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.926721in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.927002in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.926202in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.927832in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.927418in}}%
\pgfpathlineto{\pgfqpoint{3.084049in}{0.926879in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.927540in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.927347in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.925602in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.925698in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.924418in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.922814in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.921991in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.924306in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.923091in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.921845in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.921513in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.921073in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{3.052993in}{0.921051in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.919737in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.919934in}}%
\pgfpathlineto{\pgfqpoint{3.048556in}{0.919204in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.917693in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.919109in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.920326in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.919063in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.917396in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.918692in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.918615in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.917349in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.917912in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.915805in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.915228in}}%
\pgfpathlineto{\pgfqpoint{3.021936in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.917646in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.916998in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.916844in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.917192in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.916710in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.916129in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{2.999753in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.914834in}}%
\pgfpathlineto{\pgfqpoint{2.996795in}{0.915882in}}%
\pgfpathlineto{\pgfqpoint{2.995316in}{0.915943in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.915118in}}%
\pgfpathlineto{\pgfqpoint{2.992359in}{0.914234in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.913512in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.913915in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.915913in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.915479in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.914392in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.915975in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.915085in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.916373in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.914360in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.916196in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.914241in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.913075in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{0.914196in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.913533in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.913638in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.912970in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{2.955387in}{0.913794in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.913693in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.915384in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.912713in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{0.913527in}}%
\pgfpathlineto{\pgfqpoint{2.947992in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.912554in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.912406in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.912933in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.913628in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.911967in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.910893in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.911810in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{2.927288in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.910255in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.910744in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.909617in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.911143in}}%
\pgfpathlineto{\pgfqpoint{2.919894in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.908428in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.908107in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.908064in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.909693in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{2.908063in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.909149in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.909670in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.907535in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.908035in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{2.897711in}{0.907975in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.906781in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{2.891795in}{0.906403in}}%
\pgfpathlineto{\pgfqpoint{2.890316in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.906840in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.907950in}}%
\pgfpathlineto{\pgfqpoint{2.885880in}{0.906568in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.906806in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.905990in}}%
\pgfpathlineto{\pgfqpoint{2.881443in}{0.905421in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.905008in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.903998in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.871091in}{0.904216in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.904143in}}%
\pgfpathlineto{\pgfqpoint{2.868133in}{0.904102in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.902808in}}%
\pgfpathlineto{\pgfqpoint{2.865175in}{0.903448in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.902778in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.901833in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.901451in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.902476in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.901402in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.902585in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.901346in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.899763in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.900873in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.901681in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{0.899926in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{2.840035in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.898892in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.899777in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.897741in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.896135in}}%
\pgfpathlineto{\pgfqpoint{2.829682in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{2.828204in}{0.895547in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.896088in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.895269in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.895942in}}%
\pgfpathlineto{\pgfqpoint{2.820809in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{2.819330in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{2.816373in}{0.893459in}}%
\pgfpathlineto{\pgfqpoint{2.814894in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{2.813415in}{0.894232in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.893309in}}%
\pgfpathlineto{\pgfqpoint{2.810457in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{2.804542in}{0.891561in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.890662in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.890361in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.889217in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.891864in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{2.783837in}{0.890034in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.890447in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.890676in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.888440in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.887416in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.888546in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.886955in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.887424in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.885826in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.886144in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.884078in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.882501in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{2.754260in}{0.883749in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.883462in}}%
\pgfpathlineto{\pgfqpoint{2.751302in}{0.883484in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.883757in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.881782in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.880499in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.882751in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{2.739471in}{0.880475in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.879084in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.879492in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.733556in}{0.879195in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.879153in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.877648in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.876323in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.876767in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.875684in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.874866in}}%
\pgfpathlineto{\pgfqpoint{2.715809in}{0.874947in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.874655in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{0.875965in}}%
\pgfpathlineto{\pgfqpoint{2.711372in}{0.874820in}}%
\pgfpathlineto{\pgfqpoint{2.709894in}{0.875531in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{2.706936in}{0.877712in}}%
\pgfpathlineto{\pgfqpoint{2.705457in}{0.875292in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.875367in}}%
\pgfpathlineto{\pgfqpoint{2.702499in}{0.875437in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.874910in}}%
\pgfpathlineto{\pgfqpoint{2.698063in}{0.874364in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{2.693626in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{2.692147in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{2.690668in}{0.875063in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.874088in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{0.873071in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.873018in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.873348in}}%
\pgfpathlineto{\pgfqpoint{2.683274in}{0.874140in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{0.873895in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.873017in}}%
\pgfpathlineto{\pgfqpoint{2.678837in}{0.873818in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.873080in}}%
\pgfpathlineto{\pgfqpoint{2.675879in}{0.872559in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{0.872633in}}%
\pgfpathlineto{\pgfqpoint{2.672922in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{2.669964in}{0.871668in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.872472in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.871627in}}%
\pgfpathlineto{\pgfqpoint{2.665527in}{0.870919in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{0.870727in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.870476in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.869396in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.871514in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.870235in}}%
\pgfpathlineto{\pgfqpoint{2.652217in}{0.870059in}}%
\pgfpathlineto{\pgfqpoint{2.650739in}{0.871146in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{0.869665in}}%
\pgfpathlineto{\pgfqpoint{2.647781in}{0.868950in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.868635in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.869367in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.870087in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.869964in}}%
\pgfpathlineto{\pgfqpoint{2.635950in}{0.870810in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.871487in}}%
\pgfpathlineto{\pgfqpoint{2.632992in}{0.871352in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.870433in}}%
\pgfpathlineto{\pgfqpoint{2.630034in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{2.625598in}{0.869405in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{2.622640in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{0.867334in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{0.866671in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.867194in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.866289in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.866606in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.866596in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.866635in}}%
\pgfpathlineto{\pgfqpoint{2.603415in}{0.865996in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.865612in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.865868in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.865319in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.864585in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{2.593062in}{0.865362in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.864645in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.865230in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{2.581231in}{0.864564in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{2.576795in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{2.573837in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{2.572358in}{0.861637in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{2.567922in}{0.861147in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.859991in}}%
\pgfpathlineto{\pgfqpoint{2.562006in}{0.859279in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.858451in}}%
\pgfpathlineto{\pgfqpoint{2.559048in}{0.857475in}}%
\pgfpathlineto{\pgfqpoint{2.557569in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.856888in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.856257in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.855730in}}%
\pgfpathlineto{\pgfqpoint{2.548696in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.857407in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.855557in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.854150in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.854302in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.852810in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{2.533907in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{2.532429in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.852215in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.852422in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.852868in}}%
\pgfpathlineto{\pgfqpoint{2.526513in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.850691in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{2.519119in}{0.849473in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.848602in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.849658in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.849020in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.848767in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.849287in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.847324in}}%
\pgfpathlineto{\pgfqpoint{2.507288in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{2.505809in}{0.846478in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{2.502851in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{2.501372in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.847030in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.846452in}}%
\pgfpathlineto{\pgfqpoint{2.496936in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.847190in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.846553in}}%
\pgfpathlineto{\pgfqpoint{2.489541in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.846879in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.845618in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{0.846800in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.845484in}}%
\pgfpathlineto{\pgfqpoint{2.477710in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.845051in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.845288in}}%
\pgfpathlineto{\pgfqpoint{2.473274in}{0.844504in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.844553in}}%
\pgfpathlineto{\pgfqpoint{2.470316in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.843687in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{2.461442in}{0.843293in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.843065in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.843016in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.842944in}}%
\pgfpathlineto{\pgfqpoint{2.454048in}{0.842365in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{2.451090in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{2.446654in}{0.840604in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{0.841422in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{2.437780in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{2.436302in}{0.842458in}}%
\pgfpathlineto{\pgfqpoint{2.434823in}{0.840676in}}%
\pgfpathlineto{\pgfqpoint{2.433344in}{0.841039in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{0.840772in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.840486in}}%
\pgfpathlineto{\pgfqpoint{2.428907in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.840046in}}%
\pgfpathlineto{\pgfqpoint{2.425949in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.840824in}}%
\pgfpathlineto{\pgfqpoint{2.422992in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.841358in}}%
\pgfpathlineto{\pgfqpoint{2.420034in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{2.417076in}{0.840270in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{2.414118in}{0.840216in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{2.411161in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{2.409682in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{2.408203in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{2.406724in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{2.403766in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.838933in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{2.399330in}{0.838732in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.838839in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.837999in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.837211in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{2.387499in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.838025in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.838051in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.838073in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.837631in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.837394in}}%
\pgfpathlineto{\pgfqpoint{2.375668in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{2.372710in}{0.837492in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.837592in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.840037in}}%
\pgfpathlineto{\pgfqpoint{2.365316in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{2.362358in}{0.838546in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.838297in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.838014in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.838838in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.837953in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.837709in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.837866in}}%
\pgfpathlineto{\pgfqpoint{2.352006in}{0.838426in}}%
\pgfpathlineto{\pgfqpoint{2.350527in}{0.836941in}}%
\pgfpathlineto{\pgfqpoint{2.349048in}{0.837001in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.836474in}}%
\pgfpathlineto{\pgfqpoint{2.346090in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{2.344611in}{0.835889in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{2.341654in}{0.834471in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{0.834990in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{2.334259in}{0.835096in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{2.331301in}{0.833952in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{0.834689in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{2.326865in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{2.323907in}{0.834749in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.834529in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.834806in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.834652in}}%
\pgfpathlineto{\pgfqpoint{2.313555in}{0.833612in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.833695in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.833242in}}%
\pgfpathlineto{\pgfqpoint{2.309118in}{0.833942in}}%
\pgfpathlineto{\pgfqpoint{2.307639in}{0.833313in}}%
\pgfpathlineto{\pgfqpoint{2.306161in}{0.833284in}}%
\pgfpathlineto{\pgfqpoint{2.304682in}{0.833158in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.833126in}}%
\pgfpathlineto{\pgfqpoint{2.301724in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.834477in}}%
\pgfpathlineto{\pgfqpoint{2.298766in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.832896in}}%
\pgfpathlineto{\pgfqpoint{2.295808in}{0.832934in}}%
\pgfpathlineto{\pgfqpoint{2.294330in}{0.832954in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{0.832745in}}%
\pgfpathlineto{\pgfqpoint{2.291372in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{2.289893in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{2.288414in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{2.286935in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{2.283977in}{0.833154in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.833599in}}%
\pgfpathlineto{\pgfqpoint{2.281020in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{2.279541in}{0.832536in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.832784in}}%
\pgfpathlineto{\pgfqpoint{2.276583in}{0.833053in}}%
\pgfpathlineto{\pgfqpoint{2.275104in}{0.832184in}}%
\pgfpathlineto{\pgfqpoint{2.273625in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.832464in}}%
\pgfpathlineto{\pgfqpoint{2.270668in}{0.831800in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.832744in}}%
\pgfpathlineto{\pgfqpoint{2.266231in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{0.831917in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.832595in}}%
\pgfpathlineto{\pgfqpoint{2.261794in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.831574in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.830898in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{0.831182in}}%
\pgfpathlineto{\pgfqpoint{2.255879in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.831974in}}%
\pgfpathlineto{\pgfqpoint{2.251442in}{0.832278in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.832660in}}%
\pgfpathlineto{\pgfqpoint{2.247006in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{0.832918in}}%
\pgfpathlineto{\pgfqpoint{2.244048in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{2.242569in}{0.831582in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{2.239611in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{2.238132in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{0.831841in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{2.233696in}{0.831521in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.831243in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{2.226301in}{0.831563in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.830980in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.832248in}}%
\pgfpathlineto{\pgfqpoint{2.221865in}{0.832363in}}%
\pgfpathlineto{\pgfqpoint{2.220386in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.830381in}}%
\pgfpathlineto{\pgfqpoint{2.212991in}{0.830275in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.830505in}}%
\pgfpathlineto{\pgfqpoint{2.208555in}{0.830355in}}%
\pgfpathlineto{\pgfqpoint{2.207076in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.830519in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.830316in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.828525in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.826472in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.827369in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.826323in}}%
\pgfpathlineto{\pgfqpoint{2.184893in}{0.826522in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.826553in}}%
\pgfpathlineto{\pgfqpoint{2.180456in}{0.826361in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.826813in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.826110in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{2.174541in}{0.826569in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.826463in}}%
\pgfpathlineto{\pgfqpoint{2.171583in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.168625in}{0.826151in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.825736in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.826103in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.825253in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.826161in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.827354in}}%
\pgfpathlineto{\pgfqpoint{2.159752in}{0.826581in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{0.827236in}}%
\pgfpathlineto{\pgfqpoint{2.155315in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{0.826854in}}%
\pgfpathlineto{\pgfqpoint{2.152358in}{0.826456in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.826236in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.826488in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.827797in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{2.143484in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{2.142005in}{0.825047in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{2.139048in}{0.824771in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.824901in}}%
\pgfpathlineto{\pgfqpoint{2.136090in}{0.824324in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.824207in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{2.128696in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{0.823325in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{2.124259in}{0.823166in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.823316in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.823059in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{2.115386in}{0.822780in}}%
\pgfpathlineto{\pgfqpoint{2.113907in}{0.822340in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{2.110949in}{0.822030in}}%
\pgfpathlineto{\pgfqpoint{2.109470in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.823556in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.822209in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{2.102076in}{0.822066in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.822443in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{2.097639in}{0.822344in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.821879in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{2.091724in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.821478in}}%
\pgfpathlineto{\pgfqpoint{2.088766in}{0.821771in}}%
\pgfpathlineto{\pgfqpoint{2.087287in}{0.821385in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.821161in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{2.081372in}{0.821804in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{2.076935in}{0.821733in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.821050in}}%
\pgfpathlineto{\pgfqpoint{2.073977in}{0.821246in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.821359in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{2.069541in}{0.821405in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.821264in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.821106in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.821830in}}%
\pgfpathlineto{\pgfqpoint{2.060667in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{2.059188in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.820243in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.820231in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{2.050315in}{0.820679in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.820719in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{2.042921in}{0.820484in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{2.039963in}{0.819434in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.819481in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.820958in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{0.820363in}}%
\pgfpathlineto{\pgfqpoint{2.032569in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{2.031090in}{0.819485in}}%
\pgfpathlineto{\pgfqpoint{2.029611in}{0.821016in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.818938in}}%
\pgfpathlineto{\pgfqpoint{2.026653in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{2.025174in}{0.818764in}}%
\pgfpathlineto{\pgfqpoint{2.023695in}{0.819365in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.819075in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{0.818686in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.818627in}}%
\pgfpathlineto{\pgfqpoint{2.016301in}{0.819234in}}%
\pgfpathlineto{\pgfqpoint{2.014822in}{0.819128in}}%
\pgfpathlineto{\pgfqpoint{2.013343in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{2.011864in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{2.010386in}{0.819007in}}%
\pgfpathlineto{\pgfqpoint{2.008907in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{2.007428in}{0.819281in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{0.819520in}}%
\pgfpathlineto{\pgfqpoint{2.004470in}{0.818957in}}%
\pgfpathlineto{\pgfqpoint{2.002991in}{0.819741in}}%
\pgfpathlineto{\pgfqpoint{2.001512in}{0.818538in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{1.998555in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{0.818177in}}%
\pgfpathlineto{\pgfqpoint{1.995597in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{1.994118in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{1.992639in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.991160in}{0.817725in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.817058in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{0.817251in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.816978in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{1.983766in}{0.816500in}}%
\pgfpathlineto{\pgfqpoint{1.982287in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{1.980808in}{0.816947in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.816111in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{0.815450in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.815444in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.815507in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.814568in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.814712in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.813805in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{1.963062in}{0.814253in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.813573in}}%
\pgfpathlineto{\pgfqpoint{1.960104in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{1.958625in}{0.813569in}}%
\pgfpathlineto{\pgfqpoint{1.957146in}{0.813042in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.812711in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.813151in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.812416in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.812606in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.812642in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{1.940878in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{1.939400in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{1.937921in}{0.812902in}}%
\pgfpathlineto{\pgfqpoint{1.936442in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.812672in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.811968in}}%
\pgfpathlineto{\pgfqpoint{1.932005in}{0.811940in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{0.811665in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{1.927569in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{1.926090in}{0.811356in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{1.923132in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{1.921653in}{0.810232in}}%
\pgfpathlineto{\pgfqpoint{1.920174in}{0.811086in}}%
\pgfpathlineto{\pgfqpoint{1.918695in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{1.917216in}{0.810860in}}%
\pgfpathlineto{\pgfqpoint{1.915737in}{0.810689in}}%
\pgfpathlineto{\pgfqpoint{1.914259in}{0.810991in}}%
\pgfpathlineto{\pgfqpoint{1.912780in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.810840in}}%
\pgfpathlineto{\pgfqpoint{1.909822in}{0.810646in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.810471in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.810694in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.810405in}}%
\pgfpathlineto{\pgfqpoint{1.903906in}{0.811058in}}%
\pgfpathlineto{\pgfqpoint{1.902428in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{1.900949in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{1.897991in}{0.809819in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.809683in}}%
\pgfpathlineto{\pgfqpoint{1.893554in}{0.809935in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{1.890597in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{1.889118in}{0.810093in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.809986in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.809907in}}%
\pgfpathlineto{\pgfqpoint{1.884681in}{0.810554in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{1.881723in}{0.809072in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.809548in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.810279in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.809073in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{0.808909in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.809176in}}%
\pgfpathlineto{\pgfqpoint{1.871371in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.808684in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{1.865456in}{0.808525in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{1.862498in}{0.808238in}}%
\pgfpathlineto{\pgfqpoint{1.861019in}{0.807914in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.807727in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.807390in}}%
\pgfpathlineto{\pgfqpoint{1.855104in}{0.807023in}}%
\pgfpathlineto{\pgfqpoint{1.853625in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.852146in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{1.849188in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{0.806582in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{0.806981in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{0.807176in}}%
\pgfpathlineto{\pgfqpoint{1.841794in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.840315in}{0.806791in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.806645in}}%
\pgfpathlineto{\pgfqpoint{1.837357in}{0.806387in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{1.834399in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{1.832920in}{0.806732in}}%
\pgfpathlineto{\pgfqpoint{1.831442in}{0.805925in}}%
\pgfpathlineto{\pgfqpoint{1.829963in}{0.806569in}}%
\pgfpathlineto{\pgfqpoint{1.828484in}{0.806217in}}%
\pgfpathlineto{\pgfqpoint{1.827005in}{0.805426in}}%
\pgfpathlineto{\pgfqpoint{1.825526in}{0.805887in}}%
\pgfpathlineto{\pgfqpoint{1.824047in}{0.805332in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{1.821089in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{1.819611in}{0.804397in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.805199in}}%
\pgfpathlineto{\pgfqpoint{1.815174in}{0.804486in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.804467in}}%
\pgfpathlineto{\pgfqpoint{1.812216in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{1.810737in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.809258in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{1.806301in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.803241in}}%
\pgfpathlineto{\pgfqpoint{1.803343in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{0.803089in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{1.798906in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.802836in}}%
\pgfpathlineto{\pgfqpoint{1.795949in}{0.802996in}}%
\pgfpathlineto{\pgfqpoint{1.794470in}{0.802304in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{1.791512in}{0.801659in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.801936in}}%
\pgfpathlineto{\pgfqpoint{1.788554in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.801572in}}%
\pgfpathlineto{\pgfqpoint{1.784118in}{0.801347in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{1.781160in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{1.779681in}{0.801268in}}%
\pgfpathlineto{\pgfqpoint{1.778202in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{0.801451in}}%
\pgfpathlineto{\pgfqpoint{1.775244in}{0.801137in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{1.772287in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{1.770808in}{0.800826in}}%
\pgfpathlineto{\pgfqpoint{1.769329in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{1.767850in}{0.800990in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.800842in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.800570in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.800209in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.800186in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.799959in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.799615in}}%
\pgfpathlineto{\pgfqpoint{1.748625in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{0.799747in}}%
\pgfpathlineto{\pgfqpoint{1.745667in}{0.799353in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.742709in}{0.799816in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.799553in}}%
\pgfpathlineto{\pgfqpoint{1.738272in}{0.799592in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.799200in}}%
\pgfpathlineto{\pgfqpoint{1.735315in}{0.799384in}}%
\pgfpathlineto{\pgfqpoint{1.733836in}{0.799542in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{1.729399in}{0.799496in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{0.799480in}}%
\pgfpathlineto{\pgfqpoint{1.724963in}{0.799863in}}%
\pgfpathlineto{\pgfqpoint{1.723484in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{1.720526in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{0.798991in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{0.798524in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.798535in}}%
\pgfpathlineto{\pgfqpoint{1.714610in}{0.798443in}}%
\pgfpathlineto{\pgfqpoint{1.713132in}{0.798314in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.798277in}}%
\pgfpathlineto{\pgfqpoint{1.710174in}{0.798457in}}%
\pgfpathlineto{\pgfqpoint{1.708695in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{1.704258in}{0.798514in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.798326in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.799544in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{1.696864in}{0.798943in}}%
\pgfpathlineto{\pgfqpoint{1.695385in}{0.798791in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.798903in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.798913in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.799893in}}%
\pgfpathlineto{\pgfqpoint{1.685033in}{0.799818in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.799889in}}%
\pgfpathlineto{\pgfqpoint{1.680596in}{0.800103in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.799758in}}%
\pgfpathlineto{\pgfqpoint{1.677639in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{1.676160in}{0.799729in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.800085in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.800267in}}%
\pgfpathlineto{\pgfqpoint{1.671723in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{1.668765in}{0.800708in}}%
\pgfpathlineto{\pgfqpoint{1.667286in}{0.800640in}}%
\pgfpathlineto{\pgfqpoint{1.665808in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.800667in}}%
\pgfpathlineto{\pgfqpoint{1.662850in}{0.800275in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.800223in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.800514in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.800647in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.799483in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{1.653977in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{1.651019in}{0.800012in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.799703in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.800070in}}%
\pgfpathlineto{\pgfqpoint{1.646582in}{0.800148in}}%
\pgfpathlineto{\pgfqpoint{1.645103in}{0.799798in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{1.640667in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.639188in}{0.800348in}}%
\pgfpathlineto{\pgfqpoint{1.637709in}{0.799859in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.799706in}}%
\pgfpathlineto{\pgfqpoint{1.634751in}{0.799793in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.800006in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{1.630315in}{0.799208in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.799250in}}%
\pgfpathlineto{\pgfqpoint{1.627357in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{1.625878in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{1.624399in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.799144in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.798658in}}%
\pgfpathlineto{\pgfqpoint{1.619962in}{0.798987in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.798420in}}%
\pgfpathlineto{\pgfqpoint{1.617005in}{0.798644in}}%
\pgfpathlineto{\pgfqpoint{1.615526in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.798633in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{1.611089in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.609610in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.799374in}}%
\pgfpathlineto{\pgfqpoint{1.606653in}{0.799339in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{0.799291in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{0.799079in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.798439in}}%
\pgfpathlineto{\pgfqpoint{1.600737in}{0.798711in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.798607in}}%
\pgfpathlineto{\pgfqpoint{1.597779in}{0.798788in}}%
\pgfpathlineto{\pgfqpoint{1.596300in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{0.798113in}}%
\pgfpathlineto{\pgfqpoint{1.593343in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{1.591864in}{0.798017in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{1.588906in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{1.587427in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{1.584469in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{1.578554in}{0.798012in}}%
\pgfpathlineto{\pgfqpoint{1.577075in}{0.797865in}}%
\pgfpathlineto{\pgfqpoint{1.575596in}{0.797724in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.797235in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{1.571160in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{1.569681in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{1.568202in}{0.796826in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.796342in}}%
\pgfpathlineto{\pgfqpoint{1.565244in}{0.796147in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{0.795598in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{1.556371in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{1.554892in}{0.795857in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{1.548976in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.795725in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.795250in}}%
\pgfpathlineto{\pgfqpoint{1.543061in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{1.541582in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{0.795765in}}%
\pgfpathlineto{\pgfqpoint{1.538624in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.535667in}{0.795109in}}%
\pgfpathlineto{\pgfqpoint{1.534188in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.795028in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{1.529751in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{0.794713in}}%
\pgfpathlineto{\pgfqpoint{1.526793in}{0.794958in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{0.794637in}}%
\pgfpathlineto{\pgfqpoint{1.522357in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{1.520878in}{0.794485in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.794037in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.794281in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.793942in}}%
\pgfpathlineto{\pgfqpoint{1.512005in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{1.510526in}{0.793454in}}%
\pgfpathlineto{\pgfqpoint{1.509047in}{0.793319in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{1.506089in}{0.793393in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{1.503131in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.791162in}}%
\pgfpathlineto{\pgfqpoint{1.500174in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{1.497216in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.790580in}}%
\pgfpathlineto{\pgfqpoint{1.494258in}{0.790263in}}%
\pgfpathlineto{\pgfqpoint{1.492779in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{1.491300in}{0.789926in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.789213in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.788900in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.788895in}}%
\pgfpathlineto{\pgfqpoint{1.483906in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.480948in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{1.479469in}{0.787779in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.787118in}}%
\pgfpathlineto{\pgfqpoint{1.476512in}{0.786343in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{1.473554in}{0.785970in}}%
\pgfpathlineto{\pgfqpoint{1.472075in}{0.785820in}}%
\pgfpathlineto{\pgfqpoint{1.470596in}{0.785578in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.785149in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{0.785532in}}%
\pgfpathlineto{\pgfqpoint{1.466159in}{0.784751in}}%
\pgfpathlineto{\pgfqpoint{1.464681in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.461723in}{0.783990in}}%
\pgfpathlineto{\pgfqpoint{1.460244in}{0.783274in}}%
\pgfpathlineto{\pgfqpoint{1.458765in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{0.782243in}}%
\pgfpathlineto{\pgfqpoint{1.455807in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{1.454328in}{0.781695in}}%
\pgfpathlineto{\pgfqpoint{1.452850in}{0.781420in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{0.780838in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.780573in}}%
\pgfpathlineto{\pgfqpoint{1.448413in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{1.445455in}{0.779614in}}%
\pgfpathlineto{\pgfqpoint{1.443976in}{0.779333in}}%
\pgfpathlineto{\pgfqpoint{1.442497in}{0.778730in}}%
\pgfpathlineto{\pgfqpoint{1.441019in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{1.439540in}{0.777636in}}%
\pgfpathlineto{\pgfqpoint{1.438061in}{0.778002in}}%
\pgfpathlineto{\pgfqpoint{1.436582in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{1.435103in}{0.777611in}}%
\pgfpathlineto{\pgfqpoint{1.433624in}{0.776838in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.776728in}}%
\pgfpathlineto{\pgfqpoint{1.430666in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.429188in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{0.775580in}}%
\pgfpathlineto{\pgfqpoint{1.426230in}{0.775338in}}%
\pgfpathlineto{\pgfqpoint{1.424751in}{0.775161in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.774972in}}%
\pgfpathlineto{\pgfqpoint{1.421793in}{0.775337in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{1.418835in}{0.774202in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.773462in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.773310in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.772359in}}%
\pgfpathlineto{\pgfqpoint{1.409962in}{0.771760in}}%
\pgfpathlineto{\pgfqpoint{1.408483in}{0.771547in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.771364in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.771019in}}%
\pgfpathlineto{\pgfqpoint{1.404047in}{0.770265in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{1.401089in}{0.769594in}}%
\pgfpathlineto{\pgfqpoint{1.399610in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{1.396652in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.768701in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.768984in}}%
\pgfpathlineto{\pgfqpoint{1.392216in}{0.768996in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{1.389258in}{0.767801in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.767350in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.766611in}}%
\pgfpathlineto{\pgfqpoint{1.383342in}{0.766307in}}%
\pgfpathlineto{\pgfqpoint{1.381864in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.765266in}}%
\pgfpathlineto{\pgfqpoint{1.378906in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.764413in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.764014in}}%
\pgfpathlineto{\pgfqpoint{1.374469in}{0.764301in}}%
\pgfpathlineto{\pgfqpoint{1.372990in}{0.764037in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{0.763613in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.763391in}}%
\pgfpathlineto{\pgfqpoint{1.368554in}{0.762938in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.762400in}}%
\pgfpathlineto{\pgfqpoint{1.365596in}{0.762155in}}%
\pgfpathlineto{\pgfqpoint{1.364117in}{0.761770in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.761476in}}%
\pgfpathlineto{\pgfqpoint{1.361159in}{0.761529in}}%
\pgfpathlineto{\pgfqpoint{1.359680in}{0.760906in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.760877in}}%
\pgfpathlineto{\pgfqpoint{1.356723in}{0.760913in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{0.760969in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.760465in}}%
\pgfpathlineto{\pgfqpoint{1.352286in}{0.759952in}}%
\pgfpathlineto{\pgfqpoint{1.350807in}{0.759443in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{1.346370in}{0.759092in}}%
\pgfpathlineto{\pgfqpoint{1.344892in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.341934in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{0.757955in}}%
\pgfpathlineto{\pgfqpoint{1.338976in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.337497in}{0.757790in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.756794in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.756392in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.328624in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{1.327145in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.755492in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.754839in}}%
\pgfpathlineto{\pgfqpoint{1.321230in}{0.755176in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.753817in}}%
\pgfpathlineto{\pgfqpoint{1.316793in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{0.752948in}}%
\pgfpathlineto{\pgfqpoint{1.313835in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{1.312356in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{1.310877in}{0.751720in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{0.751495in}}%
\pgfpathlineto{\pgfqpoint{1.307920in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.751339in}}%
\pgfpathlineto{\pgfqpoint{1.304962in}{0.751128in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{1.302004in}{0.750946in}}%
\pgfpathlineto{\pgfqpoint{1.300525in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{1.299046in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{0.749862in}}%
\pgfpathlineto{\pgfqpoint{1.296089in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.749096in}}%
\pgfpathlineto{\pgfqpoint{1.293131in}{0.748458in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.747847in}}%
\pgfpathlineto{\pgfqpoint{1.290173in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.747420in}}%
\pgfpathlineto{\pgfqpoint{1.285737in}{0.746938in}}%
\pgfpathlineto{\pgfqpoint{1.284258in}{0.746187in}}%
\pgfpathlineto{\pgfqpoint{1.282779in}{0.746032in}}%
\pgfpathlineto{\pgfqpoint{1.281300in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{0.745450in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.744917in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.744570in}}%
\pgfpathlineto{\pgfqpoint{1.275384in}{0.744209in}}%
\pgfpathlineto{\pgfqpoint{1.273906in}{0.743652in}}%
\pgfpathlineto{\pgfqpoint{1.272427in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{0.743417in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.742429in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{1.266511in}{0.741863in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.741910in}}%
\pgfpathlineto{\pgfqpoint{1.263553in}{0.741390in}}%
\pgfpathlineto{\pgfqpoint{1.262075in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{0.740711in}}%
\pgfpathlineto{\pgfqpoint{1.259117in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{1.257638in}{0.739749in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{0.739303in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{1.251722in}{0.738972in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.737768in}}%
\pgfpathlineto{\pgfqpoint{1.248765in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.736914in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{0.736093in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{0.735758in}}%
\pgfpathlineto{\pgfqpoint{1.239891in}{0.735110in}}%
\pgfpathlineto{\pgfqpoint{1.238413in}{0.734867in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.734813in}}%
\pgfpathlineto{\pgfqpoint{1.233976in}{0.734171in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.734110in}}%
\pgfpathlineto{\pgfqpoint{1.231018in}{0.734078in}}%
\pgfpathlineto{\pgfqpoint{1.229539in}{0.733663in}}%
\pgfpathlineto{\pgfqpoint{1.228060in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.733232in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{0.732453in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{1.220666in}{0.732229in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.731357in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.216229in}{0.731707in}}%
\pgfpathlineto{\pgfqpoint{1.214751in}{0.731596in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.730594in}}%
\pgfpathlineto{\pgfqpoint{1.211793in}{0.730456in}}%
\pgfpathlineto{\pgfqpoint{1.210314in}{0.730371in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.729860in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.729758in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.729737in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{1.201441in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.728440in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.728397in}}%
\pgfpathlineto{\pgfqpoint{1.197004in}{0.728100in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{0.727874in}}%
\pgfpathlineto{\pgfqpoint{1.192567in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.726975in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{0.727171in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.726392in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.726704in}}%
\pgfpathlineto{\pgfqpoint{1.185173in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.725457in}}%
\pgfpathlineto{\pgfqpoint{1.177779in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.176300in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.725118in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.723443in}}%
\pgfpathlineto{\pgfqpoint{1.168905in}{0.722874in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{1.165948in}{0.721627in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.722072in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.721675in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{0.720805in}}%
\pgfpathlineto{\pgfqpoint{1.158553in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{1.157074in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.720321in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{0.719553in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.719752in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.718725in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{1.143765in}{0.717889in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.718040in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{1.136370in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{1.133412in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.715167in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{0.715259in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{0.715224in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{0.714045in}}%
\pgfpathlineto{\pgfqpoint{1.123060in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{1.121581in}{0.713936in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.713262in}}%
\pgfpathlineto{\pgfqpoint{1.118624in}{0.713097in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{0.713082in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.712294in}}%
\pgfpathlineto{\pgfqpoint{1.114187in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.712235in}}%
\pgfpathlineto{\pgfqpoint{1.111229in}{0.711412in}}%
\pgfpathlineto{\pgfqpoint{1.109750in}{0.711448in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.710563in}}%
\pgfpathlineto{\pgfqpoint{1.105314in}{0.710761in}}%
\pgfpathlineto{\pgfqpoint{1.103835in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{0.709671in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.709230in}}%
\pgfpathlineto{\pgfqpoint{1.097919in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.708211in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.707353in}}%
\pgfpathlineto{\pgfqpoint{1.092004in}{0.707271in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.707524in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.707188in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.707178in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{1.083131in}{0.705848in}}%
\pgfpathlineto{\pgfqpoint{1.081652in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.080173in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{1.078694in}{0.704812in}}%
\pgfpathlineto{\pgfqpoint{1.077215in}{0.705273in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.704450in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.703947in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.703594in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.703360in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.703434in}}%
\pgfpathlineto{\pgfqpoint{1.068342in}{0.703367in}}%
\pgfpathlineto{\pgfqpoint{1.066863in}{0.704463in}}%
\pgfpathlineto{\pgfqpoint{1.065384in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{1.063905in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{1.062426in}{0.702386in}}%
\pgfpathlineto{\pgfqpoint{1.060948in}{0.702723in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{1.057990in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{0.701772in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{1.053553in}{0.701536in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.701445in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.701051in}}%
\pgfpathlineto{\pgfqpoint{1.046159in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.044680in}{0.700588in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.700467in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.699955in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.700492in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.700586in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.700790in}}%
\pgfpathlineto{\pgfqpoint{1.035807in}{0.700654in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.701080in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.700030in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.699764in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.700089in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.700276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764892in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.764892in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764892in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764892in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504330in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504330in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504330in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.243768in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243768in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243768in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.983205in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983205in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983205in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.722643in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722643in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.722643in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.462081in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.462081in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462081in,y=0.479389in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.300377in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of training episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.561568in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.561568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.561568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.681944in, y=0.513342in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.304190in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.304190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.304190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.612500in, y=1.255964in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.046812in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.046812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.046812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543055in, y=1.998587in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.789434in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.789434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.789434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543055in, y=2.741209in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.698039,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.532056in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.532056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.532056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543055in, y=3.483831in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487499in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Distance traversed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{1.026933in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.032849in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{1.041722in}{0.701419in}}%
\pgfpathlineto{\pgfqpoint{1.055032in}{0.702049in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{0.701886in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{0.702203in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.701534in}}%
\pgfpathlineto{\pgfqpoint{1.086088in}{0.702202in}}%
\pgfpathlineto{\pgfqpoint{1.087567in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.702079in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{0.702291in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{1.199962in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.714444in}}%
\pgfpathlineto{\pgfqpoint{1.204398in}{0.713816in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.723533in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{0.725063in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{1.303483in}{0.730362in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{0.733649in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.734636in}}%
\pgfpathlineto{\pgfqpoint{1.322708in}{0.734330in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{1.347849in}{0.739698in}}%
\pgfpathlineto{\pgfqpoint{1.377427in}{0.744573in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{0.747031in}}%
\pgfpathlineto{\pgfqpoint{1.387779in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{1.390737in}{0.748245in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{0.749695in}}%
\pgfpathlineto{\pgfqpoint{1.405526in}{0.750692in}}%
\pgfpathlineto{\pgfqpoint{1.449892in}{0.759189in}}%
\pgfpathlineto{\pgfqpoint{1.475033in}{0.764262in}}%
\pgfpathlineto{\pgfqpoint{1.485385in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{1.488343in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.771880in}}%
\pgfpathlineto{\pgfqpoint{1.519399in}{0.772936in}}%
\pgfpathlineto{\pgfqpoint{1.557850in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.581512in}{0.781236in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.782884in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{0.783486in}}%
\pgfpathlineto{\pgfqpoint{1.618484in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{0.784798in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.786377in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.788736in}}%
\pgfpathlineto{\pgfqpoint{1.648061in}{0.788647in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.789575in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{1.670244in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{1.689470in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{1.690948in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.791637in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.791026in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{1.711653in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{1.727920in}{0.792920in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{1.750103in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{1.757498in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{1.760456in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{1.766371in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{1.804822in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{1.807780in}{0.796276in}}%
\pgfpathlineto{\pgfqpoint{1.816653in}{0.796157in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{0.796414in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{1.850667in}{0.797361in}}%
\pgfpathlineto{\pgfqpoint{1.858061in}{0.796966in}}%
\pgfpathlineto{\pgfqpoint{1.863977in}{0.797184in}}%
\pgfpathlineto{\pgfqpoint{1.868413in}{0.797647in}}%
\pgfpathlineto{\pgfqpoint{1.869892in}{0.798921in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.798546in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{1.924611in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.942357in}{0.799976in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.800529in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.801230in}}%
\pgfpathlineto{\pgfqpoint{1.966019in}{0.801822in}}%
\pgfpathlineto{\pgfqpoint{2.035526in}{0.805957in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{0.806283in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{0.806411in}}%
\pgfpathlineto{\pgfqpoint{2.068062in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{2.071019in}{0.807546in}}%
\pgfpathlineto{\pgfqpoint{2.084329in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{2.094681in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{2.099118in}{0.807230in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.807733in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.808829in}}%
\pgfpathlineto{\pgfqpoint{2.165667in}{0.808661in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{2.173062in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.810200in}}%
\pgfpathlineto{\pgfqpoint{2.189329in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{0.809865in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{2.198203in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{2.201160in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{2.210034in}{0.810891in}}%
\pgfpathlineto{\pgfqpoint{2.310597in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{2.315034in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{2.316513in}{0.815974in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{2.325386in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{2.347569in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.816842in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{2.363837in}{0.817217in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.817513in}}%
\pgfpathlineto{\pgfqpoint{2.371231in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{2.380104in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{2.384541in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.818273in}}%
\pgfpathlineto{\pgfqpoint{2.390456in}{0.817839in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{0.818263in}}%
\pgfpathlineto{\pgfqpoint{2.394893in}{0.818934in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.818500in}}%
\pgfpathlineto{\pgfqpoint{2.418555in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{2.421513in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.817809in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{2.430386in}{0.817780in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.817257in}}%
\pgfpathlineto{\pgfqpoint{2.455527in}{0.818332in}}%
\pgfpathlineto{\pgfqpoint{2.458485in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{2.468837in}{0.818806in}}%
\pgfpathlineto{\pgfqpoint{2.471795in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.819418in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.818322in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{2.492499in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.820474in}}%
\pgfpathlineto{\pgfqpoint{2.511724in}{0.819635in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{0.821184in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.819655in}}%
\pgfpathlineto{\pgfqpoint{2.525034in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.820582in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{0.821490in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{0.821421in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.822546in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{2.575316in}{0.824777in}}%
\pgfpathlineto{\pgfqpoint{2.578274in}{0.823731in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.824086in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.825023in}}%
\pgfpathlineto{\pgfqpoint{2.591584in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.824481in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{0.829405in}}%
\pgfpathlineto{\pgfqpoint{2.689189in}{0.829622in}}%
\pgfpathlineto{\pgfqpoint{2.696584in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{2.699541in}{0.829543in}}%
\pgfpathlineto{\pgfqpoint{2.701020in}{0.830520in}}%
\pgfpathlineto{\pgfqpoint{2.703978in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{2.714330in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.718767in}{0.832060in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.831941in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{0.832978in}}%
\pgfpathlineto{\pgfqpoint{2.727640in}{0.834616in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.833481in}}%
\pgfpathlineto{\pgfqpoint{2.736513in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.835080in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.835820in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{0.835158in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.836649in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.836589in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{0.838553in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{2.795668in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.840458in}}%
\pgfpathlineto{\pgfqpoint{2.811936in}{0.840586in}}%
\pgfpathlineto{\pgfqpoint{2.825246in}{0.842313in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.846202in}}%
\pgfpathlineto{\pgfqpoint{2.844471in}{0.848610in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.847929in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{2.856302in}{0.850366in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.850919in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{0.850899in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.852922in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{2.872570in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.852962in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{0.854126in}}%
\pgfpathlineto{\pgfqpoint{2.879964in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{2.882922in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{0.854452in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.855537in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.856801in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.856317in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.857501in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.863798in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.866196in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.867834in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.868140in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.868515in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.870271in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.984964in}{0.871771in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.871140in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.877426in}}%
\pgfpathlineto{\pgfqpoint{3.008626in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.879390in}}%
\pgfpathlineto{\pgfqpoint{3.014542in}{0.882074in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.880574in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.884275in}}%
\pgfpathlineto{\pgfqpoint{3.027852in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.893335in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.893226in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.894193in}}%
\pgfpathlineto{\pgfqpoint{3.058908in}{0.896522in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.896345in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.898141in}}%
\pgfpathlineto{\pgfqpoint{3.066303in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.899078in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.898486in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.899542in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.903144in}}%
\pgfpathlineto{\pgfqpoint{3.078134in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{3.097359in}{0.908720in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{3.104753in}{0.910970in}}%
\pgfpathlineto{\pgfqpoint{3.109190in}{0.912431in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.916674in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{3.123979in}{0.922161in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{0.923010in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{0.923967in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.923424in}}%
\pgfpathlineto{\pgfqpoint{3.135810in}{0.926642in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.927865in}}%
\pgfpathlineto{\pgfqpoint{3.146162in}{0.930510in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.936866in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{0.935306in}}%
\pgfpathlineto{\pgfqpoint{3.169824in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.936954in}}%
\pgfpathlineto{\pgfqpoint{3.174260in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.951314in}}%
\pgfpathlineto{\pgfqpoint{3.199401in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.951679in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{3.208275in}{0.956001in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{3.223063in}{0.961123in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.960728in}}%
\pgfpathlineto{\pgfqpoint{3.228979in}{0.964084in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{3.242289in}{0.969423in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.971317in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.976489in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.979390in}}%
\pgfpathlineto{\pgfqpoint{3.255599in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.981995in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{3.270387in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.984561in}}%
\pgfpathlineto{\pgfqpoint{3.273345in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.985558in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.985627in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.988430in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{3.286655in}{0.989308in}}%
\pgfpathlineto{\pgfqpoint{3.288134in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.996986in}}%
\pgfpathlineto{\pgfqpoint{3.302923in}{1.001605in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{1.000450in}}%
\pgfpathlineto{\pgfqpoint{3.305880in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{3.307359in}{1.003736in}}%
\pgfpathlineto{\pgfqpoint{3.308838in}{1.003519in}}%
\pgfpathlineto{\pgfqpoint{3.311796in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{1.004871in}}%
\pgfpathlineto{\pgfqpoint{3.314754in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{1.010210in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{1.013358in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{1.026533in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{3.332500in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{1.033027in}}%
\pgfpathlineto{\pgfqpoint{3.338416in}{1.032632in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{1.046468in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{1.043616in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{1.052468in}}%
\pgfpathlineto{\pgfqpoint{3.354683in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{1.053820in}}%
\pgfpathlineto{\pgfqpoint{3.362078in}{1.054254in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{1.061123in}}%
\pgfpathlineto{\pgfqpoint{3.369472in}{1.067261in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{1.066620in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{1.069028in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{1.068189in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{1.074317in}}%
\pgfpathlineto{\pgfqpoint{3.381303in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{1.072531in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{1.082528in}}%
\pgfpathlineto{\pgfqpoint{3.393134in}{1.090660in}}%
\pgfpathlineto{\pgfqpoint{3.394613in}{1.092624in}}%
\pgfpathlineto{\pgfqpoint{3.397571in}{1.102710in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{3.402007in}{1.100815in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{3.416796in}{1.133214in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{1.138069in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{1.142727in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.431585in}{1.145037in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{1.162613in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{1.167626in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{1.181660in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{1.185390in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{1.200430in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{1.192584in}}%
\pgfpathlineto{\pgfqpoint{3.472993in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{1.193788in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{1.203331in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{1.217207in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{1.222861in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{1.222546in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{1.226562in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{1.227312in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{1.226118in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{1.230954in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{1.245283in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{1.248826in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{1.248846in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.532148in}{1.278028in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{1.284541in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{1.282804in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{1.290828in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{1.305561in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{1.307940in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{1.306183in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{1.314157in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.325072in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{3.560247in}{1.329819in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{1.330372in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.342885in}}%
\pgfpathlineto{\pgfqpoint{3.570599in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{3.573557in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{3.575036in}{1.357816in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{1.366945in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{1.366461in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{1.367606in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{1.369175in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{1.393373in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{1.380495in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{1.387462in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{1.385715in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{1.393778in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.402433in}}%
\pgfpathlineto{\pgfqpoint{3.607571in}{1.411789in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.422743in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.441079in}}%
\pgfpathlineto{\pgfqpoint{3.626796in}{1.455083in}}%
\pgfpathlineto{\pgfqpoint{3.628275in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{3.629754in}{1.461586in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{1.456267in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.468248in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.489416in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.473054in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.478225in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.476735in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.488251in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.489021in}}%
\pgfpathlineto{\pgfqpoint{3.648979in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.494419in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.523463in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.523670in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.532937in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.535148in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.543270in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.536667in}}%
\pgfpathlineto{\pgfqpoint{3.671163in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.552990in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.570527in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.567083in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.570507in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.602749in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.585547in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.602758in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.616762in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.615390in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.618756in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.638947in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.655487in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{3.708134in}{1.656612in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.655852in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.666145in}}%
\pgfpathlineto{\pgfqpoint{3.714050in}{1.666609in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.684669in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{3.724402in}{1.695544in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.705354in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.703498in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.696393in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.702896in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.719150in}}%
\pgfpathlineto{\pgfqpoint{3.736233in}{1.718657in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.713782in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.720275in}}%
\pgfpathlineto{\pgfqpoint{3.740670in}{1.733302in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.723542in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{1.750227in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.766569in}}%
\pgfpathlineto{\pgfqpoint{3.752501in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.772747in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.774228in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.788162in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.781234in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.779991in}}%
\pgfpathlineto{\pgfqpoint{3.762853in}{1.796600in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.792199in}}%
\pgfpathlineto{\pgfqpoint{3.765811in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.797015in}}%
\pgfpathlineto{\pgfqpoint{3.770247in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.821232in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.818686in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.819190in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.832651in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.827618in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.834930in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.848026in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.836667in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.853681in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.843476in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.851401in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.844888in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.854865in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.851421in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.869658in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.860658in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.859997in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.868296in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.863569in}}%
\pgfpathlineto{\pgfqpoint{3.814613in}{1.882024in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.873093in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.883060in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.877879in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.912992in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.919357in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.924213in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.945539in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.936825in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{3.844191in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.953168in}}%
\pgfpathlineto{\pgfqpoint{3.848628in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.970003in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.985872in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.982073in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.972352in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.984777in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{2.007702in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.997991in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{2.005067in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{2.003093in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{2.022377in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{2.026818in}}%
\pgfpathlineto{\pgfqpoint{3.875247in}{2.022308in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{2.022337in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{2.032571in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{2.023157in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{2.029788in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{2.043230in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{2.034397in}}%
\pgfpathlineto{\pgfqpoint{3.885599in}{2.043674in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{2.045440in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{2.051618in}}%
\pgfpathlineto{\pgfqpoint{3.890036in}{2.049782in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{2.052921in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{2.062651in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{2.056700in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{2.067655in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{2.066421in}}%
\pgfpathlineto{\pgfqpoint{3.900388in}{2.097754in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{2.075323in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{2.091596in}}%
\pgfpathlineto{\pgfqpoint{3.907783in}{2.116594in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{2.092682in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{2.131683in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{2.128466in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{2.119910in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{2.150059in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{2.148045in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{2.148193in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{2.140180in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{2.131486in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{2.142203in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{2.138117in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{2.140239in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{2.160213in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{2.147799in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{2.165108in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{2.165385in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{2.172135in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{2.179892in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{2.189119in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{2.187027in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{2.186306in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{2.191191in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{2.226265in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{2.217867in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{2.217551in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{2.240703in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{2.238275in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{2.225416in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{2.224291in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{2.245805in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{2.239440in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{2.240259in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{2.253236in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{2.234861in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{2.249516in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{2.254322in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{2.250868in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{2.241344in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{2.268789in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{2.249654in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{2.274198in}}%
\pgfpathlineto{\pgfqpoint{3.990600in}{2.272006in}}%
\pgfpathlineto{\pgfqpoint{3.992078in}{2.281500in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{2.267723in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{2.265819in}}%
\pgfpathlineto{\pgfqpoint{3.999473in}{2.287530in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{2.274385in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{2.291270in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{2.277671in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{2.283671in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{2.309024in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{2.299965in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{2.303290in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{2.312004in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{2.307080in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{2.317284in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{2.337525in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{2.325761in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{2.346288in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{2.348923in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{2.364338in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{2.355052in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{2.354045in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{2.358328in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{2.354154in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{2.392879in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{2.378135in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{2.394033in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{2.388971in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{2.418498in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{2.403833in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{2.399402in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{2.417432in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{2.426334in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{2.419356in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{2.433874in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{2.428979in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{2.420126in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{2.425080in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{2.415784in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{2.418735in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{2.419051in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{2.422238in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{2.429768in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{2.446061in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{2.441048in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{2.431613in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{2.433962in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{2.461161in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{2.454213in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{2.456966in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{2.462661in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{2.458269in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{2.484569in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{2.461526in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{2.485694in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{2.478016in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{2.486483in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{2.499609in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{2.492691in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{2.498849in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{2.494152in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{2.512399in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{2.502481in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{2.513326in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{2.495958in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{2.495444in}}%
\pgfpathlineto{\pgfqpoint{4.126656in}{2.508905in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{2.507020in}}%
\pgfpathlineto{\pgfqpoint{4.129614in}{2.497991in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{2.500971in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{2.522357in}}%
\pgfpathlineto{\pgfqpoint{4.137008in}{2.513682in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{2.517817in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{2.541137in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{2.520501in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{2.524547in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{2.503882in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{2.499678in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{2.501968in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{2.501237in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{2.508185in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{2.500418in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{2.514837in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{2.516337in}}%
\pgfpathlineto{\pgfqpoint{4.156234in}{2.527804in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{2.515636in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{2.536568in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{2.529235in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{2.533410in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{2.533913in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{2.535689in}}%
\pgfpathlineto{\pgfqpoint{4.166586in}{2.533765in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{2.549930in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{2.559591in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{2.558634in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{2.548677in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{2.555831in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{2.544008in}}%
\pgfpathlineto{\pgfqpoint{4.179896in}{2.557815in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{2.538610in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{2.557618in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{2.546032in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{2.542874in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{2.560677in}}%
\pgfpathlineto{\pgfqpoint{4.194684in}{2.545341in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{2.559542in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{2.553828in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{2.565700in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{2.551637in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{2.551814in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{2.569855in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{2.558012in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{2.556502in}}%
\pgfpathlineto{\pgfqpoint{4.212431in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{2.549535in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{2.570180in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{2.568078in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{2.576447in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{2.578194in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{2.584589in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{2.581549in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{2.570743in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{2.595997in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{2.595780in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{2.602757in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{2.598731in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{2.583316in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{2.596905in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{2.595415in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{2.605145in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{2.607415in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{2.602431in}}%
\pgfpathlineto{\pgfqpoint{4.246445in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{2.618458in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{2.628998in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{2.619189in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{2.629709in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{2.611136in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{2.623738in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{2.619080in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{2.638304in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{2.632571in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{2.639291in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{2.618547in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{2.632857in}}%
\pgfpathlineto{\pgfqpoint{4.268628in}{2.619030in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{2.631080in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{2.631880in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{2.626452in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{2.611530in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{2.623669in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{2.618705in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{2.624725in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{2.649229in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{2.626876in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{2.635018in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{2.620787in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{2.624241in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{2.616721in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{2.621942in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{2.613534in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{2.613178in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{2.606448in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{2.619060in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{2.600458in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{2.604375in}}%
\pgfpathlineto{\pgfqpoint{4.311516in}{2.623274in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{2.623057in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{2.613968in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{2.615142in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{2.614461in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{2.627429in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{2.614708in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{2.627459in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{2.603260in}}%
\pgfpathlineto{\pgfqpoint{4.326304in}{2.624606in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{2.608767in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{2.612310in}}%
\pgfpathlineto{\pgfqpoint{4.330741in}{2.620333in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{2.613336in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{2.610790in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{2.604741in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{2.622327in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{2.623166in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{2.608441in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{2.624153in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{2.612014in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{2.623995in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{2.607346in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{2.630764in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{2.621379in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{2.634939in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{2.638127in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{2.636074in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{2.638146in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{2.633202in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{2.610089in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{2.619603in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{2.618636in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{2.621399in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{2.640663in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{2.632492in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{2.645874in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{2.645321in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{2.650828in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{2.644689in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{2.654094in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{2.646426in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{2.668128in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{2.657894in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{2.668730in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{2.666085in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{2.667358in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{2.661822in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{2.672588in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{2.657558in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{2.668068in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{2.660144in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{2.678500in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{2.671601in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{2.693194in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{2.685901in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{2.696737in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{2.680385in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{2.681697in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{2.688191in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{2.683997in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{2.684480in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{2.688733in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{2.684046in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{2.683848in}}%
\pgfpathlineto{\pgfqpoint{4.428347in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{2.666568in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{2.682802in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{2.679486in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{2.679506in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{2.696293in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{2.689158in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{2.693244in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{2.702718in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{2.690520in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{2.687401in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{2.691625in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{2.675776in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{2.692010in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{2.679861in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{2.668295in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{2.670328in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{2.666065in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{2.674098in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{2.659660in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{2.667131in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{2.666627in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{2.683217in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{2.677434in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{2.681263in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{2.689760in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{2.691240in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{2.689947in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{2.688398in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{2.696431in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{2.696855in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{2.683582in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{2.682072in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{2.694605in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{2.693204in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{2.685270in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{2.696392in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{2.694023in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{2.684835in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{2.682674in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{2.694398in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{2.683917in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{2.687855in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{2.699451in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{2.699175in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{2.690214in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{2.707642in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{2.707257in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{2.697566in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{2.691941in}}%
\pgfpathlineto{\pgfqpoint{4.528910in}{2.697053in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{2.690757in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{2.716879in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{2.685595in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{2.699816in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{2.701040in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{2.692997in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{2.707701in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{2.693549in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{2.701346in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{2.688625in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{2.681510in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{2.695336in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{2.698602in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{2.717195in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{2.703823in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{2.715991in}}%
\pgfpathlineto{\pgfqpoint{4.564403in}{2.709764in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{2.708954in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{2.719060in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{2.697319in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{2.719090in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{2.714639in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{2.721695in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{2.702846in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{2.712103in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{2.696826in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{2.710948in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{2.696234in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{2.716839in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{2.743495in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{2.738521in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{2.740604in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{2.740169in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{2.742498in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{2.729176in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{2.740061in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{2.730705in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{2.740120in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{2.728988in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{2.740357in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{2.725830in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{2.731199in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{2.756818in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{2.747324in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{2.756927in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{2.749002in}}%
\pgfpathlineto{\pgfqpoint{4.623558in}{2.769361in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{2.768838in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{2.751055in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{2.762394in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{2.762522in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{2.754755in}}%
\pgfpathlineto{\pgfqpoint{4.632431in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{2.748706in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{2.763598in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{2.752179in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{2.752624in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{2.759788in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{2.761387in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{2.759818in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{2.744936in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{2.750009in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{2.771108in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{2.763736in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{2.764437in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{2.782802in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{2.792010in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{2.768690in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{2.769953in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{2.782328in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{2.753630in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{2.770111in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{2.770772in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{2.773170in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{2.792010in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{2.781875in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{2.792987in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{2.772746in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{2.784421in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{2.773960in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{2.779921in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{2.780305in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{2.790006in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{2.780977in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{2.792898in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{2.793362in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{2.797971in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{2.797240in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{2.804227in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{2.798474in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{2.812813in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{2.812922in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{2.809428in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{2.825712in}}%
\pgfpathlineto{\pgfqpoint{4.707854in}{2.812033in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{2.821557in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{2.815764in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{2.822336in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{2.811195in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{2.812053in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{2.826837in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{2.816435in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{2.817955in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{2.822494in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{2.820175in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{2.813099in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{2.834692in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{2.829728in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{2.833113in}}%
\pgfpathlineto{\pgfqpoint{4.731516in}{2.814757in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{2.819109in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{2.831425in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{2.832689in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{2.828139in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{2.857104in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{2.853906in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{2.861900in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{2.857992in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{2.873881in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{2.860459in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{2.883404in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{2.884963in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{2.869450in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{2.888644in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{2.882930in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{2.895168in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{2.884519in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{2.893687in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{2.912073in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{2.896628in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{2.908105in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{2.934475in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{2.918122in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{2.930330in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{2.924340in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{2.911402in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{2.940366in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{2.931840in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{2.931889in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{2.919316in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{2.947886in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{2.930922in}}%
\pgfpathlineto{\pgfqpoint{4.795108in}{2.944146in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{2.926067in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{2.927468in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{2.953206in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{2.942656in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{2.950008in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{2.934830in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{2.950867in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{2.962532in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{2.964979in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{2.964348in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{2.952012in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{2.957439in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{2.954449in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{2.961860in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{2.958979in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{2.961545in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{2.946426in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{2.957666in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{2.945745in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{2.958071in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{2.953087in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{2.952051in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{2.960094in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{2.961002in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{2.955051in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{2.957104in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{2.952643in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{2.951942in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{2.949692in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{2.966647in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{2.981193in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{2.981272in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{2.984184in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{3.016543in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{3.016316in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{3.005885in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{3.008579in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{3.034544in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{3.054804in}}%
\pgfpathlineto{\pgfqpoint{4.880883in}{3.032254in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{3.037218in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{3.053837in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{3.045271in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{3.044136in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{3.029866in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{3.058653in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{3.048113in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{3.065334in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{3.046149in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{3.060035in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{3.076723in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{3.079239in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{3.074848in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{3.092473in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{3.092138in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{3.088980in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{3.094960in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{3.088960in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{3.096371in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{3.087095in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{3.098463in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{3.081677in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{3.082002in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{3.085407in}}%
\pgfpathlineto{\pgfqpoint{4.931164in}{3.099391in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{3.101098in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{3.129984in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{3.129767in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{3.134099in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{3.132452in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{3.123885in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{3.142636in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{3.144669in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{3.131711in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{3.135698in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{3.131386in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{3.146475in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{3.147857in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{3.139705in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{3.158209in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{3.152426in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{3.158426in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{3.150107in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{3.162216in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{3.142902in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{3.167653in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{3.164317in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{3.166410in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{3.148863in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{3.156403in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{3.149554in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{3.163469in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{3.165739in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{3.158317in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{3.162995in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{3.161732in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{3.165127in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{3.156580in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{3.177453in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{3.154834in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{3.170722in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{3.165226in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{3.146880in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{3.171897in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{3.174285in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{3.143958in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{3.157508in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{3.158347in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{3.177157in}}%
\pgfpathlineto{\pgfqpoint{5.013981in}{3.169380in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{3.179042in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{3.181993in}}%
\pgfpathlineto{\pgfqpoint{5.019897in}{3.199983in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{3.179506in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{3.168413in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{3.179071in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{3.166203in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{3.174936in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{3.162087in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{3.167012in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{3.182950in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{3.171393in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{3.177009in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{3.173051in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{3.183473in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{3.182782in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{3.183453in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{3.181391in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{3.184311in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{3.189423in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{3.193934in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{3.188457in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{3.197486in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{3.182683in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{3.220490in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{3.210178in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{3.223175in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{3.203151in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{3.225573in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{3.212526in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{3.228119in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{3.231603in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{3.221763in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{3.224122in}}%
\pgfpathlineto{\pgfqpoint{5.090883in}{3.235866in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{3.249909in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{3.246869in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{3.238886in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{3.238550in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{3.232945in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{3.235382in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{3.230784in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{3.255682in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{3.240780in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{3.244097in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{3.256334in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{3.248853in}}%
\pgfpathlineto{\pgfqpoint{5.111587in}{3.265354in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{3.266479in}}%
\pgfpathlineto{\pgfqpoint{5.116024in}{3.256018in}}%
\pgfpathlineto{\pgfqpoint{5.117503in}{3.264742in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{3.264515in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{3.293618in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{3.283670in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{3.285447in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{3.278331in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{3.288308in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{3.270742in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{3.287805in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{3.270199in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{3.274936in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{3.269094in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{3.258327in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{3.275548in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{3.269291in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{3.284193in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{3.263084in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{3.291969in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{3.293914in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{3.298305in}}%
\pgfpathlineto{\pgfqpoint{5.152996in}{3.289029in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{3.305085in}}%
\pgfpathlineto{\pgfqpoint{5.155953in}{3.306003in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{3.290075in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{3.308223in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{3.292473in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{3.319789in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{3.304138in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{3.321665in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{3.316592in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{3.321418in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{3.334425in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{3.318990in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{3.327231in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{3.318990in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{3.350244in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{3.338915in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{3.340050in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{3.369479in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{3.364258in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{3.343208in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{3.365136in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{3.356215in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{3.374620in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{3.350610in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{3.348438in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{3.320944in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{3.328139in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{3.302036in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{3.323658in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{3.297308in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{3.306496in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{3.290095in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{3.292315in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{3.295286in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{3.291052in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{3.300408in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{3.301217in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{3.292690in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{3.301789in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{3.301453in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{3.313799in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{3.295512in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{3.299569in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{3.293558in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{3.295661in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{3.292039in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{3.294170in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{3.305766in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{3.297881in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{3.297960in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{3.314618in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{3.305125in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{3.303171in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{3.292690in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{3.301167in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{3.293243in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{3.294022in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{3.300111in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{3.298355in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{3.306378in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{3.288407in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{3.303437in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{3.296539in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{3.274147in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{3.307365in}}%
\pgfpathlineto{\pgfqpoint{5.287573in}{3.299726in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{3.309358in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{3.289759in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{3.309783in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{3.288289in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{3.298246in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{3.277245in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{3.295858in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{3.291210in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{3.300871in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{3.289266in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{3.302539in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{3.295177in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{3.324566in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{3.311411in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{3.312240in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{3.316069in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{3.312043in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{3.326263in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{3.319671in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{3.321911in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{3.313977in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{3.319651in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{3.336616in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{3.322997in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{3.350876in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{3.341757in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{3.345705in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{3.356916in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{3.351281in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{3.360390in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{3.340218in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{3.343564in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{3.337682in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{3.344540in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{3.329106in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{3.338777in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{3.330152in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{3.334227in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{3.312674in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{3.326747in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{3.327872in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{3.324635in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{3.344363in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{3.347827in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{3.345626in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{3.355820in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{3.349573in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{3.330754in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{3.326283in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{3.328790in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{3.318575in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{3.316908in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{3.304266in}}%
\pgfpathlineto{\pgfqpoint{5.382221in}{3.307217in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{3.324990in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{3.328671in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{3.328050in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{3.318981in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{3.344057in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{3.332343in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{3.333645in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{3.343050in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{3.329086in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{3.338609in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{3.365176in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{3.348932in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{3.372420in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{3.361307in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{3.371985in}}%
\pgfpathlineto{\pgfqpoint{5.407362in}{3.371798in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{3.362956in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{3.364524in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{3.371156in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{3.369518in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{3.355909in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{3.356718in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{3.379318in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{3.368156in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{3.374926in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{3.375903in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{3.364426in}}%
\pgfpathlineto{\pgfqpoint{5.428066in}{3.364436in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{3.354764in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{3.366084in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{3.359285in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{3.365107in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{3.362422in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{3.367673in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{3.361446in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{3.366252in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{3.366745in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{3.390756in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{3.375410in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{3.383601in}}%
\pgfpathlineto{\pgfqpoint{5.448771in}{3.379870in}}%
\pgfpathlineto{\pgfqpoint{5.450250in}{3.399233in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{3.401513in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{3.433063in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{3.424793in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{3.436576in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{3.434612in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{3.448454in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{3.450310in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{3.442163in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{3.468165in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{3.448262in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{3.463827in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{3.443986in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{3.452154in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{3.469814in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{3.469806in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{3.467415in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{3.490050in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{3.466750in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{3.489578in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{3.495494in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{3.478653in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{3.493562in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{3.478844in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{3.476342in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{3.510465in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{3.485493in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{3.496990in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{3.468097in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{3.483333in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{3.476095in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{3.459305in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{3.477765in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{3.466933in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{3.488376in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{3.488716in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{3.487912in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{3.492174in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{3.501569in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{3.478978in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{3.502777in}}%
\pgfpathlineto{\pgfqpoint{5.533067in}{3.500136in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.473744in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{3.473744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.700020in}}%
\pgfpathlineto{\pgfqpoint{1.034328in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{1.037286in}{0.702152in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{0.701589in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.702201in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{0.702763in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.707457in}}%
\pgfpathlineto{\pgfqpoint{1.096441in}{0.708166in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.120103in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.713361in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.714088in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.715890in}}%
\pgfpathlineto{\pgfqpoint{1.142286in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{1.151159in}{0.717317in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.718811in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{0.720559in}}%
\pgfpathlineto{\pgfqpoint{1.180736in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{1.191089in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{1.198483in}{0.723448in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{0.726013in}}%
\pgfpathlineto{\pgfqpoint{1.267990in}{0.734300in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{0.738169in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{0.738859in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.746498in}}%
\pgfpathlineto{\pgfqpoint{1.375948in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.386300in}{0.758567in}}%
\pgfpathlineto{\pgfqpoint{1.395173in}{0.760630in}}%
\pgfpathlineto{\pgfqpoint{1.477990in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{1.486864in}{0.777101in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.778621in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.778453in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.779183in}}%
\pgfpathlineto{\pgfqpoint{1.513483in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{1.553413in}{0.784729in}}%
\pgfpathlineto{\pgfqpoint{1.563765in}{0.785124in}}%
\pgfpathlineto{\pgfqpoint{1.566723in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{1.602216in}{0.788252in}}%
\pgfpathlineto{\pgfqpoint{1.608131in}{0.788933in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{1.633272in}{0.790690in}}%
\pgfpathlineto{\pgfqpoint{1.636230in}{0.791006in}}%
\pgfpathlineto{\pgfqpoint{1.649540in}{0.791114in}}%
\pgfpathlineto{\pgfqpoint{1.658413in}{0.791410in}}%
\pgfpathlineto{\pgfqpoint{1.673202in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{1.682075in}{0.793049in}}%
\pgfpathlineto{\pgfqpoint{1.686512in}{0.792338in}}%
\pgfpathlineto{\pgfqpoint{1.693906in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.701301in}{0.793986in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{1.722005in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.736794in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{1.741230in}{0.794549in}}%
\pgfpathlineto{\pgfqpoint{1.751582in}{0.795151in}}%
\pgfpathlineto{\pgfqpoint{1.753061in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{1.756019in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{1.758977in}{0.794855in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{0.795062in}}%
\pgfpathlineto{\pgfqpoint{1.787075in}{0.795358in}}%
\pgfpathlineto{\pgfqpoint{1.797427in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{1.887639in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{1.896512in}{0.798812in}}%
\pgfpathlineto{\pgfqpoint{1.905385in}{0.799019in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.798496in}}%
\pgfpathlineto{\pgfqpoint{1.911301in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{0.799838in}}%
\pgfpathlineto{\pgfqpoint{1.933484in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{1.946794in}{0.801072in}}%
\pgfpathlineto{\pgfqpoint{1.951231in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{1.968977in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{1.973414in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.802602in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{0.801674in}}%
\pgfpathlineto{\pgfqpoint{1.985245in}{0.802138in}}%
\pgfpathlineto{\pgfqpoint{1.986724in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{1.989681in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{0.805829in}}%
\pgfpathlineto{\pgfqpoint{2.022217in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{2.037005in}{0.805088in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.805947in}}%
\pgfpathlineto{\pgfqpoint{2.054752in}{0.805286in}}%
\pgfpathlineto{\pgfqpoint{2.072498in}{0.805858in}}%
\pgfpathlineto{\pgfqpoint{2.078414in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.806776in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.806993in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{0.806302in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{2.118343in}{0.807082in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.807556in}}%
\pgfpathlineto{\pgfqpoint{2.131653in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{2.134611in}{0.808424in}}%
\pgfpathlineto{\pgfqpoint{2.140527in}{0.807329in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.809214in}}%
\pgfpathlineto{\pgfqpoint{2.170104in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{2.196724in}{0.810131in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{0.810506in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.810773in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{0.811740in}}%
\pgfpathlineto{\pgfqpoint{2.218907in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{2.230738in}{0.811434in}}%
\pgfpathlineto{\pgfqpoint{2.232217in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{2.235175in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{2.241090in}{0.810872in}}%
\pgfpathlineto{\pgfqpoint{2.248484in}{0.810852in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.811710in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{2.357921in}{0.814868in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{2.378625in}{0.815865in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.816467in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{2.391935in}{0.817049in}}%
\pgfpathlineto{\pgfqpoint{2.396372in}{0.817819in}}%
\pgfpathlineto{\pgfqpoint{2.397851in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{2.402287in}{0.818609in}}%
\pgfpathlineto{\pgfqpoint{2.405245in}{0.819072in}}%
\pgfpathlineto{\pgfqpoint{2.452569in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{2.457006in}{0.819753in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{2.479189in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{2.482147in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.822250in}}%
\pgfpathlineto{\pgfqpoint{2.486583in}{0.823563in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{2.493978in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{2.504330in}{0.825556in}}%
\pgfpathlineto{\pgfqpoint{2.514682in}{0.826415in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.828083in}}%
\pgfpathlineto{\pgfqpoint{2.523555in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{2.529471in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.829346in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.829375in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.829099in}}%
\pgfpathlineto{\pgfqpoint{2.547217in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{2.551654in}{0.830392in}}%
\pgfpathlineto{\pgfqpoint{2.553133in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{2.556091in}{0.829593in}}%
\pgfpathlineto{\pgfqpoint{2.560527in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.833264in}}%
\pgfpathlineto{\pgfqpoint{2.588626in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{2.609330in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{2.613767in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.834714in}}%
\pgfpathlineto{\pgfqpoint{2.619682in}{0.836066in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.834932in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{2.637429in}{0.836392in}}%
\pgfpathlineto{\pgfqpoint{2.638908in}{0.835514in}}%
\pgfpathlineto{\pgfqpoint{2.641865in}{0.836876in}}%
\pgfpathlineto{\pgfqpoint{2.643344in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.644823in}{0.837685in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.838652in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.838563in}}%
\pgfpathlineto{\pgfqpoint{2.659612in}{0.839047in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.838198in}}%
\pgfpathlineto{\pgfqpoint{2.664048in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{2.667006in}{0.838622in}}%
\pgfpathlineto{\pgfqpoint{2.668485in}{0.839767in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.839747in}}%
\pgfpathlineto{\pgfqpoint{2.677358in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{2.680316in}{0.842294in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.845856in}}%
\pgfpathlineto{\pgfqpoint{2.724682in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.847455in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.847287in}}%
\pgfpathlineto{\pgfqpoint{2.740950in}{0.849123in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{0.851205in}}%
\pgfpathlineto{\pgfqpoint{2.760175in}{0.850465in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{2.764612in}{0.851689in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{2.769049in}{0.853248in}}%
\pgfpathlineto{\pgfqpoint{2.773485in}{0.854235in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.853662in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.855251in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.856564in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{2.785316in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.855863in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.859919in}}%
\pgfpathlineto{\pgfqpoint{2.800105in}{0.858301in}}%
\pgfpathlineto{\pgfqpoint{2.801584in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{2.803063in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.859742in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.861084in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.863423in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.864646in}}%
\pgfpathlineto{\pgfqpoint{2.832640in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{2.834119in}{0.864390in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{2.848908in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.866798in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.866028in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.866956in}}%
\pgfpathlineto{\pgfqpoint{2.874049in}{0.868150in}}%
\pgfpathlineto{\pgfqpoint{2.878485in}{0.867656in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.868604in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{2.909542in}{0.869196in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{2.912499in}{0.868870in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.870893in}}%
\pgfpathlineto{\pgfqpoint{2.921373in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{2.922852in}{0.869788in}}%
\pgfpathlineto{\pgfqpoint{2.925809in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{2.930246in}{0.870232in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.871979in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.871367in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.872502in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.871268in}}%
\pgfpathlineto{\pgfqpoint{2.940598in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.871456in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{2.946514in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.872788in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{0.872818in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.873617in}}%
\pgfpathlineto{\pgfqpoint{2.967218in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.874179in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{2.989401in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{2.990880in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{2.993838in}{0.877229in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{0.879430in}}%
\pgfpathlineto{\pgfqpoint{3.002711in}{0.878818in}}%
\pgfpathlineto{\pgfqpoint{3.004190in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{3.007147in}{0.879272in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.882065in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.882716in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{3.024894in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.883091in}}%
\pgfpathlineto{\pgfqpoint{3.029331in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{3.032288in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.885479in}}%
\pgfpathlineto{\pgfqpoint{3.036725in}{0.886723in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.886436in}}%
\pgfpathlineto{\pgfqpoint{3.039683in}{0.889930in}}%
\pgfpathlineto{\pgfqpoint{3.044119in}{0.889841in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.890631in}}%
\pgfpathlineto{\pgfqpoint{3.050035in}{0.891627in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{3.054472in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.893108in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.892052in}}%
\pgfpathlineto{\pgfqpoint{3.061866in}{0.894371in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{3.081091in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.896789in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.895516in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.896848in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{3.089965in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{3.091443in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{3.103274in}{0.898062in}}%
\pgfpathlineto{\pgfqpoint{3.107711in}{0.900825in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.906026in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.906450in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.905128in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.906736in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{3.140246in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{3.153556in}{0.909233in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.915914in}}%
\pgfpathlineto{\pgfqpoint{3.184613in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.918115in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.919516in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{3.217148in}{0.921115in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.922536in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.920760in}}%
\pgfpathlineto{\pgfqpoint{3.231937in}{0.923878in}}%
\pgfpathlineto{\pgfqpoint{3.233415in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{3.243768in}{0.926365in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.929267in}}%
\pgfpathlineto{\pgfqpoint{3.246725in}{0.927283in}}%
\pgfpathlineto{\pgfqpoint{3.248204in}{0.928921in}}%
\pgfpathlineto{\pgfqpoint{3.251162in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{3.252641in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{3.254120in}{0.928240in}}%
\pgfpathlineto{\pgfqpoint{3.257077in}{0.929069in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.927925in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{3.262993in}{0.928092in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.927313in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.928754in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{3.271866in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{3.274824in}{0.929829in}}%
\pgfpathlineto{\pgfqpoint{3.276303in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{3.277782in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{3.280739in}{0.930688in}}%
\pgfpathlineto{\pgfqpoint{3.285176in}{0.930115in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.930560in}}%
\pgfpathlineto{\pgfqpoint{3.297007in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{3.298486in}{0.930747in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.933806in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{3.316232in}{0.936392in}}%
\pgfpathlineto{\pgfqpoint{3.317711in}{0.937478in}}%
\pgfpathlineto{\pgfqpoint{3.319190in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{3.322148in}{0.937951in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{3.331021in}{0.937833in}}%
\pgfpathlineto{\pgfqpoint{3.333979in}{0.940191in}}%
\pgfpathlineto{\pgfqpoint{3.335458in}{0.940932in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.939580in}}%
\pgfpathlineto{\pgfqpoint{3.339894in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{3.341373in}{0.942757in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.944484in}}%
\pgfpathlineto{\pgfqpoint{3.347289in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{3.348768in}{0.947317in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{3.360599in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.951994in}}%
\pgfpathlineto{\pgfqpoint{3.366514in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{3.370951in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{3.373909in}{0.951235in}}%
\pgfpathlineto{\pgfqpoint{3.379824in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{3.388697in}{0.955537in}}%
\pgfpathlineto{\pgfqpoint{3.390176in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{3.400528in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{3.403486in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{3.404965in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{3.407923in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.961646in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.959574in}}%
\pgfpathlineto{\pgfqpoint{3.415317in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.960393in}}%
\pgfpathlineto{\pgfqpoint{3.425669in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.961350in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{3.430106in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{3.433064in}{0.962811in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.965130in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.965722in}}%
\pgfpathlineto{\pgfqpoint{3.443416in}{0.964962in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.966047in}}%
\pgfpathlineto{\pgfqpoint{3.446373in}{0.965199in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.967409in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{0.966413in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{3.453768in}{0.965159in}}%
\pgfpathlineto{\pgfqpoint{3.456726in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.971278in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.968771in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.971604in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.968801in}}%
\pgfpathlineto{\pgfqpoint{3.468557in}{0.970074in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.970113in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{0.971900in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.970804in}}%
\pgfpathlineto{\pgfqpoint{3.483345in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.972847in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{3.490740in}{0.972255in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.975324in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.974890in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.974288in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.975670in}}%
\pgfpathlineto{\pgfqpoint{3.507007in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{3.508486in}{0.976528in}}%
\pgfpathlineto{\pgfqpoint{3.509965in}{0.979291in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.978433in}}%
\pgfpathlineto{\pgfqpoint{3.512923in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{3.515881in}{0.979903in}}%
\pgfpathlineto{\pgfqpoint{3.517359in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{0.983495in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{0.983426in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{0.982025in}}%
\pgfpathlineto{\pgfqpoint{3.535106in}{0.985321in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{0.984038in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.985568in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{3.546937in}{0.986328in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{3.551374in}{0.986170in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{0.988657in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{0.987117in}}%
\pgfpathlineto{\pgfqpoint{3.555810in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{3.561726in}{0.990473in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{0.991499in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.990838in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{0.993956in}}%
\pgfpathlineto{\pgfqpoint{3.572078in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.994529in}}%
\pgfpathlineto{\pgfqpoint{3.580951in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{3.582430in}{0.994164in}}%
\pgfpathlineto{\pgfqpoint{3.586867in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{0.996433in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{3.591303in}{0.999197in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.999384in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{3.612008in}{1.000361in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.002315in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.001891in}}%
\pgfpathlineto{\pgfqpoint{3.617923in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.003026in}}%
\pgfpathlineto{\pgfqpoint{3.620881in}{1.006154in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.003075in}}%
\pgfpathlineto{\pgfqpoint{3.632712in}{1.008957in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.012292in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{3.644543in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.015381in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{3.659332in}{1.018085in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.020138in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.023483in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{1.024530in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.022191in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.022615in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{3.675599in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{3.677078in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{3.678557in}{1.022901in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.022043in}}%
\pgfpathlineto{\pgfqpoint{3.684472in}{1.023928in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.027411in}}%
\pgfpathlineto{\pgfqpoint{3.690388in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.027530in}}%
\pgfpathlineto{\pgfqpoint{3.694825in}{1.027826in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.028438in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{3.705177in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{3.706656in}{1.031092in}}%
\pgfpathlineto{\pgfqpoint{3.711092in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{3.717008in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{3.721444in}{1.029829in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.029878in}}%
\pgfpathlineto{\pgfqpoint{3.727360in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.033846in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.037083in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.034497in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.035592in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{3.739191in}{1.038997in}}%
\pgfpathlineto{\pgfqpoint{3.742149in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.035829in}}%
\pgfpathlineto{\pgfqpoint{3.749543in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{3.755458in}{1.040931in}}%
\pgfpathlineto{\pgfqpoint{3.756937in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.039431in}}%
\pgfpathlineto{\pgfqpoint{3.767289in}{1.038918in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.039964in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.038780in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.040359in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.039274in}}%
\pgfpathlineto{\pgfqpoint{3.776163in}{1.041415in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.047583in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{3.783557in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{3.785036in}{1.042214in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.044830in}}%
\pgfpathlineto{\pgfqpoint{3.790951in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{3.792430in}{1.041425in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.042501in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.049261in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.045530in}}%
\pgfpathlineto{\pgfqpoint{3.802782in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{3.804261in}{1.044869in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.046349in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.054294in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.053534in}}%
\pgfpathlineto{\pgfqpoint{3.822008in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{3.824966in}{1.057866in}}%
\pgfpathlineto{\pgfqpoint{3.826444in}{1.055172in}}%
\pgfpathlineto{\pgfqpoint{3.829402in}{1.055606in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.068742in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.067518in}}%
\pgfpathlineto{\pgfqpoint{3.847149in}{1.067932in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{3.854543in}{1.072482in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.075561in}}%
\pgfpathlineto{\pgfqpoint{3.858980in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.078186in}}%
\pgfpathlineto{\pgfqpoint{3.861937in}{1.080475in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.080535in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.077702in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.079854in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.081837in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.080179in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{3.878205in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{3.879684in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.083584in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.083525in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.090167in}}%
\pgfpathlineto{\pgfqpoint{3.888557in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{3.891515in}{1.086939in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{3.898909in}{1.086189in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.092180in}}%
\pgfpathlineto{\pgfqpoint{3.904825in}{1.097045in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.093473in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.093048in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.092002in}}%
\pgfpathlineto{\pgfqpoint{3.912219in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.093670in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{3.918135in}{1.092555in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{3.925529in}{1.097085in}}%
\pgfpathlineto{\pgfqpoint{3.927008in}{1.093887in}}%
\pgfpathlineto{\pgfqpoint{3.929966in}{1.092979in}}%
\pgfpathlineto{\pgfqpoint{3.931445in}{1.095397in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.094262in}}%
\pgfpathlineto{\pgfqpoint{3.943276in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.101210in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{1.097854in}}%
\pgfpathlineto{\pgfqpoint{3.955107in}{1.100657in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.100677in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.103292in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{3.961022in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.105049in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{3.974332in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{3.977290in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{3.980247in}{1.107358in}}%
\pgfpathlineto{\pgfqpoint{3.981726in}{1.108878in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.108049in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.111374in}}%
\pgfpathlineto{\pgfqpoint{3.987642in}{1.109726in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.110062in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.114236in}}%
\pgfpathlineto{\pgfqpoint{3.995036in}{1.113190in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.116121in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.112243in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.110358in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{4.005388in}{1.110437in}}%
\pgfpathlineto{\pgfqpoint{4.008346in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{1.116408in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.116279in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{1.121549in}}%
\pgfpathlineto{\pgfqpoint{4.015740in}{1.120286in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.122684in}}%
\pgfpathlineto{\pgfqpoint{4.020177in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.127954in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{1.128428in}}%
\pgfpathlineto{\pgfqpoint{4.024614in}{1.127382in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.129405in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.127954in}}%
\pgfpathlineto{\pgfqpoint{4.036445in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.137398in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.143004in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{4.049755in}{1.139609in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{4.052712in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.143221in}}%
\pgfpathlineto{\pgfqpoint{4.055670in}{1.150030in}}%
\pgfpathlineto{\pgfqpoint{4.057149in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.158902in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.157471in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{1.158409in}}%
\pgfpathlineto{\pgfqpoint{4.066022in}{1.154600in}}%
\pgfpathlineto{\pgfqpoint{4.067501in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.159465in}}%
\pgfpathlineto{\pgfqpoint{4.070459in}{1.157037in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.164666in}}%
\pgfpathlineto{\pgfqpoint{4.074895in}{1.152527in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{4.077853in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{4.079332in}{1.167587in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{4.082290in}{1.160837in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.156968in}}%
\pgfpathlineto{\pgfqpoint{4.088205in}{1.158961in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.164942in}}%
\pgfpathlineto{\pgfqpoint{4.092642in}{1.162465in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.163797in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.165840in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.163975in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.167508in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.163343in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{4.105952in}{1.169186in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.162465in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.160768in}}%
\pgfpathlineto{\pgfqpoint{4.113346in}{1.165031in}}%
\pgfpathlineto{\pgfqpoint{4.114825in}{1.163195in}}%
\pgfpathlineto{\pgfqpoint{4.116304in}{1.163590in}}%
\pgfpathlineto{\pgfqpoint{4.117783in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.167755in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.167952in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.164310in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{4.134051in}{1.167044in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{4.138487in}{1.165949in}}%
\pgfpathlineto{\pgfqpoint{4.139966in}{1.167981in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{4.144403in}{1.173547in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.169748in}}%
\pgfpathlineto{\pgfqpoint{4.153276in}{1.171169in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.174613in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.174801in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.196433in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.189713in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.189801in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.194519in}}%
\pgfpathlineto{\pgfqpoint{4.175459in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{4.176938in}{1.190640in}}%
\pgfpathlineto{\pgfqpoint{4.178417in}{1.197706in}}%
\pgfpathlineto{\pgfqpoint{4.181375in}{1.192495in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{4.184332in}{1.194440in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{4.191727in}{1.202818in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.199867in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.205344in}}%
\pgfpathlineto{\pgfqpoint{4.199121in}{1.205937in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.205246in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{4.207994in}{1.211177in}}%
\pgfpathlineto{\pgfqpoint{4.210952in}{1.216358in}}%
\pgfpathlineto{\pgfqpoint{4.213910in}{1.214325in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.222279in}}%
\pgfpathlineto{\pgfqpoint{4.218346in}{1.222052in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{4.225741in}{1.231250in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{4.230177in}{1.239145in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.238987in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.245204in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.237576in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.239480in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.236322in}}%
\pgfpathlineto{\pgfqpoint{4.242008in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{4.244966in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.236964in}}%
\pgfpathlineto{\pgfqpoint{4.249403in}{1.237704in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{4.255318in}{1.240181in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{1.244533in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{4.259755in}{1.252270in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.241148in}}%
\pgfpathlineto{\pgfqpoint{4.262713in}{1.245698in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.245343in}}%
\pgfpathlineto{\pgfqpoint{4.265670in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.244217in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.259336in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.258280in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.259948in}}%
\pgfpathlineto{\pgfqpoint{4.276023in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{4.280459in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{4.283417in}{1.256228in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.264478in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.257836in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.263501in}}%
\pgfpathlineto{\pgfqpoint{4.298206in}{1.258863in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.263679in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.259228in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.264606in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.270439in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.276547in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.279528in}}%
\pgfpathlineto{\pgfqpoint{4.323347in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.289120in}}%
\pgfpathlineto{\pgfqpoint{4.332220in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{4.333699in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{4.336656in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{4.341093in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{4.349966in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{4.361797in}{1.333875in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.330470in}}%
\pgfpathlineto{\pgfqpoint{4.364755in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.333362in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.342293in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.340931in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.343329in}}%
\pgfpathlineto{\pgfqpoint{4.375107in}{1.348125in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{4.379544in}{1.353247in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.359119in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.354747in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.352882in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.358537in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.353267in}}%
\pgfpathlineto{\pgfqpoint{4.398769in}{1.361567in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{4.406164in}{1.367853in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.366294in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.375995in}}%
\pgfpathlineto{\pgfqpoint{4.416516in}{1.375560in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.375324in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.376577in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.383840in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{4.434262in}{1.391419in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.405601in}}%
\pgfpathlineto{\pgfqpoint{4.438699in}{1.399157in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.407130in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.400607in}}%
\pgfpathlineto{\pgfqpoint{4.443135in}{1.405295in}}%
\pgfpathlineto{\pgfqpoint{4.444614in}{1.401811in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.408305in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.400143in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.400548in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.407456in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.402078in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.409015in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{4.457924in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{4.462361in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{4.463840in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{4.465319in}{1.416249in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.418302in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.421154in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.431329in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.431625in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{4.477150in}{1.424815in}}%
\pgfpathlineto{\pgfqpoint{4.478628in}{1.421223in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.426927in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.424894in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.428605in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.431092in}}%
\pgfpathlineto{\pgfqpoint{4.487502in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{4.491938in}{1.433164in}}%
\pgfpathlineto{\pgfqpoint{4.493417in}{1.444553in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{4.497854in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{4.500812in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{4.502290in}{1.443822in}}%
\pgfpathlineto{\pgfqpoint{4.503769in}{1.446349in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{4.506727in}{1.446546in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.442717in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.447977in}}%
\pgfpathlineto{\pgfqpoint{4.511164in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.460737in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{4.520037in}{1.458250in}}%
\pgfpathlineto{\pgfqpoint{4.521516in}{1.470399in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.469807in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.479745in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{4.536305in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.484837in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.487304in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.489594in}}%
\pgfpathlineto{\pgfqpoint{4.545178in}{1.502926in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.506134in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.512528in}}%
\pgfpathlineto{\pgfqpoint{4.549614in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.519762in}}%
\pgfpathlineto{\pgfqpoint{4.552572in}{1.519338in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.507890in}}%
\pgfpathlineto{\pgfqpoint{4.555530in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{4.558488in}{1.506913in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.511936in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.538108in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.536806in}}%
\pgfpathlineto{\pgfqpoint{4.570319in}{1.561102in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{4.573276in}{1.541710in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.551105in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.556306in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.551372in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.570567in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.572590in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.577909in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.572817in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{4.601375in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{4.604333in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{4.605812in}{1.579399in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.576172in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.584334in}}%
\pgfpathlineto{\pgfqpoint{4.611727in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.583139in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.586633in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.583643in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.593393in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.588133in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.593541in}}%
\pgfpathlineto{\pgfqpoint{4.636868in}{1.594804in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.599097in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.597913in}}%
\pgfpathlineto{\pgfqpoint{4.642784in}{1.602778in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{4.645741in}{1.602571in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.598179in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.598416in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.602502in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.601851in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.590472in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{4.662009in}{1.594992in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.600044in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.604969in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.599482in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.602403in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.617759in}}%
\pgfpathlineto{\pgfqpoint{4.676798in}{1.608236in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.619170in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.624963in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.624726in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.621094in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.641385in}}%
\pgfpathlineto{\pgfqpoint{4.694544in}{1.633263in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.644227in}}%
\pgfpathlineto{\pgfqpoint{4.706375in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.652901in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.645411in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.647503in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.650878in}}%
\pgfpathlineto{\pgfqpoint{4.716727in}{1.662227in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.664813in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.680346in}}%
\pgfpathlineto{\pgfqpoint{4.722643in}{1.678047in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.683958in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{4.727080in}{1.702314in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.694350in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.701189in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.709499in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.699057in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.700321in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.721361in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.725210in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.728673in}}%
\pgfpathlineto{\pgfqpoint{4.747784in}{1.725437in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.731703in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.724440in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.731269in}}%
\pgfpathlineto{\pgfqpoint{4.753699in}{1.729641in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.736401in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.740141in}}%
\pgfpathlineto{\pgfqpoint{4.764051in}{1.736233in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.754431in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.745697in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.744977in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.739026in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.743210in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.735483in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.744611in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.762908in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.750720in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.761231in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.761359in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{4.798066in}{1.768435in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.758408in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.762928in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{4.805460in}{1.766185in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{1.786850in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.766510in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{1.777030in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{1.780652in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.797074in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{1.794360in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{1.810367in}}%
\pgfpathlineto{\pgfqpoint{4.826164in}{1.807337in}}%
\pgfpathlineto{\pgfqpoint{4.829122in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{1.815163in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{1.822121in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{1.822387in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{1.840328in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{1.850286in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{1.845894in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.857905in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{1.863500in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{1.866806in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{1.880267in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{1.883297in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{1.883770in}}%
\pgfpathlineto{\pgfqpoint{4.858699in}{1.905255in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{1.904159in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{1.918212in}}%
\pgfpathlineto{\pgfqpoint{4.866094in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{1.931979in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.926285in}}%
\pgfpathlineto{\pgfqpoint{4.872009in}{1.944286in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.934930in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{1.935729in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{1.933549in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{1.948115in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{1.946397in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.947138in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.967023in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{1.970467in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{1.962947in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{1.985379in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{1.976734in}}%
\pgfpathlineto{\pgfqpoint{4.895671in}{1.985340in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.979774in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{1.981303in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{1.970635in}}%
\pgfpathlineto{\pgfqpoint{4.904545in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{1.970665in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.991656in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{1.989613in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{1.994212in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{1.987234in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{1.990659in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{1.996906in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{1.994646in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{2.001238in}}%
\pgfpathlineto{\pgfqpoint{4.925249in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{1.995337in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{2.006074in}}%
\pgfpathlineto{\pgfqpoint{4.929685in}{2.001801in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{2.017304in}}%
\pgfpathlineto{\pgfqpoint{4.934122in}{2.011837in}}%
\pgfpathlineto{\pgfqpoint{4.937080in}{2.018568in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{2.004761in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{2.027509in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{2.009370in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{2.021400in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{2.023798in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{2.037091in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{2.013633in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{2.020581in}}%
\pgfpathlineto{\pgfqpoint{4.951869in}{2.022012in}}%
\pgfpathlineto{\pgfqpoint{4.953347in}{2.019456in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{2.025377in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{2.012005in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{2.028476in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{2.020541in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{2.038720in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{2.015814in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{2.022791in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{2.003893in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{2.003863in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{2.010150in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{2.010761in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{2.008817in}}%
\pgfpathlineto{\pgfqpoint{4.977009in}{2.009646in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{2.001337in}}%
\pgfpathlineto{\pgfqpoint{4.979967in}{2.002432in}}%
\pgfpathlineto{\pgfqpoint{4.982925in}{2.021025in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{2.027627in}}%
\pgfpathlineto{\pgfqpoint{4.985883in}{2.027647in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{2.036815in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{2.019762in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{2.034900in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{2.054598in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{2.040742in}}%
\pgfpathlineto{\pgfqpoint{4.999193in}{2.066382in}}%
\pgfpathlineto{\pgfqpoint{5.002150in}{2.056256in}}%
\pgfpathlineto{\pgfqpoint{5.003629in}{2.058131in}}%
\pgfpathlineto{\pgfqpoint{5.005108in}{2.063806in}}%
\pgfpathlineto{\pgfqpoint{5.006587in}{2.056118in}}%
\pgfpathlineto{\pgfqpoint{5.008066in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{2.042864in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{2.077474in}}%
\pgfpathlineto{\pgfqpoint{5.021376in}{2.063451in}}%
\pgfpathlineto{\pgfqpoint{5.022855in}{2.079290in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{2.060194in}}%
\pgfpathlineto{\pgfqpoint{5.027291in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{2.054352in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{2.057707in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{2.067664in}}%
\pgfpathlineto{\pgfqpoint{5.034686in}{2.054924in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{2.057766in}}%
\pgfpathlineto{\pgfqpoint{5.037643in}{2.064378in}}%
\pgfpathlineto{\pgfqpoint{5.039122in}{2.062404in}}%
\pgfpathlineto{\pgfqpoint{5.040601in}{2.068188in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{2.057983in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{2.071997in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{2.072026in}}%
\pgfpathlineto{\pgfqpoint{5.046517in}{2.058161in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{2.065483in}}%
\pgfpathlineto{\pgfqpoint{5.049474in}{2.054786in}}%
\pgfpathlineto{\pgfqpoint{5.050953in}{2.052595in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{2.073556in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{2.071464in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{2.072688in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{2.082606in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{2.078066in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{2.092603in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{2.087047in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{2.086889in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{2.100044in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{2.112705in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{2.097044in}}%
\pgfpathlineto{\pgfqpoint{5.077573in}{2.120048in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{2.107899in}}%
\pgfpathlineto{\pgfqpoint{5.083488in}{2.121005in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{5.086446in}{2.124864in}}%
\pgfpathlineto{\pgfqpoint{5.087925in}{2.156917in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{2.140624in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{2.176339in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{2.158743in}}%
\pgfpathlineto{\pgfqpoint{5.101235in}{2.192011in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{2.220807in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{2.225614in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{2.236588in}}%
\pgfpathlineto{\pgfqpoint{5.108629in}{2.238502in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{2.237792in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{5.114545in}{2.263016in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{2.283829in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{2.294399in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{2.291537in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{2.296895in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{2.284471in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{2.318893in}}%
\pgfpathlineto{\pgfqpoint{5.132291in}{2.325781in}}%
\pgfpathlineto{\pgfqpoint{5.133770in}{2.311393in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{2.324163in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{2.319929in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{2.320156in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{2.331505in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{2.355940in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{2.355506in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{2.370003in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{2.367299in}}%
\pgfpathlineto{\pgfqpoint{5.151517in}{2.381687in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{2.378786in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{2.389513in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{2.381619in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{2.404494in}}%
\pgfpathlineto{\pgfqpoint{5.166305in}{2.414541in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{2.396017in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{2.423630in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{2.406774in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{2.429156in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{2.421360in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{2.427745in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{2.446663in}}%
\pgfpathlineto{\pgfqpoint{5.181094in}{2.447305in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{2.459423in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{2.449051in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{2.458081in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{2.460055in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{2.469371in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{2.470546in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{2.468039in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{2.476191in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.472293in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{2.469174in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{2.477286in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{2.496086in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{2.491122in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{2.475510in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{2.490086in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{2.491507in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{2.500359in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{2.481145in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{2.491694in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{2.498642in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{2.485901in}}%
\pgfpathlineto{\pgfqpoint{5.222503in}{2.499698in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{2.494319in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{2.507228in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{2.496727in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{2.506892in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{2.549742in}}%
\pgfpathlineto{\pgfqpoint{5.235813in}{2.547571in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{2.550897in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{2.550039in}}%
\pgfpathlineto{\pgfqpoint{5.240249in}{2.555121in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{2.555437in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{2.566460in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{2.554104in}}%
\pgfpathlineto{\pgfqpoint{5.246165in}{2.557104in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{2.569973in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{2.575154in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{2.574207in}}%
\pgfpathlineto{\pgfqpoint{5.253559in}{2.583622in}}%
\pgfpathlineto{\pgfqpoint{5.255038in}{2.571078in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{2.578174in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{2.578451in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{2.576457in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{2.583059in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{2.595661in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{2.580247in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{2.582812in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{2.583108in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.578520in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{2.586849in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{2.582526in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{2.594734in}}%
\pgfpathlineto{\pgfqpoint{5.275742in}{2.583829in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{2.617185in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{2.607899in}}%
\pgfpathlineto{\pgfqpoint{5.283137in}{2.612261in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{5.286094in}{2.597517in}}%
\pgfpathlineto{\pgfqpoint{5.289052in}{2.607672in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{2.588970in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{2.579615in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{2.602027in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{2.593836in}}%
\pgfpathlineto{\pgfqpoint{5.297925in}{2.596816in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{2.581608in}}%
\pgfpathlineto{\pgfqpoint{5.300883in}{2.597112in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{2.580917in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{2.579042in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{2.582378in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{2.575825in}}%
\pgfpathlineto{\pgfqpoint{5.308278in}{2.590688in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{2.582437in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{2.580079in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{2.561141in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{2.566529in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{2.566203in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{2.560637in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{2.567388in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{2.601030in}}%
\pgfpathlineto{\pgfqpoint{5.324545in}{2.575006in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{2.573151in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{2.577405in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{2.586918in}}%
\pgfpathlineto{\pgfqpoint{5.330461in}{2.583069in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{2.606961in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{2.587145in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{2.576753in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{2.585033in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{2.581539in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{2.581737in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{2.575519in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{2.576654in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{2.562700in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{2.596313in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{2.577750in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{2.563894in}}%
\pgfpathlineto{\pgfqpoint{5.355602in}{2.582645in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{2.575411in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{2.584056in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{2.569578in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{2.590411in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{2.589306in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{2.592138in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{2.586020in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{2.569687in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{2.581204in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{2.574838in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{2.583572in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{2.567743in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{2.562345in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{2.577977in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{2.568108in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{2.568878in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{2.591072in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{2.562730in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{2.560075in}}%
\pgfpathlineto{\pgfqpoint{5.388137in}{2.582812in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{2.576753in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{2.575884in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{2.586553in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{2.570506in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{2.592888in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{2.576111in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{2.605688in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{2.620432in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{2.616623in}}%
\pgfpathlineto{\pgfqpoint{5.404404in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{2.634239in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{2.617205in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.629077in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{2.624626in}}%
\pgfpathlineto{\pgfqpoint{5.422151in}{2.640199in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{2.626126in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{2.626758in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{2.624774in}}%
\pgfpathlineto{\pgfqpoint{5.432503in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{2.613445in}}%
\pgfpathlineto{\pgfqpoint{5.436940in}{2.623551in}}%
\pgfpathlineto{\pgfqpoint{5.438419in}{2.620106in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{2.622810in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{2.633498in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{2.626600in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{2.679329in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{2.671809in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{2.670161in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{2.654252in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{2.660578in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{2.660479in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.681253in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{2.664871in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{2.672292in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{2.679240in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{2.679457in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{2.683316in}}%
\pgfpathlineto{\pgfqpoint{5.472433in}{2.682053in}}%
\pgfpathlineto{\pgfqpoint{5.473912in}{2.695474in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{2.681391in}}%
\pgfpathlineto{\pgfqpoint{5.476869in}{2.682299in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{2.703596in}}%
\pgfpathlineto{\pgfqpoint{5.479827in}{2.691260in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{2.717442in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{2.697063in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{2.701632in}}%
\pgfpathlineto{\pgfqpoint{5.487221in}{2.728445in}}%
\pgfpathlineto{\pgfqpoint{5.488700in}{2.719169in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{2.733725in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{2.747413in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{2.739311in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{2.765690in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{2.764259in}}%
\pgfpathlineto{\pgfqpoint{5.500531in}{2.755505in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{2.754943in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{2.749693in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{2.747137in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{2.760923in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{2.772667in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{2.758841in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{2.745775in}}%
\pgfpathlineto{\pgfqpoint{5.521236in}{2.757420in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{2.742123in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{2.743495in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{2.753019in}}%
\pgfpathlineto{\pgfqpoint{5.527151in}{2.741709in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{2.760992in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{2.742449in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{2.744886in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.733676in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.733676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{1.040243in}{0.699003in}}%
\pgfpathlineto{\pgfqpoint{1.043201in}{0.698629in}}%
\pgfpathlineto{\pgfqpoint{1.047638in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{1.049117in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.074257in}{0.701197in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{0.704821in}}%
\pgfpathlineto{\pgfqpoint{1.093483in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{1.131934in}{0.710438in}}%
\pgfpathlineto{\pgfqpoint{1.134891in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{1.137849in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{1.145243in}{0.712538in}}%
\pgfpathlineto{\pgfqpoint{1.148201in}{0.712809in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{0.713908in}}%
\pgfpathlineto{\pgfqpoint{1.161511in}{0.714346in}}%
\pgfpathlineto{\pgfqpoint{1.164469in}{0.715293in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{0.715299in}}%
\pgfpathlineto{\pgfqpoint{1.173342in}{0.718424in}}%
\pgfpathlineto{\pgfqpoint{1.179258in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{1.183694in}{0.719165in}}%
\pgfpathlineto{\pgfqpoint{1.202920in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{1.205877in}{0.722747in}}%
\pgfpathlineto{\pgfqpoint{1.208835in}{0.722806in}}%
\pgfpathlineto{\pgfqpoint{1.217708in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.724154in}}%
\pgfpathlineto{\pgfqpoint{1.222145in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{0.726659in}}%
\pgfpathlineto{\pgfqpoint{1.235455in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{0.729103in}}%
\pgfpathlineto{\pgfqpoint{1.250244in}{0.729978in}}%
\pgfpathlineto{\pgfqpoint{1.253201in}{0.731290in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{0.736145in}}%
\pgfpathlineto{\pgfqpoint{1.306441in}{0.742402in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.746932in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{0.748264in}}%
\pgfpathlineto{\pgfqpoint{1.353765in}{0.751037in}}%
\pgfpathlineto{\pgfqpoint{1.358201in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{1.362638in}{0.752340in}}%
\pgfpathlineto{\pgfqpoint{1.393695in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{1.398131in}{0.759801in}}%
\pgfpathlineto{\pgfqpoint{1.407004in}{0.762159in}}%
\pgfpathlineto{\pgfqpoint{1.411441in}{0.763038in}}%
\pgfpathlineto{\pgfqpoint{1.415878in}{0.763995in}}%
\pgfpathlineto{\pgfqpoint{1.420314in}{0.764449in}}%
\pgfpathlineto{\pgfqpoint{1.423272in}{0.765456in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{0.780703in}}%
\pgfpathlineto{\pgfqpoint{1.501652in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{1.504610in}{0.781561in}}%
\pgfpathlineto{\pgfqpoint{1.507568in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{1.514962in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.783407in}}%
\pgfpathlineto{\pgfqpoint{1.532709in}{0.784512in}}%
\pgfpathlineto{\pgfqpoint{1.546019in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{1.551934in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{1.559329in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.562286in}{0.787048in}}%
\pgfpathlineto{\pgfqpoint{1.590385in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.599258in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{1.614047in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{1.628836in}{0.792012in}}%
\pgfpathlineto{\pgfqpoint{1.643624in}{0.793345in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{1.659892in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.664329in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{1.683554in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{1.687991in}{0.793542in}}%
\pgfpathlineto{\pgfqpoint{1.692427in}{0.792960in}}%
\pgfpathlineto{\pgfqpoint{1.699822in}{0.793404in}}%
\pgfpathlineto{\pgfqpoint{1.702779in}{0.792802in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.796335in}}%
\pgfpathlineto{\pgfqpoint{1.790033in}{0.796631in}}%
\pgfpathlineto{\pgfqpoint{1.792991in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{0.800805in}}%
\pgfpathlineto{\pgfqpoint{1.856582in}{0.801348in}}%
\pgfpathlineto{\pgfqpoint{1.872850in}{0.802750in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{0.803717in}}%
\pgfpathlineto{\pgfqpoint{1.883202in}{0.803056in}}%
\pgfpathlineto{\pgfqpoint{1.886160in}{0.803431in}}%
\pgfpathlineto{\pgfqpoint{1.899470in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.934963in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{1.945315in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{1.948273in}{0.805996in}}%
\pgfpathlineto{\pgfqpoint{1.949752in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{1.952709in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{1.955667in}{0.806924in}}%
\pgfpathlineto{\pgfqpoint{1.961583in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{1.971935in}{0.808237in}}%
\pgfpathlineto{\pgfqpoint{1.974893in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{2.038484in}{0.812026in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{2.047357in}{0.812964in}}%
\pgfpathlineto{\pgfqpoint{2.048836in}{0.814553in}}%
\pgfpathlineto{\pgfqpoint{2.051794in}{0.812905in}}%
\pgfpathlineto{\pgfqpoint{2.053273in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{2.056231in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{2.062146in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.813289in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{2.085808in}{0.813556in}}%
\pgfpathlineto{\pgfqpoint{2.090245in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{2.093203in}{0.814000in}}%
\pgfpathlineto{\pgfqpoint{2.096160in}{0.813970in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{0.814059in}}%
\pgfpathlineto{\pgfqpoint{2.106512in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{2.107991in}{0.815076in}}%
\pgfpathlineto{\pgfqpoint{2.112428in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{0.815007in}}%
\pgfpathlineto{\pgfqpoint{2.130174in}{0.815332in}}%
\pgfpathlineto{\pgfqpoint{2.137569in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{2.144963in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{2.146442in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.149400in}{0.817592in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{2.167146in}{0.817572in}}%
\pgfpathlineto{\pgfqpoint{2.176020in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{2.177498in}{0.818026in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{2.181935in}{0.818372in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{2.186372in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.192287in}{0.818865in}}%
\pgfpathlineto{\pgfqpoint{2.193766in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{2.195245in}{0.819063in}}%
\pgfpathlineto{\pgfqpoint{2.204118in}{0.821372in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{2.214470in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{0.821964in}}%
\pgfpathlineto{\pgfqpoint{2.223344in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{2.224822in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{2.227780in}{0.822260in}}%
\pgfpathlineto{\pgfqpoint{2.249963in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{0.822882in}}%
\pgfpathlineto{\pgfqpoint{2.254400in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{0.822359in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{2.272146in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{0.824954in}}%
\pgfpathlineto{\pgfqpoint{2.297287in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{2.300245in}{0.825754in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{2.319470in}{0.826277in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{2.328344in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{2.332780in}{0.825852in}}%
\pgfpathlineto{\pgfqpoint{2.335738in}{0.827165in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{2.343132in}{0.826691in}}%
\pgfpathlineto{\pgfqpoint{2.353485in}{0.828931in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{2.366794in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{2.369752in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{2.374189in}{0.829721in}}%
\pgfpathlineto{\pgfqpoint{2.377147in}{0.829129in}}%
\pgfpathlineto{\pgfqpoint{2.381583in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{2.386020in}{0.830283in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{0.831142in}}%
\pgfpathlineto{\pgfqpoint{2.412640in}{0.831073in}}%
\pgfpathlineto{\pgfqpoint{2.415597in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{2.424471in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{2.439259in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{2.440738in}{0.833047in}}%
\pgfpathlineto{\pgfqpoint{2.443696in}{0.833441in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.837833in}}%
\pgfpathlineto{\pgfqpoint{2.467358in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{2.483626in}{0.838761in}}%
\pgfpathlineto{\pgfqpoint{2.485105in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{2.488062in}{0.839185in}}%
\pgfpathlineto{\pgfqpoint{2.495457in}{0.839392in}}%
\pgfpathlineto{\pgfqpoint{2.498414in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.499893in}{0.839777in}}%
\pgfpathlineto{\pgfqpoint{2.508767in}{0.839659in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{0.841780in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{2.520598in}{0.843379in}}%
\pgfpathlineto{\pgfqpoint{2.522076in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{2.527992in}{0.843961in}}%
\pgfpathlineto{\pgfqpoint{2.530950in}{0.843804in}}%
\pgfpathlineto{\pgfqpoint{2.535386in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{2.538344in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{2.542781in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{2.545738in}{0.848057in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.846498in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{2.564964in}{0.851363in}}%
\pgfpathlineto{\pgfqpoint{2.566443in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.569400in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{2.570879in}{0.851768in}}%
\pgfpathlineto{\pgfqpoint{2.579753in}{0.854768in}}%
\pgfpathlineto{\pgfqpoint{2.582710in}{0.854876in}}%
\pgfpathlineto{\pgfqpoint{2.584189in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{2.594541in}{0.855883in}}%
\pgfpathlineto{\pgfqpoint{2.597499in}{0.855231in}}%
\pgfpathlineto{\pgfqpoint{2.600457in}{0.856130in}}%
\pgfpathlineto{\pgfqpoint{2.601936in}{0.855962in}}%
\pgfpathlineto{\pgfqpoint{2.604893in}{0.857146in}}%
\pgfpathlineto{\pgfqpoint{2.612288in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{2.618203in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{0.857699in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{2.634471in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{0.859732in}}%
\pgfpathlineto{\pgfqpoint{2.646302in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{2.653696in}{0.859455in}}%
\pgfpathlineto{\pgfqpoint{2.655175in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.656654in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{0.858340in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{2.671443in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{2.708415in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{2.717288in}{0.864577in}}%
\pgfpathlineto{\pgfqpoint{2.720246in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{2.721725in}{0.864923in}}%
\pgfpathlineto{\pgfqpoint{2.729119in}{0.867567in}}%
\pgfpathlineto{\pgfqpoint{2.730598in}{0.866265in}}%
\pgfpathlineto{\pgfqpoint{2.732077in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{2.735034in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{2.737992in}{0.868505in}}%
\pgfpathlineto{\pgfqpoint{2.742429in}{0.870834in}}%
\pgfpathlineto{\pgfqpoint{2.743908in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{2.745387in}{0.870804in}}%
\pgfpathlineto{\pgfqpoint{2.746865in}{0.870271in}}%
\pgfpathlineto{\pgfqpoint{2.748344in}{0.871841in}}%
\pgfpathlineto{\pgfqpoint{2.749823in}{0.870508in}}%
\pgfpathlineto{\pgfqpoint{2.752781in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{2.757218in}{0.871298in}}%
\pgfpathlineto{\pgfqpoint{2.761654in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{2.763133in}{0.872985in}}%
\pgfpathlineto{\pgfqpoint{2.766091in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{2.767570in}{0.874071in}}%
\pgfpathlineto{\pgfqpoint{2.770527in}{0.873923in}}%
\pgfpathlineto{\pgfqpoint{2.772006in}{0.875808in}}%
\pgfpathlineto{\pgfqpoint{2.774964in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{2.776443in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{2.777922in}{0.875946in}}%
\pgfpathlineto{\pgfqpoint{2.782358in}{0.877545in}}%
\pgfpathlineto{\pgfqpoint{2.786795in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{2.788274in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{2.789753in}{0.879509in}}%
\pgfpathlineto{\pgfqpoint{2.791232in}{0.877022in}}%
\pgfpathlineto{\pgfqpoint{2.792711in}{0.877160in}}%
\pgfpathlineto{\pgfqpoint{2.794189in}{0.879134in}}%
\pgfpathlineto{\pgfqpoint{2.797147in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{0.880051in}}%
\pgfpathlineto{\pgfqpoint{2.806020in}{0.878630in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{2.823767in}{0.882755in}}%
\pgfpathlineto{\pgfqpoint{2.826725in}{0.882775in}}%
\pgfpathlineto{\pgfqpoint{2.831161in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{2.837077in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{2.841513in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{2.847429in}{0.885153in}}%
\pgfpathlineto{\pgfqpoint{2.850387in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{2.851866in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{2.853344in}{0.888075in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{0.887048in}}%
\pgfpathlineto{\pgfqpoint{2.857781in}{0.887443in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{0.886851in}}%
\pgfpathlineto{\pgfqpoint{2.863697in}{0.887749in}}%
\pgfpathlineto{\pgfqpoint{2.893274in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{2.894753in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{2.900668in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{2.902147in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{2.903626in}{0.892654in}}%
\pgfpathlineto{\pgfqpoint{2.906584in}{0.894785in}}%
\pgfpathlineto{\pgfqpoint{2.913978in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{2.915457in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{2.924330in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{2.928767in}{0.895545in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{2.933204in}{0.895940in}}%
\pgfpathlineto{\pgfqpoint{2.936161in}{0.897558in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{2.943556in}{0.897480in}}%
\pgfpathlineto{\pgfqpoint{2.945035in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{2.950950in}{0.897460in}}%
\pgfpathlineto{\pgfqpoint{2.952429in}{0.900045in}}%
\pgfpathlineto{\pgfqpoint{2.953908in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{2.958345in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{2.959823in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{2.964260in}{0.897410in}}%
\pgfpathlineto{\pgfqpoint{2.965739in}{0.899443in}}%
\pgfpathlineto{\pgfqpoint{2.970176in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{0.901427in}}%
\pgfpathlineto{\pgfqpoint{2.973133in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{2.976091in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{2.977570in}{0.900559in}}%
\pgfpathlineto{\pgfqpoint{2.979049in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{2.980528in}{0.901536in}}%
\pgfpathlineto{\pgfqpoint{2.982007in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{2.983485in}{0.900509in}}%
\pgfpathlineto{\pgfqpoint{2.986443in}{0.902177in}}%
\pgfpathlineto{\pgfqpoint{2.987922in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.904259in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{0.902473in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{3.016021in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{3.017500in}{0.904851in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{3.020457in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{3.023415in}{0.902217in}}%
\pgfpathlineto{\pgfqpoint{3.033767in}{0.905375in}}%
\pgfpathlineto{\pgfqpoint{3.035246in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{3.038204in}{0.905967in}}%
\pgfpathlineto{\pgfqpoint{3.041162in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{3.042641in}{0.906302in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{3.047077in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{3.051514in}{0.906204in}}%
\pgfpathlineto{\pgfqpoint{3.055950in}{0.907950in}}%
\pgfpathlineto{\pgfqpoint{3.057429in}{0.908690in}}%
\pgfpathlineto{\pgfqpoint{3.060387in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{3.063345in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.909164in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{0.909707in}}%
\pgfpathlineto{\pgfqpoint{3.069260in}{0.912283in}}%
\pgfpathlineto{\pgfqpoint{3.070739in}{0.910881in}}%
\pgfpathlineto{\pgfqpoint{3.073697in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{0.912608in}}%
\pgfpathlineto{\pgfqpoint{3.076655in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{3.079612in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{0.914355in}}%
\pgfpathlineto{\pgfqpoint{3.085528in}{0.914217in}}%
\pgfpathlineto{\pgfqpoint{3.087007in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{3.088486in}{0.913388in}}%
\pgfpathlineto{\pgfqpoint{3.092922in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{3.095880in}{0.915164in}}%
\pgfpathlineto{\pgfqpoint{3.098838in}{0.916704in}}%
\pgfpathlineto{\pgfqpoint{3.100317in}{0.916112in}}%
\pgfpathlineto{\pgfqpoint{3.101796in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.106232in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{3.113627in}{0.918559in}}%
\pgfpathlineto{\pgfqpoint{3.115105in}{0.918253in}}%
\pgfpathlineto{\pgfqpoint{3.116584in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{0.920789in}}%
\pgfpathlineto{\pgfqpoint{3.129894in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{3.131373in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{3.132852in}{0.919388in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{0.920799in}}%
\pgfpathlineto{\pgfqpoint{3.141725in}{0.922655in}}%
\pgfpathlineto{\pgfqpoint{3.143204in}{0.921283in}}%
\pgfpathlineto{\pgfqpoint{3.144683in}{0.922220in}}%
\pgfpathlineto{\pgfqpoint{3.147641in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{3.150598in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{3.152077in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{3.155035in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{3.157993in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.923119in}}%
\pgfpathlineto{\pgfqpoint{3.166866in}{0.926257in}}%
\pgfpathlineto{\pgfqpoint{3.168345in}{0.924727in}}%
\pgfpathlineto{\pgfqpoint{3.171303in}{0.926010in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{0.927826in}}%
\pgfpathlineto{\pgfqpoint{3.178697in}{0.927096in}}%
\pgfpathlineto{\pgfqpoint{3.183134in}{0.926089in}}%
\pgfpathlineto{\pgfqpoint{3.187570in}{0.928033in}}%
\pgfpathlineto{\pgfqpoint{3.189049in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{3.190528in}{0.926474in}}%
\pgfpathlineto{\pgfqpoint{3.192007in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{3.193486in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{3.196444in}{0.927115in}}%
\pgfpathlineto{\pgfqpoint{3.197922in}{0.925921in}}%
\pgfpathlineto{\pgfqpoint{3.202359in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{3.205317in}{0.929395in}}%
\pgfpathlineto{\pgfqpoint{3.206796in}{0.929642in}}%
\pgfpathlineto{\pgfqpoint{3.209753in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{0.929711in}}%
\pgfpathlineto{\pgfqpoint{3.214190in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.929740in}}%
\pgfpathlineto{\pgfqpoint{3.220106in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{3.221584in}{0.931211in}}%
\pgfpathlineto{\pgfqpoint{3.224542in}{0.934270in}}%
\pgfpathlineto{\pgfqpoint{3.226021in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{3.227500in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{3.234894in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{3.237852in}{0.934902in}}%
\pgfpathlineto{\pgfqpoint{3.239331in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{3.245246in}{0.934783in}}%
\pgfpathlineto{\pgfqpoint{3.258556in}{0.936422in}}%
\pgfpathlineto{\pgfqpoint{3.260035in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{3.264472in}{0.938770in}}%
\pgfpathlineto{\pgfqpoint{3.265951in}{0.938839in}}%
\pgfpathlineto{\pgfqpoint{3.267430in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{3.268908in}{0.939816in}}%
\pgfpathlineto{\pgfqpoint{3.282218in}{0.943724in}}%
\pgfpathlineto{\pgfqpoint{3.283697in}{0.942106in}}%
\pgfpathlineto{\pgfqpoint{3.289613in}{0.944040in}}%
\pgfpathlineto{\pgfqpoint{3.291092in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{3.292570in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{3.299965in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{3.301444in}{0.943942in}}%
\pgfpathlineto{\pgfqpoint{3.304401in}{0.943803in}}%
\pgfpathlineto{\pgfqpoint{3.310317in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{3.313275in}{0.946241in}}%
\pgfpathlineto{\pgfqpoint{3.320669in}{0.947682in}}%
\pgfpathlineto{\pgfqpoint{3.323627in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{3.325106in}{0.946863in}}%
\pgfpathlineto{\pgfqpoint{3.326585in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{3.328063in}{0.949961in}}%
\pgfpathlineto{\pgfqpoint{3.329542in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{3.336937in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{3.342852in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{3.344331in}{0.951017in}}%
\pgfpathlineto{\pgfqpoint{3.345810in}{0.954649in}}%
\pgfpathlineto{\pgfqpoint{3.353204in}{0.955883in}}%
\pgfpathlineto{\pgfqpoint{3.356162in}{0.958932in}}%
\pgfpathlineto{\pgfqpoint{3.359120in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{3.363556in}{0.960087in}}%
\pgfpathlineto{\pgfqpoint{3.365035in}{0.961251in}}%
\pgfpathlineto{\pgfqpoint{3.367993in}{0.959939in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{3.375387in}{0.961103in}}%
\pgfpathlineto{\pgfqpoint{3.376866in}{0.961498in}}%
\pgfpathlineto{\pgfqpoint{3.378345in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{3.382782in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{3.384261in}{0.964715in}}%
\pgfpathlineto{\pgfqpoint{3.385740in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{0.968515in}}%
\pgfpathlineto{\pgfqpoint{3.409402in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{3.412359in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{3.413838in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{3.418275in}{0.966758in}}%
\pgfpathlineto{\pgfqpoint{3.419754in}{0.965880in}}%
\pgfpathlineto{\pgfqpoint{3.421233in}{0.972067in}}%
\pgfpathlineto{\pgfqpoint{3.422711in}{0.966709in}}%
\pgfpathlineto{\pgfqpoint{3.427148in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{3.428627in}{0.967439in}}%
\pgfpathlineto{\pgfqpoint{3.434542in}{0.970932in}}%
\pgfpathlineto{\pgfqpoint{3.436021in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{3.438979in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{3.440458in}{0.972946in}}%
\pgfpathlineto{\pgfqpoint{3.441937in}{0.970350in}}%
\pgfpathlineto{\pgfqpoint{3.444895in}{0.972521in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{3.452289in}{0.970380in}}%
\pgfpathlineto{\pgfqpoint{3.455247in}{0.969768in}}%
\pgfpathlineto{\pgfqpoint{3.458204in}{0.972038in}}%
\pgfpathlineto{\pgfqpoint{3.459683in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{3.461162in}{0.971081in}}%
\pgfpathlineto{\pgfqpoint{3.462641in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{3.464120in}{0.971446in}}%
\pgfpathlineto{\pgfqpoint{3.465599in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{3.467078in}{0.972028in}}%
\pgfpathlineto{\pgfqpoint{3.470035in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{3.474472in}{0.972748in}}%
\pgfpathlineto{\pgfqpoint{3.477430in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{3.478909in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{3.481866in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{3.484824in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{3.486303in}{0.977239in}}%
\pgfpathlineto{\pgfqpoint{3.487782in}{0.978314in}}%
\pgfpathlineto{\pgfqpoint{3.489261in}{0.976133in}}%
\pgfpathlineto{\pgfqpoint{3.492219in}{0.977258in}}%
\pgfpathlineto{\pgfqpoint{3.493697in}{0.977268in}}%
\pgfpathlineto{\pgfqpoint{3.495176in}{0.979518in}}%
\pgfpathlineto{\pgfqpoint{3.496655in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{3.498134in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{3.499613in}{0.978670in}}%
\pgfpathlineto{\pgfqpoint{3.501092in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{3.502571in}{0.977910in}}%
\pgfpathlineto{\pgfqpoint{3.504050in}{0.977110in}}%
\pgfpathlineto{\pgfqpoint{3.505528in}{0.978255in}}%
\pgfpathlineto{\pgfqpoint{3.511444in}{0.976962in}}%
\pgfpathlineto{\pgfqpoint{3.514402in}{0.977821in}}%
\pgfpathlineto{\pgfqpoint{3.526233in}{0.978768in}}%
\pgfpathlineto{\pgfqpoint{3.527712in}{0.980732in}}%
\pgfpathlineto{\pgfqpoint{3.529190in}{0.980703in}}%
\pgfpathlineto{\pgfqpoint{3.530669in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{3.536585in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{3.538064in}{0.980268in}}%
\pgfpathlineto{\pgfqpoint{3.539543in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{3.542500in}{0.980999in}}%
\pgfpathlineto{\pgfqpoint{3.543979in}{0.980762in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{0.978719in}}%
\pgfpathlineto{\pgfqpoint{3.548416in}{0.984068in}}%
\pgfpathlineto{\pgfqpoint{3.549895in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{3.552853in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{3.554331in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{0.984650in}}%
\pgfpathlineto{\pgfqpoint{3.558768in}{0.983594in}}%
\pgfpathlineto{\pgfqpoint{3.563205in}{0.984226in}}%
\pgfpathlineto{\pgfqpoint{3.564684in}{0.984107in}}%
\pgfpathlineto{\pgfqpoint{3.566162in}{0.991469in}}%
\pgfpathlineto{\pgfqpoint{3.567641in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{3.576515in}{0.990996in}}%
\pgfpathlineto{\pgfqpoint{3.579472in}{0.988775in}}%
\pgfpathlineto{\pgfqpoint{3.585388in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{3.588346in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{3.589824in}{0.989436in}}%
\pgfpathlineto{\pgfqpoint{3.592782in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{3.594261in}{0.993739in}}%
\pgfpathlineto{\pgfqpoint{3.595740in}{0.995052in}}%
\pgfpathlineto{\pgfqpoint{3.597219in}{0.994726in}}%
\pgfpathlineto{\pgfqpoint{3.598698in}{0.997262in}}%
\pgfpathlineto{\pgfqpoint{3.600177in}{0.997085in}}%
\pgfpathlineto{\pgfqpoint{3.601655in}{0.998358in}}%
\pgfpathlineto{\pgfqpoint{3.603134in}{0.997667in}}%
\pgfpathlineto{\pgfqpoint{3.604613in}{0.998891in}}%
\pgfpathlineto{\pgfqpoint{3.606092in}{0.997953in}}%
\pgfpathlineto{\pgfqpoint{3.609050in}{0.999848in}}%
\pgfpathlineto{\pgfqpoint{3.610529in}{0.999443in}}%
\pgfpathlineto{\pgfqpoint{3.613486in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{3.614965in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{3.616444in}{1.002295in}}%
\pgfpathlineto{\pgfqpoint{3.619402in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{3.623839in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{3.625317in}{1.002927in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.006095in}}%
\pgfpathlineto{\pgfqpoint{3.637148in}{1.005187in}}%
\pgfpathlineto{\pgfqpoint{3.638627in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{3.640106in}{1.004980in}}%
\pgfpathlineto{\pgfqpoint{3.641585in}{1.007062in}}%
\pgfpathlineto{\pgfqpoint{3.643064in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{3.646022in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{3.647501in}{1.007773in}}%
\pgfpathlineto{\pgfqpoint{3.650458in}{1.006055in}}%
\pgfpathlineto{\pgfqpoint{3.651937in}{1.006874in}}%
\pgfpathlineto{\pgfqpoint{3.653416in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{3.654895in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{3.656374in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{3.657853in}{1.009095in}}%
\pgfpathlineto{\pgfqpoint{3.660810in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{3.662289in}{1.007141in}}%
\pgfpathlineto{\pgfqpoint{3.665247in}{1.007891in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.006174in}}%
\pgfpathlineto{\pgfqpoint{3.669684in}{1.006667in}}%
\pgfpathlineto{\pgfqpoint{3.672641in}{1.007003in}}%
\pgfpathlineto{\pgfqpoint{3.682994in}{1.008957in}}%
\pgfpathlineto{\pgfqpoint{3.687430in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{3.688909in}{1.007348in}}%
\pgfpathlineto{\pgfqpoint{3.691867in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{3.696303in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{3.697782in}{1.005710in}}%
\pgfpathlineto{\pgfqpoint{3.699261in}{1.006598in}}%
\pgfpathlineto{\pgfqpoint{3.700740in}{1.010062in}}%
\pgfpathlineto{\pgfqpoint{3.702219in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{3.703698in}{1.010861in}}%
\pgfpathlineto{\pgfqpoint{3.709613in}{1.008138in}}%
\pgfpathlineto{\pgfqpoint{3.712571in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{3.718487in}{1.009638in}}%
\pgfpathlineto{\pgfqpoint{3.719965in}{1.013862in}}%
\pgfpathlineto{\pgfqpoint{3.722923in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{3.728839in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{3.730318in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{3.731796in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{3.734754in}{1.015105in}}%
\pgfpathlineto{\pgfqpoint{3.737712in}{1.014937in}}%
\pgfpathlineto{\pgfqpoint{3.743627in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{3.745106in}{1.015046in}}%
\pgfpathlineto{\pgfqpoint{3.746585in}{1.013674in}}%
\pgfpathlineto{\pgfqpoint{3.748064in}{1.015569in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{3.758416in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{3.759895in}{1.016644in}}%
\pgfpathlineto{\pgfqpoint{3.761374in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{3.764332in}{1.011750in}}%
\pgfpathlineto{\pgfqpoint{3.768768in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{3.771726in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{3.773205in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{3.774684in}{1.014355in}}%
\pgfpathlineto{\pgfqpoint{3.777642in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{3.780599in}{1.012687in}}%
\pgfpathlineto{\pgfqpoint{3.782078in}{1.011483in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{3.789473in}{1.010407in}}%
\pgfpathlineto{\pgfqpoint{3.793909in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{3.796867in}{1.011572in}}%
\pgfpathlineto{\pgfqpoint{3.798346in}{1.006835in}}%
\pgfpathlineto{\pgfqpoint{3.799825in}{1.007417in}}%
\pgfpathlineto{\pgfqpoint{3.801304in}{1.006480in}}%
\pgfpathlineto{\pgfqpoint{3.805740in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{3.807219in}{1.007782in}}%
\pgfpathlineto{\pgfqpoint{3.808698in}{1.008315in}}%
\pgfpathlineto{\pgfqpoint{3.810177in}{1.010427in}}%
\pgfpathlineto{\pgfqpoint{3.811656in}{1.015964in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.010161in}}%
\pgfpathlineto{\pgfqpoint{3.816092in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{3.817571in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{3.819050in}{1.014720in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.011779in}}%
\pgfpathlineto{\pgfqpoint{3.827923in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{3.830881in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{3.832360in}{1.017552in}}%
\pgfpathlineto{\pgfqpoint{3.833839in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{3.835318in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{3.836797in}{1.014237in}}%
\pgfpathlineto{\pgfqpoint{3.838275in}{1.012273in}}%
\pgfpathlineto{\pgfqpoint{3.839754in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{3.841233in}{1.015450in}}%
\pgfpathlineto{\pgfqpoint{3.842712in}{1.016595in}}%
\pgfpathlineto{\pgfqpoint{3.845670in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{3.850106in}{1.017651in}}%
\pgfpathlineto{\pgfqpoint{3.851585in}{1.015944in}}%
\pgfpathlineto{\pgfqpoint{3.853064in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{3.856022in}{1.017730in}}%
\pgfpathlineto{\pgfqpoint{3.857501in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{3.860459in}{1.019013in}}%
\pgfpathlineto{\pgfqpoint{3.863416in}{1.019605in}}%
\pgfpathlineto{\pgfqpoint{3.864895in}{1.018806in}}%
\pgfpathlineto{\pgfqpoint{3.867853in}{1.028892in}}%
\pgfpathlineto{\pgfqpoint{3.869332in}{1.023908in}}%
\pgfpathlineto{\pgfqpoint{3.870811in}{1.023128in}}%
\pgfpathlineto{\pgfqpoint{3.872290in}{1.025151in}}%
\pgfpathlineto{\pgfqpoint{3.873768in}{1.024145in}}%
\pgfpathlineto{\pgfqpoint{3.876726in}{1.028536in}}%
\pgfpathlineto{\pgfqpoint{3.881163in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{3.882642in}{1.025132in}}%
\pgfpathlineto{\pgfqpoint{3.884121in}{1.023918in}}%
\pgfpathlineto{\pgfqpoint{3.887078in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{1.027056in}}%
\pgfpathlineto{\pgfqpoint{3.894473in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{3.895952in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{3.897430in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{3.901867in}{1.029326in}}%
\pgfpathlineto{\pgfqpoint{3.903346in}{1.032967in}}%
\pgfpathlineto{\pgfqpoint{3.906304in}{1.030776in}}%
\pgfpathlineto{\pgfqpoint{3.909261in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{3.910740in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{3.913698in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{3.915177in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{3.916656in}{1.034685in}}%
\pgfpathlineto{\pgfqpoint{3.919614in}{1.033668in}}%
\pgfpathlineto{\pgfqpoint{3.921092in}{1.039668in}}%
\pgfpathlineto{\pgfqpoint{3.922571in}{1.032740in}}%
\pgfpathlineto{\pgfqpoint{3.924050in}{1.034477in}}%
\pgfpathlineto{\pgfqpoint{3.928487in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{3.932923in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{3.934402in}{1.032948in}}%
\pgfpathlineto{\pgfqpoint{3.935881in}{1.036254in}}%
\pgfpathlineto{\pgfqpoint{3.937360in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{3.938839in}{1.034833in}}%
\pgfpathlineto{\pgfqpoint{3.940318in}{1.043714in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.035415in}}%
\pgfpathlineto{\pgfqpoint{3.944754in}{1.035662in}}%
\pgfpathlineto{\pgfqpoint{3.947712in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.949191in}{1.035849in}}%
\pgfpathlineto{\pgfqpoint{3.950670in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{3.956585in}{1.036787in}}%
\pgfpathlineto{\pgfqpoint{3.958064in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{3.959543in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{3.962501in}{1.038030in}}%
\pgfpathlineto{\pgfqpoint{3.963980in}{1.040132in}}%
\pgfpathlineto{\pgfqpoint{3.965459in}{1.039422in}}%
\pgfpathlineto{\pgfqpoint{3.966938in}{1.040181in}}%
\pgfpathlineto{\pgfqpoint{3.968416in}{1.043547in}}%
\pgfpathlineto{\pgfqpoint{3.969895in}{1.042017in}}%
\pgfpathlineto{\pgfqpoint{3.971374in}{1.042185in}}%
\pgfpathlineto{\pgfqpoint{3.972853in}{1.043547in}}%
\pgfpathlineto{\pgfqpoint{3.975811in}{1.040971in}}%
\pgfpathlineto{\pgfqpoint{3.978769in}{1.041790in}}%
\pgfpathlineto{\pgfqpoint{3.983205in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{3.984684in}{1.043004in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{3.993557in}{1.045609in}}%
\pgfpathlineto{\pgfqpoint{3.996515in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{3.997994in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{4.000952in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{4.002431in}{1.047701in}}%
\pgfpathlineto{\pgfqpoint{4.003909in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{4.006867in}{1.047346in}}%
\pgfpathlineto{\pgfqpoint{4.009825in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{4.012783in}{1.046606in}}%
\pgfpathlineto{\pgfqpoint{4.017219in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{4.018698in}{1.050711in}}%
\pgfpathlineto{\pgfqpoint{4.021656in}{1.050938in}}%
\pgfpathlineto{\pgfqpoint{4.026093in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{4.029050in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{4.030529in}{1.052833in}}%
\pgfpathlineto{\pgfqpoint{4.032008in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{4.033487in}{1.049192in}}%
\pgfpathlineto{\pgfqpoint{4.034966in}{1.051777in}}%
\pgfpathlineto{\pgfqpoint{4.037924in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{4.040881in}{1.049626in}}%
\pgfpathlineto{\pgfqpoint{4.043839in}{1.051915in}}%
\pgfpathlineto{\pgfqpoint{4.045318in}{1.050346in}}%
\pgfpathlineto{\pgfqpoint{4.046797in}{1.051116in}}%
\pgfpathlineto{\pgfqpoint{4.048276in}{1.048402in}}%
\pgfpathlineto{\pgfqpoint{4.051233in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{4.054191in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{4.058628in}{1.047257in}}%
\pgfpathlineto{\pgfqpoint{4.060107in}{1.050021in}}%
\pgfpathlineto{\pgfqpoint{4.061586in}{1.049142in}}%
\pgfpathlineto{\pgfqpoint{4.063064in}{1.046162in}}%
\pgfpathlineto{\pgfqpoint{4.068980in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{4.071938in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{4.073417in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{4.076374in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{4.080811in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{4.085248in}{1.051027in}}%
\pgfpathlineto{\pgfqpoint{4.086726in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{4.089684in}{1.050159in}}%
\pgfpathlineto{\pgfqpoint{4.095600in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{4.097079in}{1.055774in}}%
\pgfpathlineto{\pgfqpoint{4.098558in}{1.050889in}}%
\pgfpathlineto{\pgfqpoint{4.100036in}{1.054264in}}%
\pgfpathlineto{\pgfqpoint{4.101515in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{4.102994in}{1.055902in}}%
\pgfpathlineto{\pgfqpoint{4.104473in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{4.107431in}{1.061083in}}%
\pgfpathlineto{\pgfqpoint{4.108910in}{1.058636in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.059662in}}%
\pgfpathlineto{\pgfqpoint{4.111867in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{4.119262in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{4.120741in}{1.063402in}}%
\pgfpathlineto{\pgfqpoint{4.122220in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{4.123698in}{1.073419in}}%
\pgfpathlineto{\pgfqpoint{4.125177in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{4.128135in}{1.071702in}}%
\pgfpathlineto{\pgfqpoint{4.131093in}{1.070794in}}%
\pgfpathlineto{\pgfqpoint{4.132572in}{1.073863in}}%
\pgfpathlineto{\pgfqpoint{4.135529in}{1.071268in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{4.142924in}{1.068722in}}%
\pgfpathlineto{\pgfqpoint{4.145882in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{4.147360in}{1.068978in}}%
\pgfpathlineto{\pgfqpoint{4.148839in}{1.072472in}}%
\pgfpathlineto{\pgfqpoint{4.150318in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{4.151797in}{1.072107in}}%
\pgfpathlineto{\pgfqpoint{4.154755in}{1.069255in}}%
\pgfpathlineto{\pgfqpoint{4.157713in}{1.072817in}}%
\pgfpathlineto{\pgfqpoint{4.159191in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{4.160670in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{4.162149in}{1.064241in}}%
\pgfpathlineto{\pgfqpoint{4.163628in}{1.067538in}}%
\pgfpathlineto{\pgfqpoint{4.165107in}{1.064044in}}%
\pgfpathlineto{\pgfqpoint{4.169544in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{4.171022in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{4.172501in}{1.068929in}}%
\pgfpathlineto{\pgfqpoint{4.173980in}{1.068436in}}%
\pgfpathlineto{\pgfqpoint{4.182853in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{4.185811in}{1.078995in}}%
\pgfpathlineto{\pgfqpoint{4.187290in}{1.077722in}}%
\pgfpathlineto{\pgfqpoint{4.188769in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{4.190248in}{1.077041in}}%
\pgfpathlineto{\pgfqpoint{4.196163in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{4.197642in}{1.080584in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{1.081117in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{1.086466in}}%
\pgfpathlineto{\pgfqpoint{4.205037in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{4.206515in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{4.209473in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{4.215389in}{1.084729in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{4.219825in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{4.221304in}{1.085962in}}%
\pgfpathlineto{\pgfqpoint{4.222783in}{1.083337in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{4.227220in}{1.084620in}}%
\pgfpathlineto{\pgfqpoint{4.228699in}{1.086841in}}%
\pgfpathlineto{\pgfqpoint{4.231656in}{1.085272in}}%
\pgfpathlineto{\pgfqpoint{4.233135in}{1.085745in}}%
\pgfpathlineto{\pgfqpoint{4.234614in}{1.092259in}}%
\pgfpathlineto{\pgfqpoint{4.236093in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{4.237572in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{4.239051in}{1.100627in}}%
\pgfpathlineto{\pgfqpoint{4.240530in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{4.247924in}{1.098387in}}%
\pgfpathlineto{\pgfqpoint{4.250882in}{1.100223in}}%
\pgfpathlineto{\pgfqpoint{4.252361in}{1.098575in}}%
\pgfpathlineto{\pgfqpoint{4.253839in}{1.100114in}}%
\pgfpathlineto{\pgfqpoint{4.258276in}{1.098269in}}%
\pgfpathlineto{\pgfqpoint{4.261234in}{1.101644in}}%
\pgfpathlineto{\pgfqpoint{4.264192in}{1.099305in}}%
\pgfpathlineto{\pgfqpoint{4.267149in}{1.098308in}}%
\pgfpathlineto{\pgfqpoint{4.270107in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{4.271586in}{1.098940in}}%
\pgfpathlineto{\pgfqpoint{4.273065in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{4.274544in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{4.277501in}{1.102295in}}%
\pgfpathlineto{\pgfqpoint{4.278980in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{4.286375in}{1.098081in}}%
\pgfpathlineto{\pgfqpoint{4.287854in}{1.100391in}}%
\pgfpathlineto{\pgfqpoint{4.289332in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{4.290811in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{4.292290in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{4.293769in}{1.100726in}}%
\pgfpathlineto{\pgfqpoint{4.295248in}{1.097390in}}%
\pgfpathlineto{\pgfqpoint{4.296727in}{1.098525in}}%
\pgfpathlineto{\pgfqpoint{4.299685in}{1.097637in}}%
\pgfpathlineto{\pgfqpoint{4.301163in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{4.302642in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{4.305600in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{4.307079in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{4.308558in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{4.310037in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{4.312994in}{1.100341in}}%
\pgfpathlineto{\pgfqpoint{4.314473in}{1.099700in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{1.097371in}}%
\pgfpathlineto{\pgfqpoint{4.317431in}{1.098565in}}%
\pgfpathlineto{\pgfqpoint{4.318910in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{4.320389in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{4.321868in}{1.097706in}}%
\pgfpathlineto{\pgfqpoint{4.324825in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{4.327783in}{1.101604in}}%
\pgfpathlineto{\pgfqpoint{4.329262in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{4.335178in}{1.094440in}}%
\pgfpathlineto{\pgfqpoint{4.338135in}{1.099670in}}%
\pgfpathlineto{\pgfqpoint{4.339614in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{4.342572in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{1.096631in}}%
\pgfpathlineto{\pgfqpoint{4.345530in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{4.347009in}{1.099088in}}%
\pgfpathlineto{\pgfqpoint{4.348487in}{1.092584in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{1.092505in}}%
\pgfpathlineto{\pgfqpoint{4.352924in}{1.095298in}}%
\pgfpathlineto{\pgfqpoint{4.354403in}{1.095614in}}%
\pgfpathlineto{\pgfqpoint{4.355882in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{4.357361in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{4.360318in}{1.097608in}}%
\pgfpathlineto{\pgfqpoint{4.363276in}{1.097203in}}%
\pgfpathlineto{\pgfqpoint{4.366234in}{1.100312in}}%
\pgfpathlineto{\pgfqpoint{4.367713in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{4.369192in}{1.105996in}}%
\pgfpathlineto{\pgfqpoint{4.370671in}{1.100736in}}%
\pgfpathlineto{\pgfqpoint{4.372149in}{1.100627in}}%
\pgfpathlineto{\pgfqpoint{4.373628in}{1.101900in}}%
\pgfpathlineto{\pgfqpoint{4.376586in}{1.101792in}}%
\pgfpathlineto{\pgfqpoint{4.378065in}{1.102088in}}%
\pgfpathlineto{\pgfqpoint{4.381023in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{4.382502in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{4.383980in}{1.103460in}}%
\pgfpathlineto{\pgfqpoint{4.385459in}{1.101269in}}%
\pgfpathlineto{\pgfqpoint{4.386938in}{1.105808in}}%
\pgfpathlineto{\pgfqpoint{4.388417in}{1.104980in}}%
\pgfpathlineto{\pgfqpoint{4.389896in}{1.108325in}}%
\pgfpathlineto{\pgfqpoint{4.391375in}{1.106746in}}%
\pgfpathlineto{\pgfqpoint{4.392854in}{1.108443in}}%
\pgfpathlineto{\pgfqpoint{4.394333in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{4.395811in}{1.106292in}}%
\pgfpathlineto{\pgfqpoint{4.397290in}{1.113773in}}%
\pgfpathlineto{\pgfqpoint{4.400248in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{4.403206in}{1.111789in}}%
\pgfpathlineto{\pgfqpoint{4.404685in}{1.106815in}}%
\pgfpathlineto{\pgfqpoint{4.407642in}{1.106687in}}%
\pgfpathlineto{\pgfqpoint{4.409121in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{4.410600in}{1.107239in}}%
\pgfpathlineto{\pgfqpoint{4.412079in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{4.413558in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{4.415037in}{1.109983in}}%
\pgfpathlineto{\pgfqpoint{4.417995in}{1.115588in}}%
\pgfpathlineto{\pgfqpoint{4.419473in}{1.110703in}}%
\pgfpathlineto{\pgfqpoint{4.420952in}{1.111374in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{4.423910in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{4.426868in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{4.429826in}{1.107417in}}%
\pgfpathlineto{\pgfqpoint{4.431304in}{1.107003in}}%
\pgfpathlineto{\pgfqpoint{4.435741in}{1.118736in}}%
\pgfpathlineto{\pgfqpoint{4.437220in}{1.118529in}}%
\pgfpathlineto{\pgfqpoint{4.440178in}{1.115431in}}%
\pgfpathlineto{\pgfqpoint{4.441657in}{1.117197in}}%
\pgfpathlineto{\pgfqpoint{4.446093in}{1.116575in}}%
\pgfpathlineto{\pgfqpoint{4.447572in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{4.449051in}{1.116891in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{1.115450in}}%
\pgfpathlineto{\pgfqpoint{4.452009in}{1.120542in}}%
\pgfpathlineto{\pgfqpoint{4.453488in}{1.120552in}}%
\pgfpathlineto{\pgfqpoint{4.454966in}{1.134734in}}%
\pgfpathlineto{\pgfqpoint{4.456445in}{1.128566in}}%
\pgfpathlineto{\pgfqpoint{4.459403in}{1.134388in}}%
\pgfpathlineto{\pgfqpoint{4.460882in}{1.132691in}}%
\pgfpathlineto{\pgfqpoint{4.466797in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{4.468276in}{1.147415in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.159889in}}%
\pgfpathlineto{\pgfqpoint{4.471234in}{1.155971in}}%
\pgfpathlineto{\pgfqpoint{4.472713in}{1.155428in}}%
\pgfpathlineto{\pgfqpoint{4.474192in}{1.156771in}}%
\pgfpathlineto{\pgfqpoint{4.475671in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{4.480107in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{4.481586in}{1.167429in}}%
\pgfpathlineto{\pgfqpoint{4.483065in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{4.484544in}{1.165139in}}%
\pgfpathlineto{\pgfqpoint{4.486023in}{1.167261in}}%
\pgfpathlineto{\pgfqpoint{4.488981in}{1.166748in}}%
\pgfpathlineto{\pgfqpoint{4.490459in}{1.172225in}}%
\pgfpathlineto{\pgfqpoint{4.494896in}{1.176824in}}%
\pgfpathlineto{\pgfqpoint{4.496375in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{4.499333in}{1.177653in}}%
\pgfpathlineto{\pgfqpoint{4.505248in}{1.184245in}}%
\pgfpathlineto{\pgfqpoint{4.508206in}{1.198279in}}%
\pgfpathlineto{\pgfqpoint{4.509685in}{1.197677in}}%
\pgfpathlineto{\pgfqpoint{4.512643in}{1.194074in}}%
\pgfpathlineto{\pgfqpoint{4.514121in}{1.198910in}}%
\pgfpathlineto{\pgfqpoint{4.515600in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{4.517079in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{4.518558in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{4.522995in}{1.206706in}}%
\pgfpathlineto{\pgfqpoint{4.524474in}{1.209213in}}%
\pgfpathlineto{\pgfqpoint{4.525952in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{4.527431in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{4.530389in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{4.531868in}{1.206519in}}%
\pgfpathlineto{\pgfqpoint{4.533347in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{4.534826in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{4.537783in}{1.205986in}}%
\pgfpathlineto{\pgfqpoint{4.539262in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{4.540741in}{1.211483in}}%
\pgfpathlineto{\pgfqpoint{4.542220in}{1.206795in}}%
\pgfpathlineto{\pgfqpoint{4.546657in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{4.548136in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{4.551093in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{4.554051in}{1.216536in}}%
\pgfpathlineto{\pgfqpoint{4.557009in}{1.219634in}}%
\pgfpathlineto{\pgfqpoint{4.559967in}{1.219200in}}%
\pgfpathlineto{\pgfqpoint{4.561445in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{4.562924in}{1.223010in}}%
\pgfpathlineto{\pgfqpoint{4.565882in}{1.219250in}}%
\pgfpathlineto{\pgfqpoint{4.567361in}{1.224806in}}%
\pgfpathlineto{\pgfqpoint{4.568840in}{1.220394in}}%
\pgfpathlineto{\pgfqpoint{4.571798in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{4.574755in}{1.230283in}}%
\pgfpathlineto{\pgfqpoint{4.576234in}{1.227056in}}%
\pgfpathlineto{\pgfqpoint{4.577713in}{1.230283in}}%
\pgfpathlineto{\pgfqpoint{4.579192in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{4.580671in}{1.233895in}}%
\pgfpathlineto{\pgfqpoint{4.582150in}{1.229888in}}%
\pgfpathlineto{\pgfqpoint{4.583629in}{1.231615in}}%
\pgfpathlineto{\pgfqpoint{4.586586in}{1.240754in}}%
\pgfpathlineto{\pgfqpoint{4.588065in}{1.235444in}}%
\pgfpathlineto{\pgfqpoint{4.589544in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{4.591023in}{1.239342in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.238563in}}%
\pgfpathlineto{\pgfqpoint{4.593981in}{1.246487in}}%
\pgfpathlineto{\pgfqpoint{4.595460in}{1.241839in}}%
\pgfpathlineto{\pgfqpoint{4.596938in}{1.245056in}}%
\pgfpathlineto{\pgfqpoint{4.598417in}{1.243606in}}%
\pgfpathlineto{\pgfqpoint{4.599896in}{1.244504in}}%
\pgfpathlineto{\pgfqpoint{4.602854in}{1.248540in}}%
\pgfpathlineto{\pgfqpoint{4.607291in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{4.608769in}{1.253159in}}%
\pgfpathlineto{\pgfqpoint{4.610248in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{4.613206in}{1.251293in}}%
\pgfpathlineto{\pgfqpoint{4.614685in}{1.249922in}}%
\pgfpathlineto{\pgfqpoint{4.616164in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.254047in}}%
\pgfpathlineto{\pgfqpoint{4.619122in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{4.620600in}{1.248915in}}%
\pgfpathlineto{\pgfqpoint{4.622079in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{4.625037in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{4.626516in}{1.258685in}}%
\pgfpathlineto{\pgfqpoint{4.627995in}{1.256563in}}%
\pgfpathlineto{\pgfqpoint{4.629474in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{4.630953in}{1.255882in}}%
\pgfpathlineto{\pgfqpoint{4.633910in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{4.635389in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{4.638347in}{1.261823in}}%
\pgfpathlineto{\pgfqpoint{4.639826in}{1.259583in}}%
\pgfpathlineto{\pgfqpoint{4.641305in}{1.264182in}}%
\pgfpathlineto{\pgfqpoint{4.644263in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{1.274357in}}%
\pgfpathlineto{\pgfqpoint{4.648699in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{4.650178in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{4.651657in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{4.653136in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{4.654615in}{1.279380in}}%
\pgfpathlineto{\pgfqpoint{4.656094in}{1.283811in}}%
\pgfpathlineto{\pgfqpoint{4.657572in}{1.276360in}}%
\pgfpathlineto{\pgfqpoint{4.659051in}{1.277811in}}%
\pgfpathlineto{\pgfqpoint{4.660530in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{4.663488in}{1.278413in}}%
\pgfpathlineto{\pgfqpoint{4.664967in}{1.275186in}}%
\pgfpathlineto{\pgfqpoint{4.666446in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{4.667925in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{4.669403in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{4.670882in}{1.280505in}}%
\pgfpathlineto{\pgfqpoint{4.672361in}{1.289920in}}%
\pgfpathlineto{\pgfqpoint{4.673840in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{4.675319in}{1.289318in}}%
\pgfpathlineto{\pgfqpoint{4.678277in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{4.679756in}{1.288370in}}%
\pgfpathlineto{\pgfqpoint{4.681234in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{4.682713in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{1.285676in}}%
\pgfpathlineto{\pgfqpoint{4.685671in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{4.687150in}{1.279873in}}%
\pgfpathlineto{\pgfqpoint{4.688629in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{4.690108in}{1.288163in}}%
\pgfpathlineto{\pgfqpoint{4.693065in}{1.274820in}}%
\pgfpathlineto{\pgfqpoint{4.696023in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{4.697502in}{1.286258in}}%
\pgfpathlineto{\pgfqpoint{4.698981in}{1.288449in}}%
\pgfpathlineto{\pgfqpoint{4.700460in}{1.288242in}}%
\pgfpathlineto{\pgfqpoint{4.701939in}{1.281482in}}%
\pgfpathlineto{\pgfqpoint{4.703418in}{1.285301in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{4.709333in}{1.287482in}}%
\pgfpathlineto{\pgfqpoint{4.710812in}{1.294578in}}%
\pgfpathlineto{\pgfqpoint{4.712291in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{4.713770in}{1.293531in}}%
\pgfpathlineto{\pgfqpoint{4.715249in}{1.289989in}}%
\pgfpathlineto{\pgfqpoint{4.718206in}{1.290304in}}%
\pgfpathlineto{\pgfqpoint{4.719685in}{1.293305in}}%
\pgfpathlineto{\pgfqpoint{4.721164in}{1.291459in}}%
\pgfpathlineto{\pgfqpoint{4.724122in}{1.297696in}}%
\pgfpathlineto{\pgfqpoint{4.725601in}{1.306608in}}%
\pgfpathlineto{\pgfqpoint{4.728558in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{4.730037in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{4.732995in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{4.734474in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{4.735953in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{4.737432in}{1.306696in}}%
\pgfpathlineto{\pgfqpoint{4.738911in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{4.740389in}{1.303884in}}%
\pgfpathlineto{\pgfqpoint{4.741868in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{4.743347in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{4.744826in}{1.306677in}}%
\pgfpathlineto{\pgfqpoint{4.746305in}{1.305384in}}%
\pgfpathlineto{\pgfqpoint{4.749263in}{1.314937in}}%
\pgfpathlineto{\pgfqpoint{4.750742in}{1.312706in}}%
\pgfpathlineto{\pgfqpoint{4.752220in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{4.755178in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{4.756657in}{1.323483in}}%
\pgfpathlineto{\pgfqpoint{4.758136in}{1.328802in}}%
\pgfpathlineto{\pgfqpoint{4.759615in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{4.761094in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{4.762573in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{4.765530in}{1.335730in}}%
\pgfpathlineto{\pgfqpoint{4.767009in}{1.332533in}}%
\pgfpathlineto{\pgfqpoint{4.768488in}{1.340961in}}%
\pgfpathlineto{\pgfqpoint{4.769967in}{1.342125in}}%
\pgfpathlineto{\pgfqpoint{4.771446in}{1.337724in}}%
\pgfpathlineto{\pgfqpoint{4.772925in}{1.346171in}}%
\pgfpathlineto{\pgfqpoint{4.774404in}{1.338750in}}%
\pgfpathlineto{\pgfqpoint{4.775882in}{1.343536in}}%
\pgfpathlineto{\pgfqpoint{4.777361in}{1.341148in}}%
\pgfpathlineto{\pgfqpoint{4.778840in}{1.342244in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{4.781798in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{4.783277in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{4.784756in}{1.343073in}}%
\pgfpathlineto{\pgfqpoint{4.786235in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{4.787713in}{1.344800in}}%
\pgfpathlineto{\pgfqpoint{4.789192in}{1.351451in}}%
\pgfpathlineto{\pgfqpoint{4.790671in}{1.348382in}}%
\pgfpathlineto{\pgfqpoint{4.792150in}{1.354510in}}%
\pgfpathlineto{\pgfqpoint{4.793629in}{1.346981in}}%
\pgfpathlineto{\pgfqpoint{4.796587in}{1.350287in}}%
\pgfpathlineto{\pgfqpoint{4.799544in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{4.801023in}{1.356958in}}%
\pgfpathlineto{\pgfqpoint{4.802502in}{1.346931in}}%
\pgfpathlineto{\pgfqpoint{4.803981in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{4.806939in}{1.357362in}}%
\pgfpathlineto{\pgfqpoint{4.808418in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{4.809897in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{4.811375in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{4.812854in}{1.355408in}}%
\pgfpathlineto{\pgfqpoint{4.814333in}{1.363511in}}%
\pgfpathlineto{\pgfqpoint{4.815812in}{1.352695in}}%
\pgfpathlineto{\pgfqpoint{4.817291in}{1.354550in}}%
\pgfpathlineto{\pgfqpoint{4.818770in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{4.820249in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{4.821728in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{1.357076in}}%
\pgfpathlineto{\pgfqpoint{4.824685in}{1.370221in}}%
\pgfpathlineto{\pgfqpoint{4.827643in}{1.367044in}}%
\pgfpathlineto{\pgfqpoint{4.830601in}{1.363984in}}%
\pgfpathlineto{\pgfqpoint{4.832080in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{4.833559in}{1.365238in}}%
\pgfpathlineto{\pgfqpoint{4.835037in}{1.368317in}}%
\pgfpathlineto{\pgfqpoint{4.836516in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{4.837995in}{1.367981in}}%
\pgfpathlineto{\pgfqpoint{4.839474in}{1.373695in}}%
\pgfpathlineto{\pgfqpoint{4.840953in}{1.373024in}}%
\pgfpathlineto{\pgfqpoint{4.842432in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{4.843911in}{1.388883in}}%
\pgfpathlineto{\pgfqpoint{4.845390in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{4.846868in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{4.848347in}{1.384028in}}%
\pgfpathlineto{\pgfqpoint{4.849826in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{4.852784in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{4.854263in}{1.395071in}}%
\pgfpathlineto{\pgfqpoint{4.855742in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{4.857221in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{4.860178in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{4.861657in}{1.390620in}}%
\pgfpathlineto{\pgfqpoint{4.863136in}{1.399670in}}%
\pgfpathlineto{\pgfqpoint{4.864615in}{1.401022in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{1.413387in}}%
\pgfpathlineto{\pgfqpoint{4.869052in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{4.870530in}{1.403015in}}%
\pgfpathlineto{\pgfqpoint{4.873488in}{1.410812in}}%
\pgfpathlineto{\pgfqpoint{4.874967in}{1.407338in}}%
\pgfpathlineto{\pgfqpoint{4.876446in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{4.877925in}{1.411463in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{1.414868in}}%
\pgfpathlineto{\pgfqpoint{4.882361in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{4.883840in}{1.411364in}}%
\pgfpathlineto{\pgfqpoint{4.886798in}{1.413743in}}%
\pgfpathlineto{\pgfqpoint{4.888277in}{1.412410in}}%
\pgfpathlineto{\pgfqpoint{4.889756in}{1.416170in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{1.425575in}}%
\pgfpathlineto{\pgfqpoint{4.892714in}{1.415114in}}%
\pgfpathlineto{\pgfqpoint{4.894192in}{1.412795in}}%
\pgfpathlineto{\pgfqpoint{4.897150in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{4.898629in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{4.900108in}{1.417651in}}%
\pgfpathlineto{\pgfqpoint{4.901587in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{4.903066in}{1.412617in}}%
\pgfpathlineto{\pgfqpoint{4.906023in}{1.409736in}}%
\pgfpathlineto{\pgfqpoint{4.907502in}{1.411256in}}%
\pgfpathlineto{\pgfqpoint{4.908981in}{1.416555in}}%
\pgfpathlineto{\pgfqpoint{4.911939in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{4.913418in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{4.914897in}{1.413210in}}%
\pgfpathlineto{\pgfqpoint{4.916376in}{1.414502in}}%
\pgfpathlineto{\pgfqpoint{4.917854in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{4.919333in}{1.413831in}}%
\pgfpathlineto{\pgfqpoint{4.920812in}{1.415598in}}%
\pgfpathlineto{\pgfqpoint{4.922291in}{1.412953in}}%
\pgfpathlineto{\pgfqpoint{4.926728in}{1.421391in}}%
\pgfpathlineto{\pgfqpoint{4.928207in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{4.932643in}{1.437457in}}%
\pgfpathlineto{\pgfqpoint{4.935601in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{4.938559in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{4.940038in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{4.941516in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{4.942995in}{1.439756in}}%
\pgfpathlineto{\pgfqpoint{4.944474in}{1.434832in}}%
\pgfpathlineto{\pgfqpoint{4.945953in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{4.947432in}{1.427184in}}%
\pgfpathlineto{\pgfqpoint{4.948911in}{1.434575in}}%
\pgfpathlineto{\pgfqpoint{4.950390in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{4.954826in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{4.956305in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{4.957784in}{1.427825in}}%
\pgfpathlineto{\pgfqpoint{4.959263in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{4.960742in}{1.436529in}}%
\pgfpathlineto{\pgfqpoint{4.962221in}{1.432168in}}%
\pgfpathlineto{\pgfqpoint{4.963700in}{1.448372in}}%
\pgfpathlineto{\pgfqpoint{4.965178in}{1.441957in}}%
\pgfpathlineto{\pgfqpoint{4.966657in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{4.968136in}{1.449230in}}%
\pgfpathlineto{\pgfqpoint{4.969615in}{1.445490in}}%
\pgfpathlineto{\pgfqpoint{4.971094in}{1.451165in}}%
\pgfpathlineto{\pgfqpoint{4.972573in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{4.974052in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{4.975531in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{1.464793in}}%
\pgfpathlineto{\pgfqpoint{4.981446in}{1.459267in}}%
\pgfpathlineto{\pgfqpoint{4.984404in}{1.460066in}}%
\pgfpathlineto{\pgfqpoint{4.987362in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{4.988840in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{4.990319in}{1.472225in}}%
\pgfpathlineto{\pgfqpoint{4.991798in}{1.463451in}}%
\pgfpathlineto{\pgfqpoint{4.993277in}{1.468149in}}%
\pgfpathlineto{\pgfqpoint{4.994756in}{1.462238in}}%
\pgfpathlineto{\pgfqpoint{4.996235in}{1.464645in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{1.469304in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{1.466205in}}%
\pgfpathlineto{\pgfqpoint{5.009545in}{1.492446in}}%
\pgfpathlineto{\pgfqpoint{5.011024in}{1.486554in}}%
\pgfpathlineto{\pgfqpoint{5.012502in}{1.489771in}}%
\pgfpathlineto{\pgfqpoint{5.015460in}{1.490531in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{1.497123in}}%
\pgfpathlineto{\pgfqpoint{5.018418in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{5.025812in}{1.521252in}}%
\pgfpathlineto{\pgfqpoint{5.028770in}{1.516358in}}%
\pgfpathlineto{\pgfqpoint{5.030249in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{5.031728in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{5.033207in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{5.036164in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{5.042080in}{1.548865in}}%
\pgfpathlineto{\pgfqpoint{5.043559in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{1.555803in}}%
\pgfpathlineto{\pgfqpoint{5.047995in}{1.541365in}}%
\pgfpathlineto{\pgfqpoint{5.052432in}{1.547780in}}%
\pgfpathlineto{\pgfqpoint{5.053911in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{5.055390in}{1.549635in}}%
\pgfpathlineto{\pgfqpoint{5.058348in}{1.542322in}}%
\pgfpathlineto{\pgfqpoint{5.059826in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{5.061305in}{1.553040in}}%
\pgfpathlineto{\pgfqpoint{5.062784in}{1.552990in}}%
\pgfpathlineto{\pgfqpoint{5.064263in}{1.551234in}}%
\pgfpathlineto{\pgfqpoint{5.065742in}{1.537240in}}%
\pgfpathlineto{\pgfqpoint{5.067221in}{1.548994in}}%
\pgfpathlineto{\pgfqpoint{5.068700in}{1.537881in}}%
\pgfpathlineto{\pgfqpoint{5.070179in}{1.548411in}}%
\pgfpathlineto{\pgfqpoint{5.071657in}{1.538404in}}%
\pgfpathlineto{\pgfqpoint{5.073136in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{1.543803in}}%
\pgfpathlineto{\pgfqpoint{5.076094in}{1.533944in}}%
\pgfpathlineto{\pgfqpoint{5.079052in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{5.080531in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{5.082010in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{5.084967in}{1.546398in}}%
\pgfpathlineto{\pgfqpoint{5.089404in}{1.525151in}}%
\pgfpathlineto{\pgfqpoint{5.092362in}{1.534487in}}%
\pgfpathlineto{\pgfqpoint{5.093841in}{1.528911in}}%
\pgfpathlineto{\pgfqpoint{5.095319in}{1.532444in}}%
\pgfpathlineto{\pgfqpoint{5.096798in}{1.548549in}}%
\pgfpathlineto{\pgfqpoint{5.098277in}{1.534556in}}%
\pgfpathlineto{\pgfqpoint{5.099756in}{1.532453in}}%
\pgfpathlineto{\pgfqpoint{5.102714in}{1.539253in}}%
\pgfpathlineto{\pgfqpoint{5.104193in}{1.543694in}}%
\pgfpathlineto{\pgfqpoint{5.105672in}{1.554747in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{1.556395in}}%
\pgfpathlineto{\pgfqpoint{5.110108in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{5.113066in}{1.559593in}}%
\pgfpathlineto{\pgfqpoint{5.118981in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{5.120460in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{5.121939in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{5.123418in}{1.591557in}}%
\pgfpathlineto{\pgfqpoint{5.124897in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{5.126376in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{1.594094in}}%
\pgfpathlineto{\pgfqpoint{5.129334in}{1.595742in}}%
\pgfpathlineto{\pgfqpoint{5.130812in}{1.590580in}}%
\pgfpathlineto{\pgfqpoint{5.135249in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{1.601703in}}%
\pgfpathlineto{\pgfqpoint{5.138207in}{1.608038in}}%
\pgfpathlineto{\pgfqpoint{5.139686in}{1.601140in}}%
\pgfpathlineto{\pgfqpoint{5.141165in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{5.142643in}{1.602956in}}%
\pgfpathlineto{\pgfqpoint{5.144122in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{5.145601in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{5.147080in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{5.148559in}{1.621272in}}%
\pgfpathlineto{\pgfqpoint{5.150038in}{1.620641in}}%
\pgfpathlineto{\pgfqpoint{5.154474in}{1.610969in}}%
\pgfpathlineto{\pgfqpoint{5.157432in}{1.616091in}}%
\pgfpathlineto{\pgfqpoint{5.158911in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{5.160390in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{5.161869in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{5.163348in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{5.164827in}{1.610762in}}%
\pgfpathlineto{\pgfqpoint{5.167784in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{5.169263in}{1.628082in}}%
\pgfpathlineto{\pgfqpoint{5.170742in}{1.608344in}}%
\pgfpathlineto{\pgfqpoint{5.172221in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{5.173700in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{5.175179in}{1.614265in}}%
\pgfpathlineto{\pgfqpoint{5.176658in}{1.612913in}}%
\pgfpathlineto{\pgfqpoint{5.178136in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{5.179615in}{1.614019in}}%
\pgfpathlineto{\pgfqpoint{5.182573in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{5.184052in}{1.630805in}}%
\pgfpathlineto{\pgfqpoint{5.187010in}{1.619950in}}%
\pgfpathlineto{\pgfqpoint{5.188489in}{1.625358in}}%
\pgfpathlineto{\pgfqpoint{5.189968in}{1.623473in}}%
\pgfpathlineto{\pgfqpoint{5.191446in}{1.632365in}}%
\pgfpathlineto{\pgfqpoint{5.192925in}{1.630430in}}%
\pgfpathlineto{\pgfqpoint{5.194404in}{1.625654in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{1.625259in}}%
\pgfpathlineto{\pgfqpoint{5.197362in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{5.198841in}{1.622338in}}%
\pgfpathlineto{\pgfqpoint{5.200320in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{5.201799in}{1.618588in}}%
\pgfpathlineto{\pgfqpoint{5.203277in}{1.630401in}}%
\pgfpathlineto{\pgfqpoint{5.204756in}{1.623650in}}%
\pgfpathlineto{\pgfqpoint{5.206235in}{1.640437in}}%
\pgfpathlineto{\pgfqpoint{5.207714in}{1.640151in}}%
\pgfpathlineto{\pgfqpoint{5.209193in}{1.629789in}}%
\pgfpathlineto{\pgfqpoint{5.210672in}{1.630746in}}%
\pgfpathlineto{\pgfqpoint{5.212151in}{1.627726in}}%
\pgfpathlineto{\pgfqpoint{5.213630in}{1.636381in}}%
\pgfpathlineto{\pgfqpoint{5.215108in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{5.216587in}{1.635177in}}%
\pgfpathlineto{\pgfqpoint{5.218066in}{1.633934in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{1.635197in}}%
\pgfpathlineto{\pgfqpoint{5.221024in}{1.630766in}}%
\pgfpathlineto{\pgfqpoint{5.223982in}{1.642756in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{1.643566in}}%
\pgfpathlineto{\pgfqpoint{5.228418in}{1.650464in}}%
\pgfpathlineto{\pgfqpoint{5.229897in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{5.231376in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{5.232855in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{5.234334in}{1.656247in}}%
\pgfpathlineto{\pgfqpoint{5.237292in}{1.649497in}}%
\pgfpathlineto{\pgfqpoint{5.238770in}{1.651707in}}%
\pgfpathlineto{\pgfqpoint{5.241728in}{1.672412in}}%
\pgfpathlineto{\pgfqpoint{5.243207in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{5.244686in}{1.675649in}}%
\pgfpathlineto{\pgfqpoint{5.247644in}{1.692436in}}%
\pgfpathlineto{\pgfqpoint{5.249123in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{5.250601in}{1.703301in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{1.697587in}}%
\pgfpathlineto{\pgfqpoint{5.256517in}{1.727134in}}%
\pgfpathlineto{\pgfqpoint{5.257996in}{1.720660in}}%
\pgfpathlineto{\pgfqpoint{5.259475in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{5.260954in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{5.262432in}{1.740950in}}%
\pgfpathlineto{\pgfqpoint{5.263911in}{1.730006in}}%
\pgfpathlineto{\pgfqpoint{5.265390in}{1.733647in}}%
\pgfpathlineto{\pgfqpoint{5.266869in}{1.729374in}}%
\pgfpathlineto{\pgfqpoint{5.268348in}{1.731190in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.745115in}}%
\pgfpathlineto{\pgfqpoint{5.271306in}{1.737338in}}%
\pgfpathlineto{\pgfqpoint{5.272785in}{1.745894in}}%
\pgfpathlineto{\pgfqpoint{5.274263in}{1.739480in}}%
\pgfpathlineto{\pgfqpoint{5.277221in}{1.749635in}}%
\pgfpathlineto{\pgfqpoint{5.278700in}{1.747197in}}%
\pgfpathlineto{\pgfqpoint{5.280179in}{1.747079in}}%
\pgfpathlineto{\pgfqpoint{5.281658in}{1.756128in}}%
\pgfpathlineto{\pgfqpoint{5.284616in}{1.742233in}}%
\pgfpathlineto{\pgfqpoint{5.290531in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{5.292010in}{1.743299in}}%
\pgfpathlineto{\pgfqpoint{5.293489in}{1.743733in}}%
\pgfpathlineto{\pgfqpoint{5.294968in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{5.296447in}{1.751174in}}%
\pgfpathlineto{\pgfqpoint{5.299404in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{5.302362in}{1.770458in}}%
\pgfpathlineto{\pgfqpoint{5.303841in}{1.779636in}}%
\pgfpathlineto{\pgfqpoint{5.305320in}{1.778925in}}%
\pgfpathlineto{\pgfqpoint{5.306799in}{1.768375in}}%
\pgfpathlineto{\pgfqpoint{5.311235in}{1.779566in}}%
\pgfpathlineto{\pgfqpoint{5.312714in}{1.780869in}}%
\pgfpathlineto{\pgfqpoint{5.314193in}{1.788241in}}%
\pgfpathlineto{\pgfqpoint{5.315672in}{1.789120in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{1.795297in}}%
\pgfpathlineto{\pgfqpoint{5.318630in}{1.782261in}}%
\pgfpathlineto{\pgfqpoint{5.320109in}{1.781343in}}%
\pgfpathlineto{\pgfqpoint{5.321587in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{5.323066in}{1.795781in}}%
\pgfpathlineto{\pgfqpoint{5.326024in}{1.812982in}}%
\pgfpathlineto{\pgfqpoint{5.327503in}{1.809311in}}%
\pgfpathlineto{\pgfqpoint{5.328982in}{1.814196in}}%
\pgfpathlineto{\pgfqpoint{5.331940in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{5.333418in}{1.813406in}}%
\pgfpathlineto{\pgfqpoint{5.334897in}{1.809903in}}%
\pgfpathlineto{\pgfqpoint{5.336376in}{1.815400in}}%
\pgfpathlineto{\pgfqpoint{5.337855in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{5.339334in}{1.826473in}}%
\pgfpathlineto{\pgfqpoint{5.340813in}{1.816772in}}%
\pgfpathlineto{\pgfqpoint{5.342292in}{1.828318in}}%
\pgfpathlineto{\pgfqpoint{5.343771in}{1.822881in}}%
\pgfpathlineto{\pgfqpoint{5.345249in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{5.346728in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{5.348207in}{1.823157in}}%
\pgfpathlineto{\pgfqpoint{5.349686in}{1.819811in}}%
\pgfpathlineto{\pgfqpoint{5.351165in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{5.352644in}{1.838828in}}%
\pgfpathlineto{\pgfqpoint{5.354123in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{5.357080in}{1.826404in}}%
\pgfpathlineto{\pgfqpoint{5.358559in}{1.841384in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{1.835868in}}%
\pgfpathlineto{\pgfqpoint{5.361517in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{5.362996in}{1.832838in}}%
\pgfpathlineto{\pgfqpoint{5.364475in}{1.834545in}}%
\pgfpathlineto{\pgfqpoint{5.365954in}{1.827272in}}%
\pgfpathlineto{\pgfqpoint{5.367433in}{1.833006in}}%
\pgfpathlineto{\pgfqpoint{5.368911in}{1.832266in}}%
\pgfpathlineto{\pgfqpoint{5.370390in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{5.371869in}{1.816042in}}%
\pgfpathlineto{\pgfqpoint{5.373348in}{1.820038in}}%
\pgfpathlineto{\pgfqpoint{5.374827in}{1.815824in}}%
\pgfpathlineto{\pgfqpoint{5.376306in}{1.828624in}}%
\pgfpathlineto{\pgfqpoint{5.377785in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{1.822456in}}%
\pgfpathlineto{\pgfqpoint{5.380742in}{1.821469in}}%
\pgfpathlineto{\pgfqpoint{5.383700in}{1.823108in}}%
\pgfpathlineto{\pgfqpoint{5.385179in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{5.386658in}{1.831762in}}%
\pgfpathlineto{\pgfqpoint{5.389616in}{1.839292in}}%
\pgfpathlineto{\pgfqpoint{5.391095in}{1.832078in}}%
\pgfpathlineto{\pgfqpoint{5.392573in}{1.833302in}}%
\pgfpathlineto{\pgfqpoint{5.394052in}{1.831427in}}%
\pgfpathlineto{\pgfqpoint{5.395531in}{1.845569in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{1.839332in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{5.399968in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{5.401447in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{5.402926in}{1.847740in}}%
\pgfpathlineto{\pgfqpoint{5.405883in}{1.836855in}}%
\pgfpathlineto{\pgfqpoint{5.408841in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{5.410320in}{1.842332in}}%
\pgfpathlineto{\pgfqpoint{5.411799in}{1.856266in}}%
\pgfpathlineto{\pgfqpoint{5.413278in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{5.414757in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{1.851362in}}%
\pgfpathlineto{\pgfqpoint{5.417714in}{1.852575in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{1.845184in}}%
\pgfpathlineto{\pgfqpoint{5.420672in}{1.843605in}}%
\pgfpathlineto{\pgfqpoint{5.423630in}{1.865632in}}%
\pgfpathlineto{\pgfqpoint{5.425109in}{1.862355in}}%
\pgfpathlineto{\pgfqpoint{5.426588in}{1.872047in}}%
\pgfpathlineto{\pgfqpoint{5.429545in}{1.854984in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{5.433982in}{1.864507in}}%
\pgfpathlineto{\pgfqpoint{5.435461in}{1.861398in}}%
\pgfpathlineto{\pgfqpoint{5.439897in}{1.881550in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{5.442855in}{1.890185in}}%
\pgfpathlineto{\pgfqpoint{5.444334in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{5.447292in}{1.905146in}}%
\pgfpathlineto{\pgfqpoint{5.451728in}{1.895080in}}%
\pgfpathlineto{\pgfqpoint{5.453207in}{1.909893in}}%
\pgfpathlineto{\pgfqpoint{5.454686in}{1.902205in}}%
\pgfpathlineto{\pgfqpoint{5.456165in}{1.913505in}}%
\pgfpathlineto{\pgfqpoint{5.457644in}{1.913811in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{1.930548in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{1.932868in}}%
\pgfpathlineto{\pgfqpoint{5.462081in}{1.919051in}}%
\pgfpathlineto{\pgfqpoint{5.463559in}{1.921203in}}%
\pgfpathlineto{\pgfqpoint{5.465038in}{1.918045in}}%
\pgfpathlineto{\pgfqpoint{5.467996in}{1.929818in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{1.915775in}}%
\pgfpathlineto{\pgfqpoint{5.470954in}{1.931387in}}%
\pgfpathlineto{\pgfqpoint{5.475390in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{5.478348in}{1.918291in}}%
\pgfpathlineto{\pgfqpoint{5.481306in}{1.906567in}}%
\pgfpathlineto{\pgfqpoint{5.482785in}{1.896926in}}%
\pgfpathlineto{\pgfqpoint{5.484264in}{1.899334in}}%
\pgfpathlineto{\pgfqpoint{5.485743in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{5.490179in}{1.910762in}}%
\pgfpathlineto{\pgfqpoint{5.491658in}{1.901485in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{1.909419in}}%
\pgfpathlineto{\pgfqpoint{5.494616in}{1.898949in}}%
\pgfpathlineto{\pgfqpoint{5.496095in}{1.916041in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{1.912005in}}%
\pgfpathlineto{\pgfqpoint{5.499052in}{1.902442in}}%
\pgfpathlineto{\pgfqpoint{5.502010in}{1.907594in}}%
\pgfpathlineto{\pgfqpoint{5.503489in}{1.907041in}}%
\pgfpathlineto{\pgfqpoint{5.504968in}{1.902926in}}%
\pgfpathlineto{\pgfqpoint{5.506447in}{1.910387in}}%
\pgfpathlineto{\pgfqpoint{5.507926in}{1.906173in}}%
\pgfpathlineto{\pgfqpoint{5.509405in}{1.917018in}}%
\pgfpathlineto{\pgfqpoint{5.510883in}{1.906883in}}%
\pgfpathlineto{\pgfqpoint{5.512362in}{1.921874in}}%
\pgfpathlineto{\pgfqpoint{5.513841in}{1.922900in}}%
\pgfpathlineto{\pgfqpoint{5.515320in}{1.940457in}}%
\pgfpathlineto{\pgfqpoint{5.516799in}{1.923216in}}%
\pgfpathlineto{\pgfqpoint{5.518278in}{1.933321in}}%
\pgfpathlineto{\pgfqpoint{5.519757in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{5.522714in}{1.953671in}}%
\pgfpathlineto{\pgfqpoint{5.524193in}{1.953750in}}%
\pgfpathlineto{\pgfqpoint{5.525672in}{1.950621in}}%
\pgfpathlineto{\pgfqpoint{5.528630in}{1.969777in}}%
\pgfpathlineto{\pgfqpoint{5.530109in}{1.973369in}}%
\pgfpathlineto{\pgfqpoint{5.531588in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.996077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.737255,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222189in}{3.517210in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.517210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.517210in}}{\pgfqpoint{5.690556in}{3.544988in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.222189in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194411in}{4.154556in}}{\pgfqpoint{4.194411in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.194411in}{3.544988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.194411in}{3.517210in}}{\pgfqpoint{4.222189in}{3.517210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249967in}{4.050389in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{4.050389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638856in,y=4.001778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Our approach}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249967in}{3.856716in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{3.856716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638856in,y=3.808105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SAC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249967in}{3.656099in}}%
\pgfpathlineto{\pgfqpoint{4.527745in}{3.656099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.638856in,y=3.607488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SOC (3 options)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

